Extreme Divisors on $\bar{M}_{0,7}$ and Differences over Characteristic 2

We find 101,052 new extreme divisors on $\bar{M}_{0,7}$ (in 31 $S_7$-orbits) and millions of extreme nef curves over characteristic 0. Over characteristic 2, we identify two more $S_7$-orbits of extreme divisors, and prove $\bar{\text{Eff}}^k (\bar{M}_{0,n})$ is strictly larger over characteristic 2 than it is over characteristic 0, for all $1\leq k \leq n-6$. For each such $k$ we provide explicit cycles which are extreme in $\text{Eff}^k(\bar{M}_{0,n})$ over characteristic 2 but external to $\bar{\text{Eff}}^k(\bar{M}_{0,n})$ over characteristic 0. We apply our method of finding new extreme divisors to compute $\text{Eff}(\bar{M}_{0,\mathcal{A}})$ for $\mathcal{A}=(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, 1)$, proving it is polyhedral over any field, and conjecture a description of $\text{Eff}(\text{Bl}_e \bar{LM}_7)$.

==> (inline-0) <==
\begin{longtable}  { || p{41.4em} | p{3.6em} || }
\hline
\multicolumn{2} { | c | }{\textbf{Table \ref{LMcurves}:} Curve Classes on $\text{Bl}_e\overline{LM}_7$ Related to Conjecture \ref{losev_manin_conj}}\label{LMcurves}\\
\hline
Curve Class & Anti-canonical Degree \\ %$c.(-K_{\text{Bl}_e \overline{LM}_7})$ \\
\hline
\hline
\endfirsthead
\hline
\multicolumn{2}{ | c | }{(Continuation) \textbf{Table \ref{LMcurves}:} Curve Classes on $\text{Bl}_e\overline{LM}_7$ Related to Conjecture \ref{losev_manin_conj}}\\
\hline
Curve Class & Anti-canonical Degree \\ %$c.(-K_{\text{Bl}_e \overline{LM}_7})$ \\
\hline
\hline
\endhead
\hline
\endfoot
\hline
\hline
\multicolumn{2}{ | c | }{End of Curve Classes on $\text{Bl}_e \overline{LM}_7$ Related to Conjecture \ref{losev_manin_conj}}\\
\hline
\endlastfoot
\hline  $7l-4e_{0}-e_{25}-e_{34}-e_{45}-e_{123}-2e_{124}-2e_{125}-e_{134}-3e_{135}-2e_{234}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $7l-4e_{0}-e_{15}-e_{25}-e_{34}-2e_{123}-2e_{124}-e_{125}-e_{134}-2e_{145}-e_{234}-2e_{235}-2e_{345}$  &  $4$  \\ 
\hline  $8l-4e_{0}-e_{15}-e_{25}-e_{34}-3e_{45}-2e_{123}-3e_{124}-3e_{135}-2e_{234}-e_{235}$  &  $5$  \\ 
\hline  $8l-4e_{0}-e_{15}-e_{24}-e_{34}-3e_{35}-2e_{123}-e_{124}-2e_{125}-3e_{134}-3e_{245}$  &  $5$  \\ 
\hline  $9l-5e_{0}-e_{25}-e_{34}-3e_{45}-2e_{123}-3e_{124}-e_{125}-4e_{135}-e_{145}-3e_{234}-e_{235}$  &  $5$  \\ 
\hline  $9l-5e_{0}-e_{15}-e_{25}-2e_{34}-e_{45}-2e_{123}-2e_{124}-2e_{125}-e_{134}-3e_{135}-2e_{234}-2e_{245}-e_{345}$  &  $5$  \\ 
\hline  $9l-5e_{0}-e_{15}-e_{25}-3e_{34}-2e_{123}-3e_{124}-e_{125}-e_{135}-3e_{145}-e_{234}-3e_{235}-e_{345}$  &  $5$  \\ 
\hline  $9l-5e_{0}-e_{15}-2e_{25}-2e_{34}-2e_{123}-3e_{124}-e_{125}-e_{134}-3e_{135}-e_{234}-2e_{245}-2e_{345}$  &  $5$  \\ 
\hline  $9l-5e_{0}-e_{15}-3e_{25}-e_{34}-2e_{123}-4e_{124}-e_{134}-3e_{135}-e_{234}-e_{245}-3e_{345}$  &  $5$  \\ 
\hline  $9l-5e_{0}-e_{15}-3e_{25}-2e_{34}-e_{45}-e_{123}-3e_{124}-e_{134}-3e_{135}-e_{145}-2e_{234}-e_{235}$  &  $4$  \\ 
\hline  $9l-5e_{0}-e_{15}-e_{24}-e_{34}-2e_{35}-2e_{123}-e_{124}-3e_{125}-3e_{134}-e_{135}-e_{234}-3e_{245}-e_{345}$  &  $5$  \\ 
\hline  $9l-5e_{0}-e_{15}-e_{24}-e_{34}-2e_{35}-4e_{123}-e_{124}-e_{125}-e_{135}-3e_{145}-2e_{234}-2e_{245}-e_{345}$  &  $5$  \\ 
\hline  $9l-5e_{0}-e_{15}-e_{23}-e_{24}-2e_{34}-2e_{45}-3e_{124}-2e_{125}-2e_{134}-2e_{135}-3e_{235}$  &  $4$  \\ 
\hline  $9l-5e_{0}-2e_{15}-2e_{25}-3e_{34}-e_{123}-3e_{124}-e_{134}-2e_{135}-e_{145}-e_{234}-2e_{235}-e_{245}$  &  $4$  \\ 
\hline  $9l-5e_{0}-2e_{15}-e_{24}-e_{25}-3e_{34}-e_{123}-3e_{124}-e_{134}-2e_{135}-e_{145}-3e_{235}-e_{245}$  &  $4$  \\ 
\hline  $9l-5e_{0}-2e_{15}-e_{24}-e_{25}-3e_{34}-2e_{123}-3e_{124}-e_{135}-2e_{145}-3e_{235}-e_{345}$  &  $4$  \\ 
\hline  $9l-5e_{0}-2e_{15}-e_{23}-e_{24}-2e_{34}-e_{45}-3e_{124}-e_{125}-2e_{134}-2e_{135}-3e_{235}-e_{245}$  &  $4$  \\ 
\hline  $9l-5e_{0}-3e_{15}-e_{24}-e_{25}-e_{34}-e_{35}-2e_{123}-e_{124}-3e_{134}-e_{145}-e_{234}-2e_{235}-2e_{245}$  &  $4$  \\ 
\hline  $9l-5e_{0}-3e_{15}-e_{24}-e_{25}-2e_{34}-e_{35}-e_{123}-3e_{124}-2e_{134}-2e_{235}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $9l-5e_{0}-3e_{15}-e_{23}-e_{24}-e_{25}-2e_{34}-e_{45}-3e_{123}-2e_{134}-e_{235}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $9l-5e_{0}-e_{14}-e_{15}-2e_{23}-e_{25}-e_{35}-e_{45}-e_{124}-2e_{125}-3e_{134}-2e_{135}-2e_{234}-2e_{245}$  &  $4$  \\ 
\hline  $9l-5e_{0}-e_{5}-e_{14}-e_{15}-2e_{23}-e_{34}-2e_{123}-2e_{125}-2e_{134}-e_{135}-e_{145}-e_{234}-3e_{245}-e_{345}$  &  $4$  \\ 
\hline  $9l-5e_{0}-e_{5}-e_{14}-e_{15}-3e_{23}-e_{34}-e_{123}-3e_{124}-2e_{135}-e_{145}-2e_{245}-2e_{345}$  &  $4$  \\ 
\hline  $9l-5e_{0}-e_{5}-2e_{14}-2e_{23}-e_{34}-2e_{124}-3e_{125}-e_{134}-2e_{135}-e_{234}-e_{235}-e_{245}-2e_{345}$  &  $4$  \\ 
\hline  $9l-5e_{0}-e_{5}-2e_{14}-3e_{23}-e_{123}-2e_{125}-2e_{134}-2e_{135}-e_{145}-e_{234}-3e_{245}-e_{345}$  &  $4$  \\ 
\hline  $10l-5e_{0}-e_{15}-2e_{25}-e_{34}-e_{35}-3e_{45}-3e_{123}-3e_{124}-3e_{135}-e_{145}-3e_{234}$  &  $6$  \\ 
\hline  $10l-5e_{0}-2e_{15}-e_{24}-3e_{25}-2e_{34}-4e_{123}-e_{134}-e_{135}-3e_{145}-2e_{234}-e_{245}-e_{345}$  &  $6$  \\ 
\hline  $10l-5e_{0}-4e_{15}-2e_{24}-e_{25}-2e_{34}-e_{35}-4e_{123}-e_{124}-e_{134}-2e_{245}-2e_{345}$  &  $5$  \\ 
\hline  $10l-6e_{0}-2e_{15}-2e_{25}-3e_{34}-e_{45}-2e_{123}-3e_{124}-e_{134}-2e_{135}-e_{145}-e_{234}-2e_{235}-e_{245}$  &  $3$  \\ 
\hline  $10l-6e_{0}-2e_{15}-e_{24}-2e_{25}-3e_{34}-2e_{123}-3e_{124}-e_{134}-2e_{135}-e_{145}-2e_{235}-e_{245}-e_{345}$  &  $3$  \\ 
\hline  $10l-6e_{0}-2e_{15}-e_{23}-e_{24}-2e_{34}-2e_{45}-e_{123}-3e_{124}-e_{125}-2e_{134}-2e_{135}-3e_{235}-e_{245}$  &  $3$  \\ 
\hline  $10l-6e_{0}-3e_{15}-e_{24}-e_{25}-3e_{34}-2e_{123}-3e_{124}-e_{134}-e_{135}-e_{145}-3e_{235}-e_{245}-e_{345}$  &  $3$  \\ 
\hline  $10l-6e_{0}-3e_{15}-2e_{24}-e_{25}-2e_{34}-e_{35}-2e_{123}-2e_{124}-2e_{134}-e_{145}-2e_{235}-e_{245}-e_{345}$  &  $3$  \\ 
\hline  $11l-6e_{0}-e_{15}-e_{25}-e_{34}-4e_{45}-2e_{123}-5e_{124}-e_{134}-4e_{135}-2e_{234}-3e_{235}$  &  $6$  \\ 
\hline  $11l-6e_{0}-e_{15}-4e_{25}-e_{34}-e_{45}-2e_{123}-5e_{124}-2e_{134}-3e_{135}-e_{234}-e_{235}-3e_{345}$  &  $6$  \\ 
\hline  $11l-6e_{0}-2e_{15}-3e_{25}-3e_{34}-e_{45}-e_{123}-4e_{124}-e_{134}-3e_{135}-e_{145}-2e_{234}-2e_{235}$  &  $5$  \\ 
\hline  $11l-6e_{0}-2e_{15}-e_{24}-e_{25}-3e_{34}-4e_{123}-e_{125}-2e_{134}-e_{135}-3e_{145}-e_{234}-2e_{235}-3e_{245}$  &  $6$  \\ 
\hline  $11l-6e_{0}-2e_{15}-e_{24}-e_{25}-3e_{34}-4e_{123}-2e_{124}-e_{125}-3e_{135}-e_{145}-e_{234}-3e_{245}-2e_{345}$  &  $6$  \\ 
\hline  $11l-6e_{0}-2e_{15}-e_{24}-3e_{25}-3e_{34}-2e_{35}-4e_{123}-e_{124}-e_{134}-3e_{145}-e_{234}-e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-2e_{15}-2e_{24}-3e_{25}-3e_{34}-e_{35}-4e_{123}-e_{124}-e_{134}-3e_{145}-e_{235}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-2e_{15}-2e_{24}-3e_{25}-3e_{34}-2e_{35}-4e_{123}-e_{124}-e_{134}-3e_{145}$  &  $4$  \\ 
\hline  $11l-6e_{0}-3e_{15}-e_{24}-2e_{25}-3e_{34}-2e_{35}-4e_{123}-e_{124}-e_{134}-2e_{145}-e_{234}-2e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-3e_{15}-e_{24}-2e_{25}-4e_{34}-e_{35}-2e_{123}-3e_{124}-e_{134}-e_{135}-e_{145}-2e_{235}-e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-3e_{15}-e_{24}-2e_{25}-4e_{34}-e_{35}-4e_{123}-e_{124}-e_{134}-2e_{145}-e_{235}-2e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-3e_{15}-2e_{24}-e_{25}-3e_{34}-2e_{35}-2e_{123}-2e_{124}-e_{125}-2e_{134}-e_{145}-2e_{235}-e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-3e_{15}-2e_{24}-2e_{25}-3e_{34}-e_{35}-2e_{123}-2e_{124}-2e_{134}-e_{135}-e_{145}-2e_{235}-e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-3e_{15}-2e_{24}-2e_{25}-3e_{34}-e_{35}-2e_{123}-3e_{124}-e_{134}-e_{135}-e_{145}-2e_{235}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-3e_{15}-2e_{24}-2e_{25}-3e_{34}-2e_{35}-2e_{123}-2e_{124}-2e_{134}-e_{145}-e_{235}-e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-3e_{15}-e_{23}-e_{24}-e_{25}-3e_{34}-2e_{123}-4e_{124}-e_{135}-2e_{145}-3e_{235}-2e_{345}$  &  $5$  \\ 
\hline  $11l-6e_{0}-4e_{15}-2e_{24}-e_{25}-2e_{34}-e_{35}-e_{123}-3e_{124}-3e_{134}-3e_{235}-e_{245}-e_{345}$  &  $5$  \\ 
\hline  $11l-6e_{0}-4e_{15}-2e_{24}-e_{25}-3e_{34}-e_{35}-2e_{123}-2e_{124}-2e_{134}-e_{145}-3e_{235}-e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-4e_{15}-e_{23}-e_{24}-e_{25}-2e_{34}-2e_{123}-4e_{124}-e_{134}-e_{145}-3e_{235}-3e_{345}$  &  $5$  \\ 
\hline  $11l-6e_{0}-e_{14}-e_{15}-e_{24}-e_{25}-e_{34}-4e_{35}-5e_{123}-e_{124}-e_{134}-3e_{145}-e_{234}-3e_{245}$  &  $5$  \\ 
\hline  $11l-6e_{0}-e_{14}-e_{15}-e_{23}-e_{25}-3e_{34}-4e_{124}-e_{125}-e_{134}-4e_{135}-e_{145}-e_{234}-3e_{235}-2e_{245}$  &  $6$  \\ 
\hline  $11l-6e_{0}-e_{14}-2e_{15}-e_{23}-3e_{25}-4e_{34}-e_{35}-2e_{123}-3e_{124}-2e_{135}-2e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-2e_{15}-e_{23}-2e_{24}-e_{25}-2e_{34}-3e_{35}-4e_{123}-e_{124}-2e_{145}-2e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-2e_{15}-3e_{23}-e_{25}-2e_{34}-e_{35}-2e_{45}-2e_{123}-3e_{124}-2e_{135}-2e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-3e_{15}-e_{23}-e_{24}-2e_{25}-3e_{34}-e_{123}-3e_{124}-e_{134}-2e_{135}-2e_{235}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-3e_{15}-e_{23}-e_{24}-2e_{25}-3e_{34}-e_{35}-4e_{123}-e_{134}-e_{145}-2e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-3e_{15}-2e_{23}-2e_{25}-3e_{34}-3e_{123}-e_{124}-e_{134}-e_{135}-e_{145}-3e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-3e_{15}-2e_{23}-2e_{25}-3e_{34}-e_{45}-3e_{123}-e_{124}-e_{134}-e_{135}-2e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-3e_{15}-2e_{23}-e_{24}-2e_{25}-2e_{34}-e_{35}-3e_{123}-2e_{134}-e_{145}-2e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-3e_{15}-2e_{23}-e_{24}-2e_{25}-2e_{34}-e_{35}-e_{45}-3e_{123}-2e_{134}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-3e_{15}-3e_{23}-2e_{25}-2e_{34}-e_{45}-e_{123}-2e_{124}-2e_{134}-2e_{135}-2e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-3e_{15}-3e_{23}-2e_{25}-2e_{34}-e_{45}-e_{123}-4e_{124}-2e_{135}-2e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-3e_{15}-3e_{23}-2e_{25}-2e_{34}-e_{45}-2e_{123}-e_{124}-2e_{134}-e_{135}-2e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-3e_{15}-3e_{23}-e_{24}-e_{34}-2e_{35}-e_{45}-e_{123}-2e_{125}-3e_{134}-3e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-4e_{15}-e_{23}-2e_{24}-e_{25}-2e_{34}-e_{35}-4e_{123}-e_{134}-2e_{245}-2e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{14}-4e_{15}-2e_{23}-e_{24}-e_{25}-2e_{34}-e_{35}-3e_{123}-2e_{134}-3e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-2e_{14}-2e_{15}-e_{23}-e_{24}-2e_{25}-3e_{34}-e_{35}-4e_{123}-e_{125}-e_{145}-2e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-2e_{14}-2e_{15}-e_{23}-e_{24}-3e_{25}-3e_{34}-e_{35}-4e_{123}-e_{145}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-2e_{14}-2e_{15}-2e_{23}-2e_{25}-3e_{34}-e_{45}-3e_{123}-e_{124}-e_{125}-e_{135}-2e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-2e_{14}-2e_{15}-2e_{23}-3e_{25}-3e_{34}-e_{45}-3e_{123}-e_{124}-e_{135}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-2e_{14}-3e_{15}-e_{23}-e_{24}-2e_{25}-3e_{34}-e_{35}-4e_{123}-2e_{245}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{5}-2e_{15}-2e_{24}-3e_{34}-e_{123}-3e_{124}-e_{125}-2e_{134}-2e_{135}-e_{145}-4e_{235}-e_{245}$  &  $5$  \\ 
\hline  $11l-6e_{0}-e_{5}-e_{14}-e_{15}-4e_{23}-e_{34}-e_{123}-4e_{124}-e_{125}-3e_{135}-e_{145}-2e_{245}-3e_{345}$  &  $5$  \\ 
\hline  $11l-6e_{0}-e_{5}-e_{14}-3e_{15}-3e_{23}-2e_{34}-e_{35}-2e_{123}-e_{124}-e_{125}-2e_{134}-4e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{5}-2e_{14}-4e_{23}-e_{34}-e_{123}-3e_{124}-e_{125}-4e_{135}-e_{145}-3e_{245}-2e_{345}$  &  $5$  \\ 
\hline  $11l-6e_{0}-e_{5}-2e_{14}-e_{15}-e_{23}-e_{24}-3e_{25}-3e_{34}-2e_{123}-2e_{124}-3e_{135}-e_{345}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{5}-3e_{14}-3e_{23}-e_{25}-2e_{34}-e_{45}-e_{123}-2e_{124}-e_{125}-4e_{135}-2e_{245}$  &  $4$  \\ 
\hline  $11l-6e_{0}-e_{5}-e_{13}-e_{14}-3e_{15}-2e_{23}-3e_{24}-e_{25}-2e_{123}-e_{124}-e_{134}-4e_{345}$  &  $4$  \\ 
\hline  $11l-7e_{0}-2e_{15}-2e_{25}-3e_{34}-3e_{123}-3e_{124}-e_{134}-2e_{135}-2e_{145}-e_{234}-2e_{235}-2e_{245}-e_{345}$  &  $3$  \\ 
\hline  $12l-7e_{0}-e_{15}-3e_{25}-2e_{34}-e_{123}-5e_{124}-e_{125}-e_{134}-4e_{135}-2e_{145}-3e_{234}-2e_{235}-2e_{345}$  &  $6$  \\ 
\hline  $12l-7e_{0}-2e_{15}-3e_{25}-4e_{34}-e_{45}-2e_{123}-4e_{124}-e_{134}-3e_{135}-e_{145}-e_{234}-2e_{235}-e_{245}$  &  $4$  \\ 
\hline  $12l-7e_{0}-2e_{15}-e_{24}-3e_{25}-4e_{34}-4e_{123}-2e_{124}-e_{134}-e_{135}-3e_{145}-2e_{235}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $12l-7e_{0}-2e_{15}-e_{23}-2e_{24}-2e_{34}-3e_{45}-e_{123}-3e_{124}-2e_{125}-3e_{134}-2e_{135}-4e_{235}$  &  $4$  \\ 
\hline  $12l-7e_{0}-3e_{15}-e_{24}-2e_{25}-4e_{34}-2e_{123}-4e_{124}-e_{134}-2e_{135}-e_{145}-3e_{235}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $12l-7e_{0}-3e_{15}-e_{23}-e_{24}-3e_{34}-2e_{45}-e_{123}-4e_{124}-e_{125}-2e_{134}-2e_{135}-4e_{235}-e_{245}$  &  $4$  \\ 
\hline  $12l-7e_{0}-3e_{15}-e_{23}-2e_{24}-2e_{34}-2e_{45}-e_{123}-3e_{124}-e_{125}-3e_{134}-2e_{135}-4e_{235}-e_{245}$  &  $4$  \\ 
\hline  $12l-7e_{0}-4e_{15}-e_{24}-e_{25}-4e_{34}-4e_{123}-2e_{124}-e_{134}-e_{135}-e_{145}-2e_{235}-3e_{245}-e_{345}$  &  $4$  \\ 
\hline  $12l-7e_{0}-4e_{15}-2e_{24}-e_{25}-3e_{34}-e_{35}-2e_{123}-3e_{124}-2e_{134}-e_{145}-3e_{235}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $12l-7e_{0}-4e_{15}-e_{23}-2e_{24}-2e_{34}-e_{45}-e_{123}-3e_{124}-e_{125}-3e_{134}-e_{135}-4e_{235}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $12l-7e_{0}-e_{5}-3e_{15}-2e_{24}-3e_{34}-2e_{123}-3e_{124}-e_{125}-2e_{134}-e_{135}-e_{145}-4e_{235}-e_{245}-e_{345}$  &  $4$  \\ 
\hline  $12l-7e_{0}-e_{5}-3e_{14}-e_{15}-4e_{23}-e_{34}-e_{123}-2e_{124}-3e_{125}-e_{134}-2e_{135}-2e_{245}-3e_{345}$  &  $4$  \\ 
\hline  $13l-7e_{0}-e_{15}-e_{24}-e_{25}-e_{34}-5e_{35}-6e_{123}-2e_{124}-2e_{134}-4e_{145}-e_{234}-4e_{245}$  &  $7$  \\ 
\hline  $13l-7e_{0}-e_{15}-e_{24}-5e_{25}-2e_{34}-3e_{123}-5e_{124}-2e_{134}-3e_{135}-e_{145}-e_{235}-4e_{345}$  &  $7$  \\ 
\hline  $13l-7e_{0}-2e_{15}-4e_{25}-3e_{34}-e_{123}-5e_{124}-e_{134}-4e_{135}-2e_{145}-3e_{234}-2e_{235}-e_{345}$  &  $7$  \\ 
\hline  $13l-7e_{0}-3e_{15}-3e_{25}-3e_{34}-2e_{45}-e_{123}-5e_{124}-2e_{134}-3e_{135}-2e_{234}-3e_{235}$  &  $6$  \\ 
\hline  $13l-7e_{0}-3e_{15}-e_{24}-3e_{25}-4e_{34}-2e_{35}-5e_{123}-e_{124}-e_{134}-3e_{145}-e_{234}-2e_{245}$  &  $5$  \\ 
\hline  $13l-7e_{0}-3e_{15}-2e_{24}-3e_{25}-4e_{34}-e_{35}-e_{45}-4e_{123}-e_{124}-2e_{134}-2e_{145}-2e_{235}$  &  $5$  \\ 
\hline  $13l-7e_{0}-4e_{15}-2e_{24}-2e_{25}-4e_{34}-e_{35}-2e_{123}-3e_{124}-2e_{134}-e_{135}-e_{145}-3e_{235}-e_{245}$  &  $5$  \\ 
\hline  $13l-7e_{0}-4e_{15}-3e_{24}-e_{25}-3e_{34}-2e_{35}-2e_{123}-2e_{124}-e_{125}-3e_{134}-e_{145}-3e_{235}-e_{245}$  &  $5$  \\ 
\hline  $13l-7e_{0}-5e_{15}-3e_{24}-e_{25}-3e_{34}-e_{35}-5e_{123}-e_{124}-e_{134}-e_{145}-e_{235}-2e_{245}-2e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-e_{14}-3e_{15}-4e_{23}-e_{24}-e_{34}-e_{45}-2e_{124}-e_{125}-4e_{134}-3e_{135}-2e_{235}-4e_{245}$  &  $6$  \\ 
\hline  $13l-7e_{0}-e_{14}-4e_{15}-2e_{23}-e_{24}-2e_{25}-3e_{34}-2e_{123}-4e_{124}-e_{135}-e_{145}-2e_{235}-3e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-e_{14}-4e_{15}-2e_{23}-e_{24}-2e_{25}-3e_{34}-e_{35}-4e_{123}-2e_{134}-e_{145}-3e_{245}-e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-e_{14}-4e_{15}-2e_{23}-e_{24}-2e_{25}-3e_{34}-e_{35}-e_{45}-4e_{123}-2e_{134}-2e_{245}-e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-e_{14}-4e_{15}-3e_{23}-2e_{25}-3e_{34}-e_{45}-e_{123}-5e_{124}-2e_{135}-e_{235}-2e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-e_{14}-4e_{15}-3e_{23}-2e_{25}-3e_{34}-e_{45}-3e_{123}-e_{124}-2e_{134}-e_{135}-3e_{245}-e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-e_{14}-4e_{15}-3e_{23}-e_{24}-2e_{25}-2e_{34}-e_{35}-e_{45}-3e_{123}-3e_{134}-2e_{245}-e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-2e_{14}-3e_{15}-e_{23}-e_{24}-3e_{25}-4e_{34}-e_{35}-5e_{123}-e_{145}-2e_{245}-e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-2e_{14}-3e_{15}-2e_{23}-3e_{25}-2e_{34}-e_{35}-e_{45}-e_{123}-4e_{124}-2e_{135}-2e_{234}-2e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-2e_{14}-3e_{15}-2e_{23}-3e_{25}-4e_{34}-e_{45}-4e_{123}-e_{124}-e_{135}-2e_{245}-e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-2e_{14}-3e_{15}-2e_{23}-3e_{25}-4e_{34}-e_{35}-e_{45}-e_{123}-4e_{124}-2e_{135}$  &  $5$  \\ 
\hline  $13l-7e_{0}-2e_{14}-3e_{15}-2e_{23}-e_{24}-3e_{25}-2e_{34}-e_{35}-e_{45}-4e_{123}-2e_{134}-e_{245}-2e_{345}$  &  $5$  \\ 
\hline  $13l-7e_{0}-2e_{14}-3e_{15}-3e_{23}-3e_{25}-2e_{34}-e_{45}-e_{123}-2e_{124}-2e_{134}-3e_{135}-e_{234}-2e_{245}$  &  $5$  \\ 
\hline  $13l-7e_{0}-e_{5}-e_{13}-e_{14}-4e_{15}-3e_{23}-3e_{24}-e_{25}-2e_{123}-2e_{124}-e_{134}-5e_{345}$  &  $5$  \\ 
\hline  $13l-8e_{0}-e_{15}-e_{25}-3e_{34}-3e_{123}-3e_{124}-3e_{125}-2e_{134}-e_{135}-4e_{145}-2e_{234}-4e_{235}-e_{245}-2e_{345}$  &  $6$  \\ 
\hline  $13l-8e_{0}-e_{5}-2e_{14}-2e_{15}-3e_{23}-e_{24}-e_{34}-2e_{123}-2e_{124}-2e_{125}-2e_{134}-2e_{135}-e_{235}-3e_{245}-3e_{345}$  &  $3$  \\ 
\hline  $14l-8e_{0}-2e_{15}-e_{24}-e_{25}-4e_{34}-e_{123}-5e_{124}-e_{125}-2e_{134}-4e_{135}-2e_{145}-e_{234}-5e_{235}-2e_{245}$  &  $7$  \\ 
\hline  $14l-8e_{0}-2e_{15}-e_{23}-2e_{24}-4e_{25}-3e_{34}-5e_{123}-2e_{124}-e_{134}-e_{135}-4e_{145}-e_{235}-3e_{345}$  &  $5$  \\ 
\hline  $14l-8e_{0}-3e_{15}-3e_{25}-4e_{34}-2e_{45}-2e_{123}-5e_{124}-e_{134}-3e_{135}-e_{145}-2e_{234}-3e_{235}$  &  $5$  \\ 
\hline  $14l-8e_{0}-3e_{15}-3e_{25}-5e_{34}-e_{45}-2e_{123}-5e_{124}-e_{134}-3e_{135}-e_{145}-e_{234}-3e_{235}-e_{245}$  &  $5$  \\ 
\hline  $14l-8e_{0}-3e_{15}-e_{23}-2e_{24}-3e_{34}-3e_{45}-e_{123}-4e_{124}-2e_{125}-3e_{134}-2e_{135}-5e_{235}$  &  $5$  \\ 
\hline  $14l-8e_{0}-4e_{15}-e_{23}-2e_{24}-3e_{34}-2e_{45}-e_{123}-4e_{124}-e_{125}-3e_{134}-2e_{135}-5e_{235}-e_{245}$  &  $5$  \\ 
\hline  $14l-8e_{0}-5e_{15}-3e_{24}-e_{25}-3e_{34}-e_{35}-2e_{123}-3e_{124}-3e_{134}-e_{145}-4e_{235}-e_{245}-e_{345}$  &  $5$  \\ 
\hline  $14l-8e_{0}-5e_{15}-e_{23}-2e_{24}-e_{25}-3e_{34}-5e_{123}-2e_{124}-e_{134}-e_{135}-e_{145}-e_{235}-3e_{245}-3e_{345}$  &  $5$  \\ 
\hline  $14l-8e_{0}-e_{5}-4e_{15}-3e_{24}-3e_{34}-2e_{123}-3e_{124}-e_{125}-3e_{134}-e_{135}-e_{145}-5e_{235}-e_{245}-e_{345}$  &  $5$  \\ 
\hline  $14l-8e_{0}-e_{5}-3e_{14}-5e_{23}-2e_{45}-e_{123}-e_{124}-5e_{125}-3e_{134}-2e_{135}-e_{234}-2e_{245}-3e_{345}$  &  $5$  \\ 
\hline  $14l-8e_{0}-e_{5}-e_{13}-3e_{14}-2e_{15}-2e_{23}-2e_{24}-3e_{25}-2e_{34}-3e_{123}-e_{124}-2e_{135}-3e_{345}$  &  $4$  \\ 
\hline  $15l-8e_{0}-e_{15}-e_{25}-e_{34}-6e_{45}-3e_{123}-7e_{124}-2e_{134}-5e_{135}-2e_{234}-5e_{235}$  &  $9$  \\ 
\hline  $15l-8e_{0}-e_{15}-e_{23}-e_{24}-6e_{25}-2e_{34}-3e_{123}-6e_{124}-2e_{134}-4e_{135}-e_{145}-5e_{345}$  &  $8$  \\ 
\hline  $15l-8e_{0}-4e_{15}-2e_{24}-3e_{25}-5e_{34}-2e_{35}-6e_{123}-e_{124}-e_{134}-3e_{145}-2e_{245}$  &  $6$  \\ 
\hline  $15l-8e_{0}-5e_{15}-3e_{24}-2e_{25}-4e_{34}-2e_{35}-2e_{123}-3e_{124}-3e_{134}-e_{145}-3e_{235}-e_{245}$  &  $6$  \\ 
\hline  $15l-8e_{0}-e_{14}-5e_{15}-3e_{23}-e_{24}-2e_{25}-3e_{34}-e_{35}-e_{45}-4e_{123}-3e_{134}-3e_{245}-e_{345}$  &  $6$  \\ 
\hline  $15l-8e_{0}-2e_{14}-5e_{15}-3e_{23}-e_{24}-2e_{25}-3e_{34}-2e_{123}-4e_{124}-e_{135}-2e_{235}-4e_{345}$  &  $6$  \\ 
\hline  $15l-8e_{0}-3e_{14}-3e_{15}-2e_{23}-e_{24}-4e_{25}-4e_{34}-e_{35}-e_{45}-5e_{123}-e_{245}-e_{345}$  &  $6$  \\ 
\hline  $15l-9e_{0}-e_{15}-2e_{25}-4e_{34}-3e_{123}-4e_{124}-3e_{125}-2e_{134}-5e_{135}-e_{145}-2e_{234}-e_{235}-4e_{245}-2e_{345}$  &  $7$  \\ 
\hline  $15l-9e_{0}-2e_{15}-4e_{25}-5e_{34}-3e_{123}-5e_{124}-e_{134}-4e_{135}-2e_{145}-e_{234}-2e_{235}-2e_{245}-e_{345}$  &  $5$  \\ 
\hline  $16l-9e_{0}-3e_{15}-4e_{25}-4e_{34}-3e_{45}-2e_{123}-6e_{124}-2e_{134}-4e_{135}-2e_{234}-3e_{235}$  &  $6$  \\ 
\hline  $16l-9e_{0}-3e_{15}-4e_{25}-5e_{34}-2e_{45}-2e_{123}-6e_{124}-e_{134}-4e_{135}-e_{145}-2e_{234}-3e_{235}$  &  $6$  \\ 
\hline  $16l-9e_{0}-4e_{15}-e_{24}-3e_{25}-6e_{34}-6e_{123}-2e_{124}-e_{134}-e_{135}-3e_{145}-2e_{235}-3e_{245}-e_{345}$  &  $6$  \\ 
\hline  $16l-9e_{0}-4e_{15}-e_{23}-3e_{24}-3e_{34}-3e_{45}-e_{123}-4e_{124}-2e_{125}-4e_{134}-2e_{135}-6e_{235}$  &  $6$  \\ 
\hline  $16l-9e_{0}-5e_{15}-3e_{24}-2e_{25}-4e_{34}-2e_{35}-2e_{123}-4e_{124}-3e_{134}-e_{145}-3e_{235}-e_{245}-e_{345}$  &  $6$  \\ 
\hline  $16l-9e_{0}-e_{5}-3e_{14}-3e_{15}-6e_{23}-e_{34}-e_{123}-4e_{124}-3e_{125}-e_{134}-2e_{135}-2e_{245}-5e_{345}$  &  $6$  \\ 
\hline  $16l-9e_{0}-2e_{5}-3e_{15}-3e_{24}-4e_{34}-2e_{123}-4e_{124}-2e_{125}-3e_{134}-2e_{135}-e_{145}-5e_{235}-e_{245}-e_{345}$  &  $6$  \\ 
\hline  $17l-8e_{0}-3e_{15}-e_{24}-2e_{25}-e_{34}-2e_{35}-6e_{45}-5e_{123}-5e_{124}-5e_{134}-5e_{235}$  &  $11$  \\ 
\hline  $17l-9e_{0}-2e_{14}-5e_{15}-3e_{23}-e_{24}-3e_{25}-4e_{34}-5e_{123}-2e_{134}-e_{135}-e_{145}-4e_{245}-2e_{345}$  &  $7$  \\ 
\hline  $17l-9e_{0}-2e_{14}-5e_{15}-4e_{23}-3e_{25}-4e_{34}-e_{35}-e_{45}-e_{123}-6e_{124}-2e_{135}-2e_{345}$  &  $7$  \\ 
\hline  $17l-9e_{0}-3e_{14}-4e_{15}-2e_{23}-e_{24}-4e_{25}-5e_{34}-e_{35}-e_{45}-6e_{123}-2e_{245}-e_{345}$  &  $7$  \\ 
\hline  $18l-10e_{0}-4e_{15}-4e_{25}-7e_{34}-e_{45}-6e_{123}-3e_{124}-e_{134}-2e_{135}-3e_{145}-e_{234}-2e_{235}-3e_{245}$  &  $7$  \\ 
\hline  $19l-11e_{0}-4e_{15}-4e_{25}-7e_{34}-3e_{123}-7e_{124}-e_{134}-4e_{135}-2e_{145}-e_{234}-4e_{235}-2e_{245}-e_{345}$  &  $7$  \\ 
\hline  $20l-12e_{0}-e_{5}-3e_{14}-5e_{23}-3e_{123}-e_{124}-4e_{125}-5e_{134}-5e_{135}-4e_{145}-3e_{234}-2e_{235}-7e_{245}-2e_{345}$  &  $9$  \\ 
\hline  $22l-12e_{0}-2e_{4}-3e_{5}-3e_{14}-7e_{23}-3e_{123}-e_{124}-7e_{125}-5e_{134}-2e_{135}-2e_{145}-e_{234}-4e_{245}-5e_{345}$  &  $9$  \\ 
\end{longtable}

==> (inline-1) <==
\begin{longtable} [c] { | p{12em} || p{18em} | p{9em} | p{6em} | }
\begin{longtable} { | p{13em} || p{23.5em} | p{11em} | p{2.5em} | }
\hline
\multicolumn{4} { | c | }{\textbf{Table \ref{ExtDivs0}:} Extreme Divisors and Negative Curves on $\overline{M}_{0,7}$ in Characteristic 0}\label{ExtDivs0}\\
\hline
\textit{(Orbit Size)} Divisor & Polynomial & Class of $f:\mathbb{P}^1\rightarrow\overline{M}_{0,7}$ & $\mathcal{N}_{f}$ \\
\hline
\hline
\endfirsthead
\hline
\multicolumn{4}{ | c | }{(Continuation) \textbf{Table \ref{ExtDivs0}:} Extreme Divisors and Negative Curves on $\overline{M}_{0,7}$ in Characteristic 0}\\
\hline
\textit{(Orbit Size)} Divisor & Polynomial & Class of $f_*[\mathbb{P}^1]$ & $\mathcal{N}_{f}$ \\
\hline
\hline
\endhead
\hline
\endfoot
\hline
\hline
\multicolumn{4}{ | c | }{End of Extreme Divisors and Negative Curves on $\overline{M}_{0,7}$ in Characteristic 0}\\
\hline
\endlastfoot

{$ \textit{(105) } \boldsymbol{D_1} =  2H-2E_{0}-E_{1}-E_{2}-E_{3}-E_{4}-E_{5}-E_{01}-E_{02}-E_{03}-E_{04}-E_{05}-E_{13}-E_{14}-E_{23}-E_{24}-E_{013}-E_{014}-E_{023}-E_{024}$} & {$    -x_{1} x_{2} + x_{3} x_{4}  $} & $    2l-e_{5}-e_{013}-e_{014}-e_{023}-e_{024}-e_{125}-e_{345}     $ & $\mathcal{O}^2\oplus\mathcal{O}(-1)$    \\
\hline
{$\textit{(420) }\boldsymbol{D_2} =  2H-E_{0}-E_{1}-E_{2}-E_{3}-E_{4}-E_{5}-E_{01}-E_{04}-E_{05}-E_{13}-E_{15}-E_{23}-E_{24}-E_{25}-E_{34}-E_{015}-E_{234}   $} & {$ -x_{0} x_{2} + x_{1} x_{2} + x_{0} x_{3} - x_{1} x_{4}     $} & $  2l-e_{04}-e_{13}-e_{25}-e_{015}-e_{234}       $ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$    \\
\hline
{$\textit{(420) }\boldsymbol{D_3} =  3H-2E_{0}-2E_{1}-2E_{2}-2E_{3}-E_{4}-E_{5}-E_{01}-E_{02}-2E_{03}-E_{04}-E_{12}-2E_{13}-E_{14}-2E_{23}-E_{24}-E_{013}-E_{014}-E_{023}-E_{024}-E_{123}-E_{124}   $} & {$    -x_{0} x_{1} x_{2} + x_{3} x_{4}^{2}  $} & $    3l-e_{5}-e_{03}-e_{13}-e_{23}-e_{45}-e_{014}-e_{024}-e_{124}     $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\
\hline
\multirow{2}{13.5em}{$\textit{(2520) } \boldsymbol{D_4} = 3H-2E_{0}-2E_{1}-2E_{2}-2E_{3}-E_{4}-E_{5}-E_{01}-E_{02}-2E_{03}-E_{04}-E_{05}-E_{12}-2E_{13}-E_{14}-E_{15}-2E_{23}-E_{24}-E_{013}-E_{014}-E_{023}-E_{123}  $} & \multirow{2}{23.5em}{$  x_{0} x_{1} x_{2} - x_{0} x_{2} x_{4} - x_{1} x_{2} x_{4} + x_{3} x_{4}^{2}    $} & $   4l-e_{2}-e_{03}-e_{05}-e_{13}-e_{15}-e_{23}-e_{24}-2e_{014}-e_{245}      $ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$     \\
\cline{3-4}& & $       4l-e_{2}-e_{03}-e_{05}-e_{13}-e_{15}-e_{23}-e_{24}-2e_{014}-e_{345}            $ &       $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$        \\
\hline
{$\textit{(70) }\boldsymbol{D_5} =  4H-2E_{0}-2E_{1}-2E_{2}-2E_{3}-2E_{4}-2E_{5}-2E_{03}-2E_{04}-2E_{05}-2E_{13}-2E_{14}-2E_{15}-2E_{23}-2E_{24}-2E_{25}  $} & {$   x_{0}^{2} x_{1}^{2} - 2 x_{0}^{2} x_{1} x_{2} - 2 x_{0} x_{1}^{2} x_{2} + x_{0}^{2} x_{2}^{2} - 2 x_{0} x_{1} x_{2}^{2} + x_{1}^{2} x_{2}^{2} + 4 x_{0} x_{1} x_{2} x_{3} + 4 x_{0} x_{1} x_{2} x_{4} - 2 x_{0} x_{1} x_{3} x_{4} - 2 x_{0} x_{2} x_{3} x_{4} - 2 x_{1} x_{2} x_{3} x_{4} + x_{3}^{2} x_{4}^{2}   $} & $    4l-e_{03}-e_{04}-e_{05}-e_{13}-e_{14}-e_{15}-e_{23}-e_{24}-e_{25}-e_{012}-e_{345}     $ &  $\mathcal{O}^2\oplus\mathcal{O}(-2)$   \\
\hline
{$\textit{(2520) }\boldsymbol{D_6} =   4H-3E_{0}-2E_{1}-2E_{2}-2E_{3}-2E_{4}-2E_{5}-E_{01}-2E_{02}-2E_{03}-2E_{04}-2E_{05}-2E_{13}-2E_{14}-E_{15}-2E_{23}-2E_{24}-E_{013}-E_{014}-E_{023}-E_{024} $} & {$    -x_{0} x_{1}^{2} x_{2} + x_{1}^{2} x_{2}^{2} + x_{0} x_{1} x_{2} x_{3} + x_{0} x_{1} x_{2} x_{4} - x_{0} x_{2} x_{3} x_{4} - 2 x_{1} x_{2} x_{3} x_{4} + x_{3}^{2} x_{4}^{2}  $} & $     6l-e_{5}-2e_{02}-e_{03}-e_{04}-e_{05}-2e_{13}-2e_{14}-e_{15}-e_{23}-e_{24}-e_{125}    $ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$     \\

\hline

\multirow{5}{13.5em}{$\textit{(2520) }  \boldsymbol{D_7} = 4H-3E_{0}-2E_{1}-2E_{2}-2E_{3}-2E_{4}-2E_{5}-E_{01}-E_{02}-E_{03}-2E_{04}-2E_{05}-2E_{13}-E_{14}-2E_{15}-2E_{23}-E_{24}-2E_{25}-E_{34}-E_{013}-E_{015}-E_{023}-E_{025}-E_{134}-E_{234} $} & \multirow{5}{23.5em}{$   -x_{0} x_{1}^{2} x_{2} - x_{0} x_{1} x_{2}^{2} + x_{1}^{2} x_{2}^{2} + 2 x_{0} x_{1} x_{2} x_{3} + x_{0} x_{1}^{2} x_{4} + x_{0} x_{1} x_{2} x_{4} - x_{1}^{2} x_{2} x_{4} + x_{0} x_{2}^{2} x_{4} - x_{1} x_{2}^{2} x_{4} - 2 x_{0} x_{1} x_{3} x_{4} - 2 x_{0} x_{2} x_{3} x_{4} + x_{0} x_{3}^{2} x_{4} + x_{1} x_{2} x_{4}^{2}   $} & $  3l-e_{04}-e_{05}-e_{15}-e_{23}-e_{25}-e_{013}-e_{134}-e_{234}       $ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$    \\
\cline{3-4}& & $      4l-e_{0}-e_{04}-e_{05}-e_{13}-e_{15}-e_{23}-e_{25}-e_{134}-e_{234}-e_{345}             $ &   $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$            \\
\cline{3-4}& & $             4l-e_{04}-e_{05}-e_{13}-e_{14}-e_{15}-2e_{25}-e_{013}-e_{023}-2e_{234}       $ &    $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$          \\
\cline{3-4}& & $             5l-2e_{04}-e_{05}-2e_{15}-e_{23}-2e_{25}-2e_{013}-e_{124}-e_{134}-2e_{234}       $ &    $\mathcal{O}(2)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$          \\
\cline{3-4}& & $      5l-e_{0}-e_{04}-e_{05}-2e_{13}-e_{14}-e_{15}-2e_{25}-e_{023}-2e_{234}-e_{345}             $ &    $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$          \\
\cline{3-4}& & $       8l-3e_{04}-3e_{05}-2e_{13}-2e_{15}-2e_{23}-2e_{25}-e_{012}-e_{013}-e_{023}-2e_{134}-2e_{234}-2e_{345}            $ &        $\mathcal{O}(2)\oplus \mathcal{O}(1)\oplus\mathcal{O}(-2)$       \\
\hline

\multirow{14}{13.5em}{$\textit{(1260) } \boldsymbol{D_8} = 4H-3E_{0}-3E_{1}-2E_{2}-2E_{3}-2E_{4}-2E_{5}-3E_{01}-E_{02}-2E_{03}-E_{04}-2E_{05}-E_{12}-E_{13}-2E_{14}-2E_{15}-E_{23}-E_{24}-E_{25}-E_{34}-E_{012}-E_{013}-E_{014}-2E_{015}-E_{024}-E_{123}-E_{234}$} & \multirow{14}{23.5em}{$-x_{0} x_{2}^{2} x_{3} + x_{1} x_{2}^{2} x_{4} + 2 x_{0} x_{2} x_{3} x_{4} - 2 x_{1} x_{2} x_{3} x_{4} + x_{1} x_{3}^{2} x_{4} - x_{0} x_{3} x_{4}^{2}$} & $3l-e_{5}-e_{01}-e_{03}-e_{14}-e_{25}-e_{024}-e_{123}-e_{234}$ & $\mathcal{O}^2\oplus\mathcal{O}(-1)$ \\
\cline{3-4}&  & $4l-2e_{03}-e_{05}-2e_{14}-e_{15}-e_{25}-e_{012}-e_{024}-e_{123}-e_{234}-e_{345}$ & $\mathcal{O}^2\oplus\mathcal{O}(-1)$ \\
\cline{3-4} &  & $4l-e_{5}-2e_{03}-2e_{14}-e_{25}-e_{012}-e_{015}-e_{024}-e_{123}-e_{234}$ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$ \\
%\multirow{13}{12em}{(continuation of curves for the same divisor from last page) $4H-3E_{0}-3E_{1}-2E_{2}-2E_{3}-2E_{4}-2E_{5}-3E_{01}-E_{02}-2E_{03}-E_{04}-2E_{05}-E_{12}-E_{13}-2E_{14}-2E_{15}-E_{23}-E_{24}-E_{25}-E_{34}-E_{012}-E_{013}-E_{014}-2E_{015}-E_{024}-E_{123}-E_{234}$} & \multirow{13}{18em}{$-x_{0} x_{2}^{2} x_{3} + x_{1} x_{2}^{2} x_{4} + 2 x_{0} x_{2} x_{3} x_{4} - 2 x_{1} x_{2} x_{3} x_{4} + x_{1} x_{3}^{2} x_{4} - x_{0} x_{3} x_{4}^{2}$}& $4l-e_{5}-2e_{03}-2e_{14}-e_{25}-e_{012}-e_{015}-e_{024}-e_{123}-e_{234}$ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$ \\
 \cline{3-4}&  & $4l-e_{01}-e_{03}-e_{14}-e_{25}-e_{34}-2e_{015}-2e_{024}-2e_{123}-e_{235}-e_{245}$ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$ \\
\cline{3-4}& &  $ 4l-2e_{03}-2e_{14}-e_{15}-e_{25}-e_{012}-e_{015}-e_{024}-e_{123}-e_{234}-e_{235} -e_{345}$           &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$             \\
\cline{3-4}& & $      5l-e_{5}-2e_{03}-e_{05}-2e_{14}-e_{15}-e_{25}-e_{34}-e_{012}-2e_{024}-2e_{123}             $ &     $\mathcal{O}^2\oplus\mathcal{O}(-1)$          \\
\cline{3-4}& & $          5l-e_{5}-2e_{03}-2e_{14}-e_{25}-e_{34}-e_{012}-2e_{015}-2e_{024}-2e_{123}-e_{235}-e_{245}         $ & $\mathcal{O}^2\oplus\mathcal{O}(-1)$              \\
\cline{3-4}& & $           5l-e_{5}-2e_{01}-e_{03}-e_{14}-e_{15}-e_{25}-e_{34}-2e_{024}-2e_{123}-e_{234}-e_{345}        $ &      $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$         \\
\cline{3-4}& & $            5l-e_{5}-e_{01}-2e_{03}-2e_{14}-e_{15}-e_{25}-2e_{024}-2e_{123}-e_{234}-e_{345}       $ &     $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$         \\
\cline{3-4}& & $         5l-e_{01}-2e_{03}-e_{05}-2e_{14}-e_{15}-e_{25}-2e_{024}-2e_{123}-e_{234}-e_{235}-2e_{345}          $ &   $\mathcal{O}^2\oplus\mathcal{O}(-1)$            \\
\cline{3-4}& & $          6l-e_{5}-2e_{01}-e_{03}-e_{14}-e_{25}-2e_{34}-2e_{015}-3e_{024}-3e_{123}-e_{235}-e_{345}         $ &       $\mathcal{O}(1)\oplus\mathcal{O}(1)\oplus\mathcal{O}(-1)$      \\
\cline{3-4}& & $          6l-e_{5}-2e_{01}-e_{03}-e_{05}-e_{14}-e_{15}-e_{25}-2e_{34}-3e_{024}-3e_{123}-e_{345}         $ &      $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$\\
%\multirow{4}{13.5em}{(continuation of curves for the same divisor from last page) $4H-3E_{0}-3E_{1}-2E_{2}-2E_{3}-2E_{4}-2E_{5}-3E_{01}-E_{02}-2E_{03}-E_{04}-2E_{05}-E_{12}-E_{13}-2E_{14}-2E_{15}-E_{23}-E_{24}-E_{25}-E_{34}-E_{012}-E_{013}-E_{014}-2E_{015}-E_{024}-E_{123}-E_{234}$} & \multirow{13}{23.5em}{$-x_{0} x_{2}^{2} x_{3} + x_{1} x_{2}^{2} x_{4} + 2 x_{0} x_{2} x_{3} x_{4} - 2 x_{1} x_{2} x_{3} x_{4} + x_{1} x_{3}^{2} x_{4} - x_{0} x_{3} x_{4}^{2}$}& $          6l-e_{5}-2e_{01}-e_{03}-e_{05}-e_{14}-e_{15}-e_{25}-2e_{34}-3e_{024}-3e_{123}-e_{345}         $ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$ \\
\cline{3-4}& & $          6l-2e_{01}-e_{03}-e_{05}-e_{14}-e_{25}-2e_{34}-2e_{015}-3e_{024}-3e_{123}-e_{245}-2e_{345}         $ &   $\mathcal{O}(1)\oplus\mathcal{O}(1)\oplus\mathcal{O}(-1)$            \\
\cline{3-4}& & $        6l-e_{5}-3e_{03}-3e_{14}-e_{15}-e_{25}-e_{012}-e_{015}-2e_{024}-2e_{123}-e_{234}-e_{235}-e_{345}           $ &    $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$           \\
%THIS WAS ELIMINATED \cline{3-4}& & $      6l-e_{2}-3e_{03}-3e_{14}-e_{25}-e_{012}-3e_{015}-e_{024}-e_{123}-e_{234}-e_{235}-e_{245}-e_{345}             $ &    $\mathcal{O}(1)\oplus\mathcal{O}(1)\oplus\mathcal{O}(-1)$         \\

\hline

{$\textit{(2520) }\boldsymbol{D_9} = 5H-3E_{0}-3E_{1}-3E_{2}-3E_{3}-3E_{4}-3E_{5}-2E_{01}-2E_{02}-3E_{03}-E_{04}-E_{05}-2E_{12}-2E_{13}-2E_{14}-E_{15}-2E_{23}-E_{24}-2E_{25}-E_{34}-E_{35}-E_{45}-E_{012}-E_{013}-E_{023}-E_{034}-E_{035}-E_{045}-E_{123}-E_{124}-E_{125}-E_{135}-E_{234}$} & {$  x_{0} x_{1}^{2} x_{2} x_{3} - x_{0} x_{1} x_{2}^{2} x_{3} + x_{0} x_{1} x_{2}^{2} x_{4} - 2 x_{0} x_{1} x_{2} x_{3} x_{4} - x_{1}^{2} x_{2} x_{3} x_{4} + x_{0} x_{2}^{2} x_{3} x_{4} + x_{1} x_{2} x_{3}^{2} x_{4} - x_{0}^{2} x_{1} x_{4}^{2} + x_{0}^{2} x_{2} x_{4}^{2} - x_{0} x_{2}^{2} x_{4}^{2} + 2 x_{0} x_{1} x_{3} x_{4}^{2} - x_{0} x_{2} x_{3} x_{4}^{2} + x_{1} x_{2} x_{3} x_{4}^{2} - x_{1} x_{3}^{2} x_{4}^{2}    $} & $    6l-e_{01}-e_{02}-3e_{03}-2e_{14}-2e_{25}-3e_{045}-e_{123}-e_{124}-e_{125}-2e_{135}-2e_{234}      $ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$    \\

\hline
{$\textit{(2520) }\boldsymbol{D_{10}} =  5H-3E_{0}-3E_{1}-3E_{2}-3E_{3}-3E_{4}-3E_{5}-2E_{01}-3E_{02}-E_{03}-2E_{04}-E_{05}-E_{12}-2E_{13}-E_{14}-2E_{15}-E_{23}-2E_{24}-2E_{25}-2E_{34}-E_{35}-E_{45}-E_{012}-E_{014}-E_{023}-2E_{024}-E_{025}-E_{035}-E_{123}-E_{134}-E_{135}  $} & {$  -x_{0} x_{1}^{2} x_{2} x_{3} - x_{0}^{2} x_{1} x_{3}^{2} + 2 x_{0} x_{1} x_{2} x_{3}^{2} + x_{1}^{2} x_{2}^{2} x_{4} + x_{0} x_{1}^{2} x_{3} x_{4} + x_{0} x_{1} x_{2} x_{3} x_{4} - 2 x_{1} x_{2}^{2} x_{3} x_{4} + x_{0}^{2} x_{3}^{2} x_{4} - 2 x_{0} x_{2} x_{3}^{2} x_{4} - x_{1} x_{2} x_{3}^{2} x_{4} + x_{2}^{2} x_{3}^{2} x_{4} - x_{1}^{2} x_{2} x_{4}^{2} - x_{0} x_{1} x_{3} x_{4}^{2} + 2 x_{1} x_{2} x_{3} x_{4}^{2}    $} & $    5l-e_{5}-e_{01}-e_{02}-e_{15}-e_{25}-2e_{34}-e_{014}-2e_{024}-2e_{035}-2e_{123}-e_{134}     $ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$    \\

\hline
\multirow{3}{13.5em}{$\textit{(2520) }\boldsymbol{D_{11}} = 5H-3E_{0}-3E_{1}-3E_{2}-2E_{3}-3E_{4}-2E_{5}-E_{01}-E_{02}-2E_{03}-3E_{04}-2E_{05}-2E_{12}-E_{13}-3E_{14}-2E_{15}-2E_{23}-3E_{24}-E_{25}-E_{35}-E_{013}-E_{014}-E_{024}-E_{025}-E_{035}-2E_{124}  $} & \multirow{3}{23.5em}{$   x_{0}^{2} x_{1}^{2} x_{2} - x_{0}^{2} x_{1} x_{2}^{2} - x_{0}^{2} x_{1} x_{2} x_{3} - 2 x_{0} x_{1}^{2} x_{2} x_{3} + x_{0}^{2} x_{2}^{2} x_{3} + 2 x_{0} x_{1} x_{2} x_{3}^{2} + x_{1}^{2} x_{2} x_{3}^{2} + 2 x_{0} x_{1} x_{2} x_{3} x_{4} - 2 x_{0} x_{2} x_{3}^{2} x_{4} - x_{1} x_{2} x_{3}^{2} x_{4} - x_{1} x_{3}^{3} x_{4} + x_{3}^{3} x_{4}^{2}   $} & $    3l-e_{04}-e_{14}-e_{15}-e_{23}-e_{24}-e_{35}-e_{013}-e_{025}      $ & $\mathcal{O}^2\oplus\mathcal{O}(-1)$     \\
\cline{3-4}& & $       5l-2e_{04}-e_{05}-e_{12}-e_{14}-e_{15}-2e_{23}-e_{24}-e_{25}-2e_{013}-e_{035}-e_{345}            $ &    $\mathcal{O}^2\oplus\mathcal{O}(-1)$           \\
\cline{3-4}& & $            5l-2e_{04}-e_{05}-e_{14}-e_{15}-2e_{23}-e_{24}-e_{25}-e_{35}-2e_{013}-e_{124}       $ &       $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$        \\

\hline \multirow{2}{13.5em}{$\textit{(2520) } \boldsymbol{D_{12}} = 5H-4E_{0}-3E_{1}-2E_{2}-3E_{3}-3E_{4}-2E_{5}-3E_{01}-E_{02}-2E_{03}-3E_{04}-E_{05}-E_{12}-2E_{13}-E_{14}-2E_{15}-2E_{23}-E_{24}-E_{25}-E_{34}-E_{35}-E_{45}-2E_{013}-E_{014}-E_{015}-E_{023}-E_{025}-E_{034}-E_{124}-E_{234} $} & \multirow{2}{23.5em}{$  -x_{0} x_{1} x_{2}^{3} + 2 x_{0} x_{1} x_{2}^{2} x_{3} - x_{1}^{2} x_{2}^{2} x_{3} + x_{0} x_{2}^{3} x_{4} - x_{0} x_{1} x_{2} x_{3} x_{4} + 2 x_{1}^{2} x_{2} x_{3} x_{4} - 2 x_{0} x_{2}^{2} x_{3} x_{4} + x_{1} x_{2}^{2} x_{3} x_{4} + x_{0} x_{2} x_{3}^{2} x_{4} - 2 x_{1} x_{2} x_{3}^{2} x_{4} - x_{1}^{2} x_{3} x_{4}^{2} + x_{1} x_{3}^{2} x_{4}^{2}    $} & $   5l-e_{01}-2e_{04}-e_{15}-2e_{23}-e_{35}-e_{45}-2e_{013}-2e_{025}-2e_{124}-e_{125}-e_{234}     $ & $\mathcal{O}^2\oplus\mathcal{O}(-1)$     \\
\cline{3-4}& & $            7l-e_{01}-3e_{04}-e_{12}-2e_{15}-2e_{23}-e_{25}-e_{35}-e_{45}-3e_{013}-2e_{025}-2e_{124}-2e_{234}  \vspace{0pt}    $ &  $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$   \\

\hline

{$\textit{(2520) }\boldsymbol{D_{13}} =6H-3E_{0}-3E_{1}-4E_{2}-4E_{3}-4E_{4}-3E_{5}-2E_{01}-2E_{02}-E_{03}-2E_{04}-2E_{05}-2E_{12}-2E_{13}-E_{14}-2E_{15}-2E_{23}-2E_{24}-2E_{25}-3E_{34}-E_{35}-E_{45}-E_{012}-E_{013}-E_{014}-E_{015}-2E_{024}-E_{035}-E_{045}-2E_{123}-E_{135}-E_{145}-2E_{234}  $} & {$ x_{0}^{3} x_{1} x_{2} x_{3} - 2 x_{0}^{2} x_{1} x_{2}^{2} x_{3} - x_{0}^{3} x_{2} x_{3}^{2} + x_{0}^{2} x_{1} x_{2} x_{3}^{2} + x_{0}^{2} x_{2}^{2} x_{3}^{2} - x_{0} x_{1}^{3} x_{2} x_{4} + 2 x_{0} x_{1}^{2} x_{2}^{2} x_{4} - x_{0}^{3} x_{1} x_{3} x_{4} + x_{0} x_{1}^{3} x_{3} x_{4} + 2 x_{0}^{2} x_{1} x_{2} x_{3} x_{4} - 2 x_{0} x_{1}^{2} x_{2} x_{3} x_{4} + x_{0}^{3} x_{3}^{2} x_{4} - x_{0}^{2} x_{1} x_{3}^{2} x_{4} - x_{0}^{2} x_{2} x_{3}^{2} x_{4} - x_{0} x_{1}^{2} x_{2} x_{4}^{2} + x_{1}^{3} x_{2} x_{4}^{2} - x_{1}^{2} x_{2}^{2} x_{4}^{2} + x_{0} x_{1}^{2} x_{3} x_{4}^{2} - x_{1}^{3} x_{3} x_{4}^{2} + x_{1}^{2} x_{2} x_{3} x_{4}^{2}    $} & $5l-e_{2}-e_{05}-e_{15}-e_{25}-2e_{34}-e_{012}-e_{013}-e_{014}-2e_{024}-2e_{035}-2e_{123}-2e_{145} $ &   $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline

\multirow{2}{13.5em}{$\textit{(2520) }\boldsymbol{D_{14}} = 6H-4E_{0}-3E_{1}-3E_{2}-3E_{3}-3E_{4}-3E_{5}-E_{01}-E_{02}-E_{03}-3E_{04}-3E_{05}-3E_{13}-2E_{14}-3E_{15}-3E_{23}-2E_{24}-3E_{25}-2E_{34}-E_{013}-E_{015}-E_{023}-E_{025}-E_{134}-E_{234}  $} & \multirow{2}{23.5em}{$  x_{0}^{2} x_{1}^{3} x_{2} + x_{0}^{2} x_{1}^{2} x_{2}^{2} - 2 x_{0} x_{1}^{3} x_{2}^{2} + x_{0}^{2} x_{1} x_{2}^{3} - 2 x_{0} x_{1}^{2} x_{2}^{3} + x_{1}^{3} x_{2}^{3} - 3 x_{0}^{2} x_{1}^{2} x_{2} x_{3} - 3 x_{0}^{2} x_{1} x_{2}^{2} x_{3} + 4 x_{0} x_{1}^{2} x_{2}^{2} x_{3} + 3 x_{0}^{2} x_{1} x_{2} x_{3}^{2} - x_{0}^{2} x_{1}^{3} x_{4} - x_{0}^{2} x_{1}^{2} x_{2} x_{4} + 2 x_{0} x_{1}^{3} x_{2} x_{4} - x_{0}^{2} x_{1} x_{2}^{2} x_{4} + 4 x_{0} x_{1}^{2} x_{2}^{2} x_{4} - x_{1}^{3} x_{2}^{2} x_{4} - x_{0}^{2} x_{2}^{3} x_{4} + 2 x_{0} x_{1} x_{2}^{3} x_{4} - x_{1}^{2} x_{2}^{3} x_{4} + 3 x_{0}^{2} x_{1}^{2} x_{3} x_{4} + 3 x_{0}^{2} x_{1} x_{2} x_{3} x_{4} - 4 x_{0} x_{1}^{2} x_{2} x_{3} x_{4} + 3 x_{0}^{2} x_{2}^{2} x_{3} x_{4} - 4 x_{0} x_{1} x_{2}^{2} x_{3} x_{4} - x_{1}^{2} x_{2}^{2} x_{3} x_{4} - 3 x_{0}^{2} x_{1} x_{3}^{2} x_{4} - 3 x_{0}^{2} x_{2} x_{3}^{2} x_{4} + x_{0}^{2} x_{3}^{3} x_{4} - 2 x_{0} x_{1}^{2} x_{2} x_{4}^{2} - 2 x_{0} x_{1} x_{2}^{2} x_{4}^{2} + x_{1}^{2} x_{2}^{2} x_{4}^{2} + 4 x_{0} x_{1} x_{2} x_{3} x_{4}^{2} + x_{1}^{2} x_{2} x_{3} x_{4}^{2} + x_{1} x_{2}^{2} x_{3} x_{4}^{2} - x_{1} x_{2} x_{3} x_{4}^{3}    $} & $ 8l-2e_{04}-3e_{05}-e_{13}-e_{14}-2e_{15}-3e_{23}-e_{24}-2e_{25}-2e_{34}-2e_{013} $ &   $\mathcal{O}(2)\oplus \mathcal{O}(1)\oplus\mathcal{O}(-1)$   \\
\cline{3-4}& & $            8l-2e_{0}-e_{04}-2e_{05}-2e_{13}-e_{14}-2e_{15}-2e_{23}-e_{24}-2e_{25}-2e_{34}-e_{345}    \vspace{25pt}  $ &  $\mathcal{O}(2)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$   \\

\hline
{$\textit{(5040) }\boldsymbol{D_{15}} = 6H-4E_{0}-3E_{1}-3E_{2}-3E_{3}-3E_{4}-3E_{5}-2E_{01}-E_{02}-2E_{03}-3E_{04}-3E_{05}-3E_{13}-E_{14}-3E_{15}-3E_{23}-2E_{24}-3E_{25}-E_{34}-E_{013}-2E_{015}-E_{023}-E_{025}-E_{134}-E_{234}  $} & {$ -x_{0} x_{1}^{3} x_{2}^{2} + x_{0}^{2} x_{1} x_{2}^{3} - 2 x_{0} x_{1}^{2} x_{2}^{3} + x_{1}^{3} x_{2}^{3} - 2 x_{0}^{2} x_{1} x_{2}^{2} x_{3} + 3 x_{0} x_{1}^{2} x_{2}^{2} x_{3} + x_{0}^{2} x_{1} x_{2} x_{3}^{2} + 2 x_{0} x_{1}^{3} x_{2} x_{4} + 4 x_{0} x_{1}^{2} x_{2}^{2} x_{4} - 2 x_{1}^{3} x_{2}^{2} x_{4} - x_{0}^{2} x_{2}^{3} x_{4} + 2 x_{0} x_{1} x_{2}^{3} x_{4} - x_{1}^{2} x_{2}^{3} x_{4} - 6 x_{0} x_{1}^{2} x_{2} x_{3} x_{4} + 2 x_{0}^{2} x_{2}^{2} x_{3} x_{4} - 4 x_{0} x_{1} x_{2}^{2} x_{3} x_{4} - x_{0}^{2} x_{2} x_{3}^{2} x_{4} + 2 x_{0} x_{1} x_{2} x_{3}^{2} x_{4} - x_{0} x_{1}^{3} x_{4}^{2} - 2 x_{0} x_{1}^{2} x_{2} x_{4}^{2} + x_{1}^{3} x_{2} x_{4}^{2} - 3 x_{0} x_{1} x_{2}^{2} x_{4}^{2} + 2 x_{1}^{2} x_{2}^{2} x_{4}^{2} + 3 x_{0} x_{1}^{2} x_{3} x_{4}^{2} + 6 x_{0} x_{1} x_{2} x_{3} x_{4}^{2} + x_{0} x_{2}^{2} x_{3} x_{4}^{2} - 3 x_{0} x_{1} x_{3}^{2} x_{4}^{2} - 2 x_{0} x_{2} x_{3}^{2} x_{4}^{2} + x_{0} x_{3}^{3} x_{4}^{2} - x_{1}^{2} x_{2} x_{4}^{3}     $} & $  6l-e_{03}-2e_{04}-e_{05}-e_{13}-e_{15}-2e_{23}-e_{24}-2e_{25}-2e_{015}-2e_{134}      $ & $\mathcal{O}(2)\oplus \mathcal{O}(1)\oplus\mathcal{O}(-1)$    \\

\hline

\multirow{2}{13.5em}{$ \textit{(5040) } \boldsymbol{D_{16}} = 6H-4E_{0}-4E_{1}-3E_{2}-3E_{3}-3E_{4}-3E_{5}-4E_{01}-E_{02}-3E_{03}-E_{04}-3E_{05}-E_{12}-E_{13}-3E_{14}-3E_{15}-2E_{23}-E_{24}-2E_{25}-2E_{34}-E_{35}-E_{012}-E_{013}-E_{014}-3E_{015}-E_{024}-E_{035}-E_{123}-E_{234}$} & \multirow{2}{23.5em}{$  x_{0}^{2} x_{2}^{3} x_{3} - 2 x_{0} x_{1} x_{2}^{3} x_{3} + 2 x_{0} x_{1} x_{2}^{2} x_{3}^{2} + x_{1}^{2} x_{2}^{3} x_{4} - 3 x_{0}^{2} x_{2}^{2} x_{3} x_{4} + 4 x_{0} x_{1} x_{2}^{2} x_{3} x_{4} - 3 x_{1}^{2} x_{2}^{2} x_{3} x_{4} + x_{1} x_{2}^{3} x_{3} x_{4} - 4 x_{0} x_{1} x_{2} x_{3}^{2} x_{4} + 3 x_{1}^{2} x_{2} x_{3}^{2} x_{4} - 2 x_{1} x_{2}^{2} x_{3}^{2} x_{4} - x_{1}^{2} x_{3}^{3} x_{4} + x_{1} x_{2} x_{3}^{3} x_{4} - x_{1} x_{2}^{3} x_{4}^{2} + 3 x_{0}^{2} x_{2} x_{3} x_{4}^{2} - 2 x_{0} x_{1} x_{2} x_{3} x_{4}^{2} + 2 x_{1} x_{2}^{2} x_{3} x_{4}^{2} + 2 x_{0} x_{1} x_{3}^{2} x_{4}^{2} - x_{1} x_{2} x_{3}^{2} x_{4}^{2} - x_{0}^{2} x_{3} x_{4}^{3}    $} & $     6l-2e_{03}-3e_{14}-e_{15}-e_{23}-2e_{25}-e_{34}-e_{35}-e_{012}-2e_{015}-2e_{024}-e_{123}    $ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$    \\
\cline{3-4}& & $          8l-e_{2}-2e_{01}-2e_{03}-3e_{14}-2e_{23}-2e_{25}-e_{34}-e_{35}-3e_{015}-2e_{024}-e_{123}-e_{345}     \vspace{0pt}    $ &         $\mathcal{O}(2)\oplus \mathcal{O}(1)\oplus\mathcal{O}(-1)$     \\

\hline {$\textit{(2520) }\boldsymbol{ D_{17}} =6H-4E_{0}-4E_{1}-4E_{2}-3E_{3}-3E_{4}-2E_{5}-3E_{01}-4E_{02}-E_{03}-3E_{04}-E_{05}-3E_{12}-2E_{13}-2E_{14}-2E_{15}-3E_{23}-E_{24}-E_{25}-2E_{34}-E_{35}-E_{45}-2E_{012}-E_{014}-E_{023}-E_{024}-E_{025}-E_{123}-2E_{134} $} & {$ -x_{0} x_{1}^{2} x_{2} x_{3}^{2} + x_{0}^{2} x_{1} x_{3}^{3} + 2 x_{0} x_{1}^{2} x_{2} x_{3} x_{4} - x_{0} x_{1} x_{2} x_{3}^{2} x_{4} - x_{0}^{2} x_{3}^{3} x_{4} - x_{0} x_{1}^{2} x_{2} x_{4}^{2} - x_{0} x_{1} x_{2} x_{3} x_{4}^{2} + 2 x_{0} x_{2} x_{3}^{2} x_{4}^{2} + x_{1} x_{2}^{2} x_{4}^{3} - x_{2}^{2} x_{3} x_{4}^{3}
  $} & $   5l-e_{01}-e_{02}-2e_{04}-e_{12}-e_{15}-2e_{23}-e_{35}-e_{45}-e_{025}-2e_{134}$ &  $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$   \\

\hline \multirow{3}{13.5em}{$\textit{(1680) }\boldsymbol{D_{18}} =6H-4E_{0}-4E_{1}-3E_{2}-4E_{3}-3E_{4}-3E_{5}-3E_{01}-2E_{02}-2E_{03}-2E_{04}-3E_{05}-2E_{12}-3E_{13}-E_{14}-2E_{15}-E_{23}-2E_{24}-E_{25}-2E_{34}-E_{35}-E_{45}-2E_{012}-E_{013}-E_{014}-E_{015}-2E_{034}-E_{035}-E_{045}-E_{123}-E_{125}-E_{145}-E_{235}  $} & \multirow{3}{23.5em}{$  x_{0}^{2} x_{1} x_{2} x_{3}^{2} - x_{0}^{2} x_{2}^{2} x_{3}^{2} - x_{0} x_{1} x_{2}^{2} x_{3}^{2} + x_{0} x_{2}^{3} x_{3}^{2} - 2 x_{0}^{2} x_{1} x_{2} x_{3} x_{4} + x_{0} x_{1}^{2} x_{2} x_{3} x_{4} + 2 x_{0}^{2} x_{2}^{2} x_{3} x_{4} - x_{0} x_{1} x_{2}^{2} x_{3} x_{4} - x_{1}^{2} x_{2}^{2} x_{3} x_{4} + x_{0} x_{1} x_{2} x_{3}^{2} x_{4} - x_{0} x_{2}^{2} x_{3}^{2} x_{4} + 2 x_{1} x_{2}^{2} x_{3}^{2} x_{4} - x_{2}^{3} x_{3}^{2} x_{4} + x_{0}^{2} x_{1} x_{2} x_{4}^{2} - x_{0}^{2} x_{2}^{2} x_{4}^{2} + x_{1}^{2} x_{2}^{2} x_{4}^{2} - x_{0} x_{1}^{2} x_{3} x_{4}^{2} + x_{0} x_{1} x_{2} x_{3} x_{4}^{2} - 2 x_{1} x_{2} x_{3}^{2} x_{4}^{2} + x_{2}^{2} x_{3}^{2} x_{4}^{2} - x_{1}^{2} x_{2} x_{4}^{3} + x_{1}^{2} x_{3} x_{4}^{3}   $} & $   4l-e_{3}-e_{01}-e_{05}-e_{13}-2e_{24}-e_{012}-e_{034}-e_{045}-e_{125}-e_{145}-e_{235}$ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\
\cline{3-4}& & $    5l-e_{3}-2e_{05}-e_{13}-e_{15}-2e_{24}-2e_{012}-e_{014}-2e_{034}-e_{123}-e_{145}-e_{235}-e_{245}      $ &         $\mathcal{O}^2\oplus\mathcal{O}(-1)$     \\
\cline{3-4}& & $   5l-e_{02}-2e_{05}-2e_{13}-2e_{24}-e_{012}-e_{014}-2e_{034}-e_{035}-e_{123}-e_{125}-2e_{145}-e_{235}     $ &         $\mathcal{O}^2\oplus\mathcal{O}(-1)$     \\

\hline {$\textit{(420) }\boldsymbol{D_{19}} =7H-4E_{0}-4E_{1}-4E_{2}-4E_{3}-4E_{4}-4E_{5}-2E_{01}-3E_{02}-2E_{03}-3E_{04}-2E_{05}-2E_{12}-3E_{13}-2E_{14}-3E_{15}-2E_{23}-2E_{24}-3E_{25}-3E_{34}-2E_{35}-2E_{45}-E_{024}-E_{025}-E_{034}-2E_{035}-2E_{124}-E_{125}-E_{134}-E_{135}  $} & {$   -x_{0}^{2} x_{1}^{3} x_{2}^{2} + x_{0} x_{1}^{3} x_{2}^{2} x_{3} + x_{0} x_{1}^{2} x_{2}^{3} x_{3} + x_{0}^{3} x_{1}^{2} x_{3}^{2} - x_{0}^{3} x_{1} x_{2} x_{3}^{2} - x_{1}^{2} x_{2}^{3} x_{3}^{2} - x_{0}^{2} x_{1} x_{2} x_{3}^{3} + x_{0}^{2} x_{2}^{2} x_{3}^{3} + 2 x_{0}^{2} x_{1}^{3} x_{2} x_{4} - 3 x_{0}^{2} x_{1}^{2} x_{2} x_{3} x_{4} - 2 x_{0} x_{1}^{3} x_{2} x_{3} x_{4} + 3 x_{0}^{2} x_{1} x_{2}^{2} x_{3} x_{4} - 2 x_{0} x_{1} x_{2}^{3} x_{3} x_{4} - x_{0}^{3} x_{1} x_{3}^{2} x_{4} - 3 x_{0}^{2} x_{1}^{2} x_{3}^{2} x_{4} + x_{0}^{3} x_{2} x_{3}^{2} x_{4} + 6 x_{0}^{2} x_{1} x_{2} x_{3}^{2} x_{4} + 3 x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4} - 3 x_{0}^{2} x_{2}^{2} x_{3}^{2} x_{4} - 3 x_{0} x_{1} x_{2}^{2} x_{3}^{2} x_{4} + 2 x_{1} x_{2}^{3} x_{3}^{2} x_{4} + x_{0}^{2} x_{1} x_{3}^{3} x_{4} - x_{0}^{2} x_{2} x_{3}^{3} x_{4} - x_{0}^{2} x_{1}^{3} x_{4}^{2} + 3 x_{0}^{2} x_{1}^{2} x_{3} x_{4}^{2} + x_{0} x_{1}^{3} x_{3} x_{4}^{2} - 3 x_{0}^{2} x_{1} x_{2} x_{3} x_{4}^{2} + x_{0} x_{2}^{3} x_{3} x_{4}^{2} - 3 x_{0} x_{1} x_{2} x_{3}^{2} x_{4}^{2} + 3 x_{0} x_{2}^{2} x_{3}^{2} x_{4}^{2} - x_{2}^{3} x_{3}^{2} x_{4}^{2} - x_{0} x_{1}^{2} x_{3} x_{4}^{3} + 2 x_{0} x_{1} x_{2} x_{3} x_{4}^{3} - x_{0} x_{2}^{2} x_{3} x_{4}^{3}   $} & $   3l-e_{02}-e_{04}-e_{13}-e_{15}-e_{25}-e_{34}-e_{035}-e_{124}      $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline {$\textit{(2520) } \boldsymbol{D_{20}} = 7H-4E_{0}-4E_{1}-5E_{2}-3E_{3}-4E_{4}-3E_{5}-E_{01}-2E_{02}-2E_{03}-4E_{04}-3E_{05}-2E_{12}-2E_{13}-4E_{14}-3E_{15}-3E_{23}-4E_{24}-2E_{25}-E_{35}-E_{013}-E_{014}-2E_{024}-E_{025}-E_{035}-2E_{124}-E_{125}-E_{135} $} & {$   x_{0}^{3} x_{1}^{3} x_{2} - x_{0}^{3} x_{1}^{2} x_{2}^{2} - x_{0}^{2} x_{1}^{3} x_{2}^{2} - 2 x_{0}^{3} x_{1}^{2} x_{2} x_{3} - 2 x_{0}^{2} x_{1}^{3} x_{2} x_{3} + 2 x_{0}^{3} x_{1} x_{2}^{2} x_{3} + 2 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3} + 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3} + x_{0}^{3} x_{1} x_{2} x_{3}^{2} + 4 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{2} + x_{0} x_{1}^{3} x_{2} x_{3}^{2} - x_{0}^{3} x_{2}^{2} x_{3}^{2} - x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{2} - x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{2} - x_{1}^{3} x_{2}^{2} x_{3}^{2} - 2 x_{0}^{2} x_{1} x_{2} x_{3}^{3} - 2 x_{0} x_{1}^{2} x_{2} x_{3}^{3} + x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{4} + 2 x_{0}^{2} x_{1}^{2} x_{2} x_{3} x_{4} - 2 x_{0}^{2} x_{1} x_{2}^{2} x_{3} x_{4} - 2 x_{0} x_{1}^{2} x_{2}^{2} x_{3} x_{4} - 4 x_{0}^{2} x_{1} x_{2} x_{3}^{2} x_{4} - 4 x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4} + x_{0}^{2} x_{2}^{2} x_{3}^{2} x_{4} + x_{0} x_{1} x_{2}^{2} x_{3}^{2} x_{4} + x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} + 2 x_{0}^{2} x_{2} x_{3}^{3} x_{4} + 4 x_{0} x_{1} x_{2} x_{3}^{3} x_{4} + 2 x_{1}^{2} x_{2} x_{3}^{3} x_{4} + x_{0} x_{1} x_{3}^{4} x_{4} + 3 x_{0} x_{1} x_{2} x_{3}^{2} x_{4}^{2} - 2 x_{0} x_{2} x_{3}^{3} x_{4}^{2} - 2 x_{1} x_{2} x_{3}^{3} x_{4}^{2} - x_{0} x_{3}^{4} x_{4}^{2} - x_{1} x_{3}^{4} x_{4}^{2} + x_{3}^{4} x_{4}^{3}   $} & $   8l-2e_{2}-e_{03}-2e_{04}-2e_{05}-3e_{14}-e_{15}-2e_{23}-e_{24}-e_{25}-2e_{013}-2e_{135}-2e_{345}      $ & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$    \\

\hline {$\textit{(2520) } \boldsymbol{D_{21}} = 7H-5E_{0}-4E_{1}-4E_{2}-4E_{3}-4E_{4}-3E_{5}-2E_{01}-2E_{02}-4E_{03}-2E_{04}-E_{05}-2E_{12}-3E_{13}-2E_{14}-3E_{15}-E_{23}-3E_{24}-2E_{25}-2E_{34}-2E_{35}-E_{45}-2E_{012}-E_{013}-E_{015}-E_{023}-E_{024}-2E_{034}-E_{045}-E_{125}-2E_{134}-E_{135}-E_{235}$} & {$  -x_{1}^{2} x_{2}^{3} x_{3}^{2} + x_{1} x_{2}^{3} x_{3}^{3} + x_{0}^{2} x_{1}^{3} x_{3} x_{4} + x_{0}^{2} x_{1}^{2} x_{2} x_{3} x_{4} - 2 x_{0} x_{1}^{3} x_{2} x_{3} x_{4} - x_{0}^{2} x_{1} x_{2}^{2} x_{3} x_{4} + x_{1}^{3} x_{2}^{2} x_{3} x_{4} - x_{0}^{2} x_{2}^{3} x_{3} x_{4} + x_{1}^{2} x_{2}^{3} x_{3} x_{4} + x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} + 2 x_{0} x_{2}^{3} x_{3}^{2} x_{4} - x_{1} x_{2}^{3} x_{3}^{2} x_{4} - x_{1} x_{2}^{2} x_{3}^{3} x_{4} - x_{2}^{3} x_{3}^{3} x_{4} - x_{0}^{2} x_{1}^{3} x_{4}^{2} - x_{0}^{2} x_{1}^{2} x_{2} x_{4}^{2} + 2 x_{0} x_{1}^{3} x_{2} x_{4}^{2} + x_{0}^{2} x_{1} x_{2}^{2} x_{4}^{2} - x_{1}^{3} x_{2}^{2} x_{4}^{2} - x_{0}^{2} x_{1}^{2} x_{3} x_{4}^{2} + x_{0}^{2} x_{1} x_{2} x_{3} x_{4}^{2} + x_{0}^{2} x_{2}^{2} x_{3} x_{4}^{2} - x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{2} - 2 x_{0} x_{2}^{2} x_{3}^{2} x_{4}^{2} + x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} + x_{2}^{2} x_{3}^{3} x_{4}^{2} + x_{0}^{2} x_{1}^{2} x_{4}^{3} - x_{0}^{2} x_{1} x_{2} x_{4}^{3}   $} & $   4l-e_{03}-e_{13}-e_{15}-2e_{24}-e_{25}-e_{35}-2e_{012}-e_{034}-e_{045}-e_{134}     $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline \multirow{2}{13.5em}{$\textit{(5040) } \boldsymbol{D_{22}} =8H-4E_{0}-5E_{1}-5E_{2}-5E_{3}-5E_{4}-4E_{5}-3E_{01}-3E_{02}-3E_{03}-E_{04}-2E_{05}-2E_{12}-2E_{13}-3E_{14}-3E_{15}-3E_{23}-2E_{24}-3E_{25}-4E_{34}-E_{35}-E_{45}-2E_{012}-2E_{013}-E_{014}-E_{015}-3E_{023}-E_{025}-E_{035}-E_{045}-2E_{124}-E_{134}-E_{135}-E_{145}-2E_{234} $} & \multirow{2}{23.5em}{$  x_{1}^{3} x_{2}^{3} x_{3}^{2} - x_{1}^{3} x_{2}^{2} x_{3}^{3} + x_{0}^{2} x_{1}^{3} x_{2} x_{3} x_{4} + x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3} x_{4} - 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3} x_{4} - 2 x_{0} x_{1}^{2} x_{2}^{3} x_{3} x_{4} - 2 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{2} x_{4} + 4 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} - x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4} + x_{1}^{3} x_{2} x_{3}^{3} x_{4} + x_{0}^{4} x_{1} x_{2} x_{4}^{2} - 2 x_{0}^{3} x_{1}^{2} x_{2} x_{4}^{2} - 2 x_{0}^{3} x_{1} x_{2}^{2} x_{4}^{2} + 3 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{4}^{2} + x_{0}^{2} x_{1} x_{2}^{3} x_{4}^{2} - x_{0}^{4} x_{1} x_{3} x_{4}^{2} + 2 x_{0}^{3} x_{1}^{2} x_{3} x_{4}^{2} - x_{0}^{2} x_{1}^{3} x_{3} x_{4}^{2} + 2 x_{0}^{3} x_{1} x_{2} x_{3} x_{4}^{2} - 2 x_{0}^{2} x_{1}^{2} x_{2} x_{3} x_{4}^{2} + 2 x_{0} x_{1}^{3} x_{2} x_{3} x_{4}^{2} - 3 x_{0}^{2} x_{1} x_{2}^{2} x_{3} x_{4}^{2} + 2 x_{0} x_{1} x_{2}^{3} x_{3} x_{4}^{2} + 2 x_{0}^{2} x_{1} x_{2} x_{3}^{2} x_{4}^{2} - 2 x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} - x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{2} - 2 x_{0} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} + x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} - x_{0}^{4} x_{2} x_{4}^{3} + 2 x_{0}^{3} x_{1} x_{2} x_{4}^{3} - x_{0}^{2} x_{1}^{2} x_{2} x_{4}^{3} + 2 x_{0}^{3} x_{2}^{2} x_{4}^{3} - 2 x_{0}^{2} x_{1} x_{2}^{2} x_{4}^{3} - x_{0}^{2} x_{2}^{3} x_{4}^{3} + x_{0}^{4} x_{3} x_{4}^{3} - 2 x_{0}^{3} x_{1} x_{3} x_{4}^{3} + x_{0}^{2} x_{1}^{2} x_{3} x_{4}^{3} - 2 x_{0}^{3} x_{2} x_{3} x_{4}^{3} + 2 x_{0}^{2} x_{1} x_{2} x_{3} x_{4}^{3} + x_{0}^{2} x_{2}^{2} x_{3} x_{4}^{3}   $} & $    4l-e_{15}-e_{25}-2e_{34}-e_{012}-e_{013}-e_{014}-2e_{023}-e_{025}-2e_{045}-2e_{124}-e_{135}    $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\
\cline{3-4}& & $   5l-e_{05}-e_{14}-e_{15}-2e_{25}-2e_{34}-e_{012}-2e_{013}-2e_{023}-2e_{045}-e_{124}-e_{135}-e_{234}  \vspace{49pt}   $ &         $\mathcal{O}^2\oplus\mathcal{O}(-1)$     \\

\hline

{$\textit{(5040) } \boldsymbol{D_{23}} = 8H-5E_{0}-6E_{1}-4E_{2}-4E_{3}-4E_{4}-4E_{5}-5E_{01}-E_{02}-4E_{03}-E_{04}-4E_{05}-3E_{12}-2E_{13}-4E_{14}-4E_{15}-3E_{23}-2E_{24}-3E_{25}-2E_{34}-E_{35}-E_{012}-2E_{013}-E_{014}-3E_{015}-E_{024}-E_{035}-2E_{123}-E_{124}-E_{125}-E_{234} $} & {$ x_{0}^{3} x_{2}^{4} x_{3} - x_{0}^{2} x_{1} x_{2}^{4} x_{3} + x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{2} - 4 x_{0}^{3} x_{2}^{3} x_{3} x_{4} + 4 x_{0}^{2} x_{1} x_{2}^{3} x_{3} x_{4} - 2 x_{0}^{2} x_{2}^{4} x_{3} x_{4} + 2 x_{0} x_{1} x_{2}^{4} x_{3} x_{4} - 4 x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{2} x_{4} + 2 x_{0}^{2} x_{2}^{3} x_{3}^{2} x_{4} - 5 x_{0} x_{1} x_{2}^{3} x_{3}^{2} x_{4} + 3 x_{0} x_{1} x_{2}^{2} x_{3}^{3} x_{4} - x_{0} x_{1}^{2} x_{2}^{3} x_{4}^{2} + 6 x_{0}^{3} x_{2}^{2} x_{3} x_{4}^{2} - 5 x_{0}^{2} x_{1} x_{2}^{2} x_{3} x_{4}^{2} + 3 x_{0} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{2} + 5 x_{0}^{2} x_{2}^{3} x_{3} x_{4}^{2} - 4 x_{0} x_{1} x_{2}^{3} x_{3} x_{4}^{2} + x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{2} + x_{0} x_{2}^{4} x_{3} x_{4}^{2} - x_{1} x_{2}^{4} x_{3} x_{4}^{2} + 5 x_{0}^{2} x_{1} x_{2} x_{3}^{2} x_{4}^{2} - 3 x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} - 5 x_{0}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 10 x_{0} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 3 x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} - x_{0} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 3 x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{2} + x_{0} x_{1}^{2} x_{3}^{3} x_{4}^{2} - 6 x_{0} x_{1} x_{2} x_{3}^{3} x_{4}^{2} + 3 x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{2} - 3 x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{2} - x_{1}^{2} x_{3}^{4} x_{4}^{2} + x_{1} x_{2} x_{3}^{4} x_{4}^{2} + x_{0} x_{1} x_{2}^{3} x_{4}^{3} - 4 x_{0}^{3} x_{2} x_{3} x_{4}^{3} + 2 x_{0}^{2} x_{1} x_{2} x_{3} x_{4}^{3} - 4 x_{0}^{2} x_{2}^{2} x_{3} x_{4}^{3} - x_{0} x_{1} x_{2}^{2} x_{3} x_{4}^{3} - 2 x_{0} x_{2}^{3} x_{3} x_{4}^{3} - 2 x_{0}^{2} x_{1} x_{3}^{2} x_{4}^{3} + 4 x_{0}^{2} x_{2} x_{3}^{2} x_{4}^{3} - 2 x_{0} x_{1} x_{2} x_{3}^{2} x_{4}^{3} + 2 x_{0} x_{2}^{2} x_{3}^{2} x_{4}^{3} + 2 x_{0} x_{1} x_{3}^{3} x_{4}^{3} + x_{0}^{3} x_{3} x_{4}^{4} + x_{0}^{2} x_{2} x_{3} x_{4}^{4} + x_{0} x_{2}^{2} x_{3} x_{4}^{4} - x_{0}^{2} x_{3}^{2} x_{4}^{4} - x_{0} x_{2} x_{3}^{2} x_{4}^{4}     $} & $   7l-2e_{01}-2e_{03}-e_{05}-2e_{14}-2e_{15}-2e_{23}-2e_{25}-e_{34}-2e_{024}-e_{123}-e_{124}      $ &  $\mathcal{O}(2)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$   \\

\hline
{$\textit{(5040) } \boldsymbol{D_{24}} = 8H-5E_{0}-4E_{1}-6E_{2}-4E_{3}-4E_{4}-4E_{5}-E_{01}-5E_{02}-E_{03}-4E_{04}-4E_{05}-3E_{12}-2E_{13}-3E_{14}-3E_{15}-4E_{23}-2E_{24}-3E_{25}-2E_{34}-E_{35}-E_{45}-E_{012}-E_{013}-E_{023}-2E_{024}-3E_{025}-E_{045}-E_{123}-2E_{124}-E_{125}-E_{134}-E_{135} $} & {$  -x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{2} + x_{0} x_{1}^{3} x_{2} x_{3}^{3} + x_{0}^{3} x_{1}^{4} x_{4} - x_{0}^{2} x_{1}^{4} x_{2} x_{4} - 4 x_{0}^{3} x_{1}^{3} x_{3} x_{4} - 2 x_{0}^{2} x_{1}^{4} x_{3} x_{4} + 5 x_{0}^{2} x_{1}^{3} x_{2} x_{3} x_{4} + 2 x_{0} x_{1}^{4} x_{2} x_{3} x_{4} + 6 x_{0}^{3} x_{1}^{2} x_{3}^{2} x_{4} + 4 x_{0}^{2} x_{1}^{3} x_{3}^{2} x_{4} + x_{0} x_{1}^{4} x_{3}^{2} x_{4} - 7 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{2} x_{4} - 5 x_{0} x_{1}^{3} x_{2} x_{3}^{2} x_{4} - x_{1}^{4} x_{2} x_{3}^{2} x_{4} + 3 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} + x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4} - 4 x_{0}^{3} x_{1} x_{3}^{3} x_{4} - 2 x_{0}^{2} x_{1}^{2} x_{3}^{3} x_{4} - x_{0} x_{1}^{3} x_{3}^{3} x_{4} + 3 x_{0}^{2} x_{1} x_{2} x_{3}^{3} x_{4} + x_{0}^{3} x_{3}^{4} x_{4} + 3 x_{0}^{2} x_{1}^{3} x_{3} x_{4}^{2} - 2 x_{0}^{2} x_{1}^{2} x_{2} x_{3} x_{4}^{2} - 4 x_{0} x_{1}^{3} x_{2} x_{3} x_{4}^{2} - 7 x_{0}^{2} x_{1}^{2} x_{3}^{2} x_{4}^{2} - 2 x_{0} x_{1}^{3} x_{3}^{2} x_{4}^{2} + 4 x_{0}^{2} x_{1} x_{2} x_{3}^{2} x_{4}^{2} + 10 x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} + 3 x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{2} - 3 x_{0} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 3 x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 5 x_{0}^{2} x_{1} x_{3}^{3} x_{4}^{2} + 2 x_{0} x_{1}^{2} x_{3}^{3} x_{4}^{2} - 2 x_{0}^{2} x_{2} x_{3}^{3} x_{4}^{2} - 3 x_{0} x_{1} x_{2} x_{3}^{3} x_{4}^{2} - x_{0}^{2} x_{3}^{4} x_{4}^{2} + 2 x_{0} x_{1}^{2} x_{2} x_{3} x_{4}^{3} + x_{0} x_{1}^{2} x_{3}^{2} x_{4}^{3} - 5 x_{0} x_{1} x_{2} x_{3}^{2} x_{4}^{3} - 3 x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{3} + x_{0} x_{2}^{2} x_{3}^{2} x_{4}^{3} + 3 x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{3} - x_{0} x_{1} x_{3}^{3} x_{4}^{3} + 2 x_{0} x_{2} x_{3}^{3} x_{4}^{3} + x_{1} x_{2} x_{3}^{2} x_{4}^{4} - x_{2}^{2} x_{3}^{2} x_{4}^{4}    $} & $    7l-2e_{02}-2e_{04}-e_{05}-2e_{14}-2e_{15}-2e_{23}-e_{34}-2e_{013}-2e_{025}-e_{123}-e_{124}-2e_{135}     $ & $\mathcal{O}(2)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$    \\

\hline{$\textit{(5040) } \boldsymbol{D_{25}} = 8H-5E_{0}-4E_{1}-5E_{2}-5E_{3}-4E_{4}-4E_{5}-4E_{01}-2E_{02}-5E_{03}-E_{04}-3E_{05}-2E_{12}-E_{13}-3E_{14}-2E_{15}-4E_{23}-2E_{24}-3E_{25}-4E_{34}-E_{35}-E_{45}-2E_{012}-E_{013}-2E_{015}-2E_{023}-E_{034}-E_{035}-E_{045}-E_{135}-E_{145}-2E_{234} $} & {$   -x_{1}^{4} x_{2}^{2} x_{3}^{2} + x_{1}^{4} x_{2} x_{3}^{3} + 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3} x_{4} - 2 x_{0} x_{1}^{2} x_{2}^{3} x_{3} x_{4} + 2 x_{1}^{3} x_{2}^{3} x_{3} x_{4} - 2 x_{0} x_{1}^{3} x_{2} x_{3}^{2} x_{4} + x_{1}^{4} x_{2} x_{3}^{2} x_{4} + 2 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} - 2 x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4} - x_{1}^{4} x_{3}^{3} x_{4} + x_{0}^{3} x_{1} x_{2}^{2} x_{4}^{2} - 3 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{4}^{2} + x_{0} x_{1}^{3} x_{2}^{2} x_{4}^{2} - x_{0}^{3} x_{2}^{3} x_{4}^{2} + 3 x_{0}^{2} x_{1} x_{2}^{3} x_{4}^{2} - x_{0} x_{1}^{2} x_{2}^{3} x_{4}^{2} - x_{1}^{3} x_{2}^{3} x_{4}^{2} + 3 x_{0}^{2} x_{1}^{2} x_{2} x_{3} x_{4}^{2} - 4 x_{0} x_{1}^{3} x_{2} x_{3} x_{4}^{2} - 4 x_{0}^{2} x_{1} x_{2}^{2} x_{3} x_{4}^{2} + 4 x_{0} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{2} + x_{0}^{2} x_{2}^{3} x_{3} x_{4}^{2} - x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{2} + 3 x_{0} x_{1}^{3} x_{3}^{2} x_{4}^{2} - 3 x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} + x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{2} + x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 2 x_{0}^{3} x_{1} x_{2} x_{4}^{3} + 3 x_{0}^{2} x_{1}^{2} x_{2} x_{4}^{3} + 2 x_{0}^{3} x_{2}^{2} x_{4}^{3} - 2 x_{0}^{2} x_{1} x_{2}^{2} x_{4}^{3} - x_{0}^{2} x_{2}^{3} x_{4}^{3} + x_{1}^{2} x_{2}^{3} x_{4}^{3} - 3 x_{0}^{2} x_{1}^{2} x_{3} x_{4}^{3} + 4 x_{0}^{2} x_{1} x_{2} x_{3} x_{4}^{3} - x_{0}^{2} x_{2}^{2} x_{3} x_{4}^{3} - x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{3} + x_{0}^{3} x_{1} x_{4}^{4} - x_{0}^{3} x_{2} x_{4}^{4} - x_{0}^{2} x_{1} x_{2} x_{4}^{4} + x_{0}^{2} x_{2}^{2} x_{4}^{4}   $} &  $6l -e_2 -e_{01} -2e_{03} -e_{14} -e_{23} -2e_{25} -2e_{34} -e_{012} -e_{015} -2e_{045} -2e_{135} -e_{145}$  & $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$     \\
\hline
{$\textit{(5040) } \boldsymbol{D_{26}} =8H-6E_{0}-5E_{1}-5E_{2}-4E_{3}-4E_{4}-4E_{5}-5E_{01}-3E_{02}-4E_{03}-3E_{04}-3E_{05}-4E_{12}-E_{13}-4E_{14}-E_{15}-3E_{23}-E_{24}-2E_{25}-3E_{34}-E_{35}-3E_{012}-E_{013}-2E_{014}-E_{015}-3E_{023}-E_{034}-E_{035}-E_{124}-E_{135}-E_{234}  $} & {$   x_{1}^{3} x_{2} x_{3}^{4} + x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} - 2 x_{0} x_{1}^{2} x_{2} x_{3}^{3} x_{4} - 2 x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4} - x_{1}^{3} x_{3}^{4} x_{4} - 2 x_{0} x_{1} x_{2}^{3} x_{3} x_{4}^{2} - x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} + 4 x_{0} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} + x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 2 x_{0} x_{1}^{2} x_{3}^{3} x_{4}^{2} + 2 x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{2} - x_{0}^{2} x_{1} x_{2}^{2} x_{4}^{3} + x_{0}^{2} x_{2}^{3} x_{4}^{3} + x_{0} x_{1} x_{2}^{3} x_{4}^{3} + 2 x_{0}^{2} x_{1} x_{2} x_{3} x_{4}^{3} - 2 x_{0}^{2} x_{2}^{2} x_{3} x_{4}^{3} - x_{0}^{2} x_{1} x_{3}^{2} x_{4}^{3} + x_{0}^{2} x_{2} x_{3}^{2} x_{4}^{3} - 3 x_{0} x_{1} x_{2} x_{3}^{2} x_{4}^{3} - x_{0} x_{2}^{2} x_{3}^{2} x_{4}^{3} - x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{3} - x_{0} x_{2}^{3} x_{4}^{4} + 2 x_{0} x_{2}^{2} x_{3} x_{4}^{4}   $} & $6l -e_5 -e_{01} -e_{03} -e_{04} -e_{05} -2e_{12}  -2e_{14} -e_{25} -e_{34} -2e_{023} -2e_{135} -e_{234}$ &  $\mathcal{O}(1)\oplus \mathcal{O}\oplus\mathcal{O}(-1)$   \\
\hline
{$\textit{(5040) }\boldsymbol{D_{27}} = 8H-5E_{0}-4E_{1}-4E_{2}-4E_{3}-4E_{4}-4E_{5}-3E_{01}-E_{02}-3E_{03}-4E_{04}-4E_{05}-4E_{13}-E_{14}-4E_{15}-4E_{23}-3E_{24}-4E_{25}-E_{34}-E_{013}-2E_{015}-E_{023}-E_{025}-E_{134}-E_{234}  $} & {$   x_{0}^{3} x_{1}^{2} x_{2}^{3} - x_{0} x_{1}^{4} x_{2}^{3} - x_{0}^{3} x_{1} x_{2}^{4} + 3 x_{0}^{2} x_{1}^{2} x_{2}^{4} - 3 x_{0} x_{1}^{3} x_{2}^{4} + x_{1}^{4} x_{2}^{4} - 2 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3} + 2 x_{0}^{3} x_{1} x_{2}^{3} x_{3} - 6 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3} + 4 x_{0} x_{1}^{3} x_{2}^{3} x_{3} + x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{2} - x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{2} + 3 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{2} + 3 x_{0} x_{1}^{4} x_{2}^{2} x_{4} - x_{0}^{3} x_{1} x_{2}^{3} x_{4} - 5 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{4} + 9 x_{0} x_{1}^{3} x_{2}^{3} x_{4} - 3 x_{1}^{4} x_{2}^{3} x_{4} + x_{0}^{3} x_{2}^{4} x_{4} - 3 x_{0}^{2} x_{1} x_{2}^{4} x_{4} + 3 x_{0} x_{1}^{2} x_{2}^{4} x_{4} - x_{1}^{3} x_{2}^{4} x_{4} + 2 x_{0}^{3} x_{1} x_{2}^{2} x_{3} x_{4} + 10 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3} x_{4} - 12 x_{0} x_{1}^{3} x_{2}^{2} x_{3} x_{4} - 2 x_{0}^{3} x_{2}^{3} x_{3} x_{4} + 8 x_{0}^{2} x_{1} x_{2}^{3} x_{3} x_{4} - 6 x_{0} x_{1}^{2} x_{2}^{3} x_{3} x_{4} - x_{0}^{3} x_{1} x_{2} x_{3}^{2} x_{4} - 5 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{2} x_{4} + x_{0}^{3} x_{2}^{2} x_{3}^{2} x_{4} - 7 x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{2} x_{4} + 3 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} + 2 x_{0}^{2} x_{1} x_{2} x_{3}^{3} x_{4} - 3 x_{0} x_{1}^{4} x_{2} x_{4}^{2} - 9 x_{0} x_{1}^{3} x_{2}^{2} x_{4}^{2} + 3 x_{1}^{4} x_{2}^{2} x_{4}^{2} + 5 x_{0}^{2} x_{1} x_{2}^{3} x_{4}^{2} - 8 x_{0} x_{1}^{2} x_{2}^{3} x_{4}^{2} + 3 x_{1}^{3} x_{2}^{3} x_{4}^{2} + 12 x_{0} x_{1}^{3} x_{2} x_{3} x_{4}^{2} - 10 x_{0}^{2} x_{1} x_{2}^{2} x_{3} x_{4}^{2} + 16 x_{0} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{2} - 2 x_{0}^{2} x_{2}^{3} x_{3} x_{4}^{2} + 2 x_{0} x_{1} x_{2}^{3} x_{3} x_{4}^{2} + 5 x_{0}^{2} x_{1} x_{2} x_{3}^{2} x_{4}^{2} - 8 x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} + 4 x_{0}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 4 x_{0} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 2 x_{0}^{2} x_{2} x_{3}^{3} x_{4}^{2} + 2 x_{0} x_{1} x_{2} x_{3}^{3} x_{4}^{2} + x_{0} x_{1}^{4} x_{4}^{3} + 3 x_{0} x_{1}^{3} x_{2} x_{4}^{3} - x_{1}^{4} x_{2} x_{4}^{3} + 6 x_{0} x_{1}^{2} x_{2}^{2} x_{4}^{3} - 3 x_{1}^{3} x_{2}^{2} x_{4}^{3} - 4 x_{0} x_{1}^{3} x_{3} x_{4}^{3} - 12 x_{0} x_{1}^{2} x_{2} x_{3} x_{4}^{3} - 4 x_{0} x_{1} x_{2}^{2} x_{3} x_{4}^{3} + 6 x_{0} x_{1}^{2} x_{3}^{2} x_{4}^{3} + 8 x_{0} x_{1} x_{2} x_{3}^{2} x_{4}^{3} + x_{0} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 4 x_{0} x_{1} x_{3}^{3} x_{4}^{3} - 2 x_{0} x_{2} x_{3}^{3} x_{4}^{3} + x_{0} x_{3}^{4} x_{4}^{3} + x_{1}^{3} x_{2} x_{4}^{4}   $} & $8l -2e_{01} -e_{03} -2e_{04} -2e_{05} -e_{13} -2e_{15} -3e_{23} -2e_{24} -2e_{25} -2e_{134}$ & $\mathcal{O}(2)\oplus \mathcal{O}(1)\oplus\mathcal{O}(-1)$    \\

\hline
{$\textit{(252) } \boldsymbol{D_{28}} = 9H-6E_{0}-6E_{1}-5E_{2}-5E_{3}-5E_{4}-5E_{5}-3E_{01}-4E_{02}-4E_{03}-3E_{04}-3E_{05}-3E_{12}-3E_{13}-4E_{14}-4E_{15}-2E_{23}-2E_{24}-2E_{25}-2E_{34}-2E_{35}-2E_{45}-E_{012}-E_{013}-E_{014}-E_{015}-E_{023}-2E_{024}-E_{025}-E_{034}-2E_{035}-2E_{045}-2E_{123}-E_{124}-2E_{125}-2E_{134}-E_{135}-E_{145} $} & {$  -x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3} + 2 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{2} - x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{3} + x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{4} - 2 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3} x_{4} - 3 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3} x_{4} + 3 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3} x_{4} + 2 x_{0} x_{1}^{3} x_{2}^{3} x_{3} x_{4} - x_{0}^{3} x_{1}^{3} x_{3}^{2} x_{4} + 2 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{2} x_{4} + 2 x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{2} x_{4} - 3 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} - 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4} + x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{2} x_{4} - x_{0} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4} + x_{0}^{2} x_{1}^{3} x_{3}^{3} x_{4} - x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{3} x_{4} + x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4} - x_{0} x_{2}^{4} x_{3}^{3} x_{4} + x_{0} x_{2}^{3} x_{3}^{4} x_{4} - x_{0}^{3} x_{1}^{3} x_{2} x_{4}^{2} - x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{4}^{2} + x_{0}^{3} x_{1}^{3} x_{3} x_{4}^{2} + x_{0}^{2} x_{1}^{3} x_{2} x_{3} x_{4}^{2} + 3 x_{0}^{3} x_{1} x_{2}^{2} x_{3} x_{4}^{2} + 6 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{2} + x_{0} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{2} - 4 x_{0}^{2} x_{1} x_{2}^{3} x_{3} x_{4}^{2} - 5 x_{0} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{2} - x_{1}^{3} x_{2}^{3} x_{3} x_{4}^{2} - x_{0}^{2} x_{1}^{3} x_{3}^{2} x_{4}^{2} - x_{0}^{3} x_{1} x_{2} x_{3}^{2} x_{4}^{2} - 3 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} - x_{0} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{2} - x_{0}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 3 x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 3 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} + x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{2} + x_{0}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 3 x_{0} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{2} + x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{2} + x_{0} x_{2}^{4} x_{3}^{2} x_{4}^{2} + x_{0}^{2} x_{1} x_{2} x_{3}^{3} x_{4}^{2} - x_{0} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{2} + 2 x_{0}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{2} + 3 x_{0} x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 2 x_{0} x_{2}^{3} x_{3}^{3} x_{4}^{2} - 2 x_{1} x_{2}^{3} x_{3}^{3} x_{4}^{2} + x_{2}^{4} x_{3}^{3} x_{4}^{2} - 2 x_{0} x_{2}^{2} x_{3}^{4} x_{4}^{2} + x_{0}^{3} x_{1}^{2} x_{2} x_{4}^{3} - 2 x_{0}^{3} x_{1} x_{2} x_{3} x_{4}^{3} - 3 x_{0}^{2} x_{1}^{2} x_{2} x_{3} x_{4}^{3} + x_{0}^{2} x_{1} x_{2}^{2} x_{3} x_{4}^{3} - x_{0} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{3} + 3 x_{0} x_{1} x_{2}^{3} x_{3} x_{4}^{3} + 2 x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{3} + x_{0}^{3} x_{2} x_{3}^{2} x_{4}^{3} + 5 x_{0}^{2} x_{1} x_{2} x_{3}^{2} x_{4}^{3} + 4 x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{3} - x_{0}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 6 x_{0} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 3 x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{3} - x_{0} x_{2}^{3} x_{3}^{2} x_{4}^{3} - x_{2}^{4} x_{3}^{2} x_{4}^{3} - 2 x_{0}^{2} x_{2} x_{3}^{3} x_{4}^{3} - 3 x_{0} x_{1} x_{2} x_{3}^{3} x_{4}^{3} + 3 x_{0} x_{2}^{2} x_{3}^{3} x_{4}^{3} + 2 x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{3} + x_{0} x_{2} x_{3}^{4} x_{4}^{3} - x_{1} x_{2}^{3} x_{3} x_{4}^{4} + x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{4} + x_{2}^{3} x_{3}^{2} x_{4}^{4} - x_{2}^{2} x_{3}^{3} x_{4}^{4}    $} & $    3l-e_{02}-e_{03}-e_{14}-e_{15}-e_{024}-e_{035}-e_{045}-e_{123}-e_{125}-e_{134}     $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline {$\textit{(2520) } \boldsymbol{D_{29}} = 9H-5E_{0}-5E_{1}-5E_{2}-5E_{3}-5E_{4}-5E_{5}-3E_{01}-3E_{02}-5E_{03}-2E_{04}-2E_{05}-3E_{12}-3E_{13}-4E_{14}-2E_{15}-3E_{23}-2E_{24}-4E_{25}-2E_{34}-2E_{35}-2E_{45}-2E_{012}-E_{013}-E_{023}-2E_{034}-2E_{035}-2E_{045}-E_{123}-E_{124}-E_{125}-2E_{135}-2E_{234} $} & {$  x_{0}^{2} x_{1}^{4} x_{2} x_{3}^{2} - 3 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{2} - x_{0} x_{1}^{4} x_{2}^{2} x_{3}^{2} + 3 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3}^{2} - x_{0}^{2} x_{1} x_{2}^{4} x_{3}^{2} + x_{0} x_{1}^{2} x_{2}^{4} x_{3}^{2} + 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{3} - 2 x_{0} x_{1}^{2} x_{2}^{3} x_{3}^{3} - 2 x_{0}^{3} x_{1}^{3} x_{2} x_{3} x_{4} + 4 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3} x_{4} + 2 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3} x_{4} - 2 x_{0}^{3} x_{1} x_{2}^{3} x_{3} x_{4} - 4 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3} x_{4} + 2 x_{0}^{2} x_{1} x_{2}^{4} x_{3} x_{4} - 2 x_{0} x_{1}^{2} x_{2}^{4} x_{3} x_{4} + x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{2} x_{4} - x_{0} x_{1}^{4} x_{2} x_{3}^{2} x_{4} - x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} + 5 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4} + x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4} - x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{2} x_{4} + x_{0} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4} + x_{0}^{2} x_{2}^{4} x_{3}^{2} x_{4} - x_{0} x_{1} x_{2}^{4} x_{3}^{2} x_{4} - 2 x_{0} x_{1}^{3} x_{2} x_{3}^{3} x_{4} - 2 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4} - 2 x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4} + 2 x_{0} x_{1} x_{2}^{3} x_{3}^{3} x_{4} + x_{1}^{2} x_{2}^{2} x_{3}^{4} x_{4} - 2 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{4}^{2} + 2 x_{0}^{3} x_{1} x_{2}^{3} x_{4}^{2} + x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{4}^{2} - x_{0}^{2} x_{1} x_{2}^{4} x_{4}^{2} + x_{0} x_{1}^{2} x_{2}^{4} x_{4}^{2} + 4 x_{0}^{3} x_{1}^{2} x_{2} x_{3} x_{4}^{2} + 2 x_{0}^{2} x_{1}^{3} x_{2} x_{3} x_{4}^{2} - 6 x_{0}^{3} x_{1} x_{2}^{2} x_{3} x_{4}^{2} - 2 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{2} - 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{2} + 2 x_{0}^{3} x_{2}^{3} x_{3} x_{4}^{2} + 2 x_{0}^{2} x_{1} x_{2}^{3} x_{3} x_{4}^{2} + 2 x_{0} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{2} - 2 x_{0}^{2} x_{2}^{4} x_{3} x_{4}^{2} + 2 x_{0} x_{1} x_{2}^{4} x_{3} x_{4}^{2} - 7 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} - x_{0} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{2} + 9 x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 5 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 2 x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 2 x_{0}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{2} - x_{0} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 8 x_{0} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{2} + 2 x_{1}^{3} x_{2} x_{3}^{3} x_{4}^{2} - 4 x_{0} x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{2} + 2 x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 2 x_{1}^{2} x_{2} x_{3}^{4} x_{4}^{2} + x_{0}^{4} x_{1}^{2} x_{4}^{3} - 2 x_{0}^{4} x_{1} x_{2} x_{4}^{3} + x_{0}^{4} x_{2}^{2} x_{4}^{3} + 2 x_{0}^{3} x_{1} x_{2}^{2} x_{4}^{3} - 2 x_{0}^{3} x_{2}^{3} x_{4}^{3} - x_{0}^{2} x_{1} x_{2}^{3} x_{4}^{3} - x_{0} x_{1}^{2} x_{2}^{3} x_{4}^{3} + x_{0}^{2} x_{2}^{4} x_{4}^{3} - x_{0} x_{1} x_{2}^{4} x_{4}^{3} - 4 x_{0}^{3} x_{1}^{2} x_{3} x_{4}^{3} + 6 x_{0}^{3} x_{1} x_{2} x_{3} x_{4}^{3} - 2 x_{0}^{2} x_{1}^{2} x_{2} x_{3} x_{4}^{3} - 2 x_{0}^{3} x_{2}^{2} x_{3} x_{4}^{3} + 4 x_{0} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{3} + 2 x_{0}^{2} x_{2}^{3} x_{3} x_{4}^{3} - 2 x_{0} x_{1} x_{2}^{3} x_{3} x_{4}^{3} + 6 x_{0}^{2} x_{1}^{2} x_{3}^{2} x_{4}^{3} - 7 x_{0}^{2} x_{1} x_{2} x_{3}^{2} x_{4}^{3} + x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{3} + x_{0}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{3} + x_{0} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{3} + x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 4 x_{0} x_{1}^{2} x_{3}^{3} x_{4}^{3} + 2 x_{0} x_{1} x_{2} x_{3}^{3} x_{4}^{3} - 2 x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{3} + x_{1}^{2} x_{3}^{4} x_{4}^{3} + x_{0} x_{1} x_{2}^{3} x_{4}^{4} - 2 x_{0} x_{1} x_{2}^{2} x_{3} x_{4}^{4} + x_{0} x_{1} x_{2} x_{3}^{2} x_{4}^{4}   $} & $    5l-e_{01}-e_{02}-e_{03}-e_{12}-2e_{14}-2e_{25}-e_{034}-e_{035}-2e_{045}-2e_{135}-2e_{234}    $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline {$\textit{(5040) } \boldsymbol{D_{30}} = 9H-5E_{0}-5E_{1}-6E_{2}-5E_{3}-5E_{4}-4E_{5}-3E_{01}-4E_{02}-2E_{03}-2E_{04}-4E_{05}-4E_{12}-4E_{13}-E_{14}-2E_{15}-2E_{23}-5E_{24}-3E_{25}-3E_{34}-2E_{35}-E_{45}-3E_{012}-E_{015}-E_{024}-E_{025}-2E_{034}-E_{035}-E_{045}-E_{123}-E_{124}-E_{125}-E_{145}-E_{234}-2E_{235} $} & {$ -x_{0}^{4} x_{1}^{2} x_{3}^{3} + x_{0}^{4} x_{1} x_{2} x_{3}^{3} + x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{3} - x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{3} + x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{3} + x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{3} - x_{0} x_{1}^{2} x_{2}^{3} x_{3}^{3} - x_{0}^{3} x_{1} x_{2} x_{3}^{4} + x_{0}^{3} x_{2}^{2} x_{3}^{4} - x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{4} - x_{0}^{2} x_{2}^{3} x_{3}^{4} + x_{0} x_{1} x_{2}^{3} x_{3}^{4} + 3 x_{0}^{4} x_{1}^{2} x_{3}^{2} x_{4} - 2 x_{0}^{3} x_{1}^{3} x_{3}^{2} x_{4} - 3 x_{0}^{4} x_{1} x_{2} x_{3}^{2} x_{4} + x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{2} x_{4} + x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{2} x_{4} - 3 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} + 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4} + 2 x_{0}^{3} x_{1}^{2} x_{3}^{3} x_{4} - x_{0}^{3} x_{1} x_{2} x_{3}^{3} x_{4} - 2 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{3} x_{4} - x_{0}^{3} x_{2}^{2} x_{3}^{3} x_{4} + 3 x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{3} x_{4} - 2 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4} - x_{0} x_{1} x_{2}^{3} x_{3}^{3} x_{4} + x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4} + 2 x_{0}^{2} x_{1} x_{2} x_{3}^{4} x_{4} + x_{0} x_{2}^{3} x_{3}^{4} x_{4} - x_{1} x_{2}^{3} x_{3}^{4} x_{4} - 3 x_{0}^{4} x_{1}^{2} x_{3} x_{4}^{2} + 3 x_{0}^{3} x_{1}^{3} x_{3} x_{4}^{2} + 3 x_{0}^{4} x_{1} x_{2} x_{3} x_{4}^{2} - 3 x_{0}^{3} x_{1}^{2} x_{2} x_{3} x_{4}^{2} - 3 x_{0}^{3} x_{1}^{2} x_{3}^{2} x_{4}^{2} + x_{0}^{2} x_{1}^{3} x_{3}^{2} x_{4}^{2} + 3 x_{0}^{3} x_{1} x_{2} x_{3}^{2} x_{4}^{2} + 3 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} - 2 x_{0} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{2} - x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 3 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 2 x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{2} - x_{0}^{2} x_{1}^{2} x_{3}^{3} x_{4}^{2} - 3 x_{0}^{2} x_{1} x_{2} x_{3}^{3} x_{4}^{2} + 3 x_{0} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{2} + x_{0}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 2 x_{0} x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{2} + x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{2} - x_{0} x_{1} x_{2} x_{3}^{4} x_{4}^{2} - x_{0} x_{2}^{2} x_{3}^{4} x_{4}^{2} + x_{1} x_{2}^{2} x_{3}^{4} x_{4}^{2} + x_{0}^{4} x_{1}^{2} x_{4}^{3} - x_{0}^{3} x_{1}^{3} x_{4}^{3} - x_{0}^{4} x_{1} x_{2} x_{4}^{3} + x_{0}^{3} x_{1}^{2} x_{2} x_{4}^{3} + x_{0}^{2} x_{1}^{3} x_{2} x_{4}^{3} - x_{0} x_{1}^{4} x_{2} x_{4}^{3} + x_{0}^{3} x_{1}^{2} x_{3} x_{4}^{3} - x_{0}^{2} x_{1}^{3} x_{3} x_{4}^{3} - x_{0}^{3} x_{1} x_{2} x_{3} x_{4}^{3} + x_{1}^{4} x_{2} x_{3} x_{4}^{3} + x_{0}^{2} x_{1}^{2} x_{3}^{2} x_{4}^{3} - x_{0}^{2} x_{1} x_{2} x_{3}^{2} x_{4}^{3} - 2 x_{0} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{3} + x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{3} + 3 x_{0} x_{1} x_{2} x_{3}^{3} x_{4}^{3} - 2 x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{3} - x_{0}^{2} x_{1}^{3} x_{4}^{4} + x_{0} x_{1}^{4} x_{4}^{4} + x_{0}^{2} x_{1}^{2} x_{3} x_{4}^{4} - x_{1}^{4} x_{3} x_{4}^{4} - x_{0} x_{1}^{2} x_{3}^{2} x_{4}^{4} + x_{1}^{3} x_{3}^{2} x_{4}^{4}   $} & $    5l-e_{02}-e_{05}-2e_{13}-e_{15}-2e_{24}-e_{34}-2e_{012}-e_{034}-e_{035}-e_{045}-e_{145}-2e_{235}    $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline
{$\textit{(840) } \boldsymbol{D_{31}} = 9H-5E_{0}-5E_{1}-5E_{2}-5E_{3}-5E_{4}-5E_{5}-3E_{01}-3E_{02}-3E_{03}-3E_{04}-3E_{05}-3E_{12}-3E_{13}-3E_{14}-3E_{15}-3E_{23}-3E_{24}-3E_{25}-3E_{34}-3E_{35}-3E_{45}-E_{012}-2E_{013}-E_{014}-E_{015}-E_{023}-2E_{024}-E_{025}-E_{034}-2E_{035}-2E_{045}-E_{123}-E_{124}-2E_{125}-2E_{134}-E_{135}-2E_{145}-2E_{234}-2E_{235}-E_{245}-E_{345}  $} & {$ 2 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3} - 2 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3} - 2 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{2} + 2 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{2} - 2 x_{0}^{3} x_{1} x_{2}^{3} x_{3}^{2} + 2 x_{0} x_{1}^{3} x_{2}^{3} x_{3}^{2} + x_{0}^{2} x_{1} x_{2}^{4} x_{3}^{2} - x_{0} x_{1}^{2} x_{2}^{4} x_{3}^{2} + 2 x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{3} - 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{3} - x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{4} + x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{4} - 2 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{4} + 2 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{4} + x_{0}^{4} x_{1}^{2} x_{2} x_{3} x_{4} + x_{0}^{2} x_{1}^{4} x_{2} x_{3} x_{4} - x_{0}^{4} x_{1} x_{2}^{2} x_{3} x_{4} + 2 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3} x_{4} - x_{0} x_{1}^{4} x_{2}^{2} x_{3} x_{4} - 2 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3} x_{4} - x_{0}^{2} x_{1} x_{2}^{4} x_{3} x_{4} + x_{0} x_{1}^{2} x_{2}^{4} x_{3} x_{4} - x_{0}^{4} x_{1} x_{2} x_{3}^{2} x_{4} + 2 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{2} x_{4} - 2 x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{2} x_{4} - x_{0} x_{1}^{4} x_{2} x_{3}^{2} x_{4} + x_{0}^{4} x_{2}^{2} x_{3}^{2} x_{4} + 4 x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{2} x_{4} - 4 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} + x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4} + 2 x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{2} x_{4} - 2 x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4} - x_{0} x_{1} x_{2}^{4} x_{3}^{2} x_{4} + x_{1}^{2} x_{2}^{4} x_{3}^{2} x_{4} - 2 x_{0}^{3} x_{1} x_{2} x_{3}^{3} x_{4} + 2 x_{0} x_{1}^{3} x_{2} x_{3}^{3} x_{4} - 2 x_{0}^{3} x_{2}^{2} x_{3}^{3} x_{4} + 2 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4} + x_{0}^{2} x_{1} x_{2} x_{3}^{4} x_{4} - x_{0} x_{1}^{2} x_{2} x_{3}^{4} x_{4} + x_{0}^{2} x_{2}^{2} x_{3}^{4} x_{4} - x_{0} x_{1} x_{2}^{2} x_{3}^{4} x_{4} + 2 x_{0}^{3} x_{1}^{3} x_{2} x_{4}^{2} - x_{0}^{2} x_{1}^{4} x_{2} x_{4}^{2} + 2 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{4}^{2} + x_{0} x_{1}^{4} x_{2}^{2} x_{4}^{2} - 2 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{4}^{2} - 2 x_{0} x_{1}^{3} x_{2}^{3} x_{4}^{2} - x_{0}^{4} x_{1}^{2} x_{3} x_{4}^{2} + x_{0}^{4} x_{1} x_{2} x_{3} x_{4}^{2} - 4 x_{0}^{3} x_{1}^{2} x_{2} x_{3} x_{4}^{2} - 2 x_{0}^{2} x_{1}^{3} x_{2} x_{3} x_{4}^{2} + x_{0} x_{1}^{4} x_{2} x_{3} x_{4}^{2} - 2 x_{0}^{3} x_{1} x_{2}^{2} x_{3} x_{4}^{2} + 4 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{2} - x_{1}^{4} x_{2}^{2} x_{3} x_{4}^{2} + 2 x_{0}^{2} x_{1} x_{2}^{3} x_{3} x_{4}^{2} + 2 x_{1}^{3} x_{2}^{3} x_{3} x_{4}^{2} + x_{0} x_{1} x_{2}^{4} x_{3} x_{4}^{2} - x_{1}^{2} x_{2}^{4} x_{3} x_{4}^{2} + x_{0}^{4} x_{1} x_{3}^{2} x_{4}^{2} - x_{0}^{4} x_{2} x_{3}^{2} x_{4}^{2} + 4 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} - 4 x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 2 x_{0}^{3} x_{2} x_{3}^{3} x_{4}^{2} - 2 x_{0} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{2} - x_{0}^{2} x_{2} x_{3}^{4} x_{4}^{2} + x_{0} x_{1} x_{2} x_{3}^{4} x_{4}^{2} - 2 x_{0}^{3} x_{1}^{2} x_{2} x_{4}^{3} + 2 x_{0} x_{1}^{2} x_{2}^{3} x_{4}^{3} + 2 x_{0}^{3} x_{1}^{2} x_{3} x_{4}^{3} + 2 x_{0}^{3} x_{1} x_{2} x_{3} x_{4}^{3} - 2 x_{0} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{3} - 2 x_{0} x_{1} x_{2}^{3} x_{3} x_{4}^{3} - 2 x_{0}^{3} x_{1} x_{3}^{2} x_{4}^{3} + 2 x_{0} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{3} + x_{0}^{2} x_{1}^{2} x_{2} x_{4}^{4} - x_{0} x_{1}^{2} x_{2}^{2} x_{4}^{4} - x_{0}^{2} x_{1}^{2} x_{3} x_{4}^{4} - x_{0}^{2} x_{1} x_{2} x_{3} x_{4}^{4} + x_{0} x_{1}^{2} x_{2} x_{3} x_{4}^{4} + x_{0} x_{1} x_{2}^{2} x_{3} x_{4}^{4} + x_{0}^{2} x_{1} x_{3}^{2} x_{4}^{4} - x_{0} x_{1} x_{2} x_{3}^{2} x_{4}^{4}    $} & none known. Extreme in $\text{Eff}(\overline{M}_{0,7})$.  Possibly not extreme in $\overline{\text{Eff}}(\overline{M}_{0,7})$ &  $ $   \\

\hline
\end{longtable}

\newpage

\begin{longtable} { | p{5.8em} || p{39.4em} | p{2.4em} | p{2.4em} | }
\hline
\multicolumn{4} { | c | }{\textbf{Table \ref{ExtDivs1}:} Higher Degree Extreme Divisors and Negative Curves on $\overline{M}_{0,7}$ in Characteristic 0}\label{ExtDivs1}\\
\hline
\textit{(Orbit Size)} Divisor & Polynomial & Class of $f_*[\mathbb{P}^1]$ & $\mathcal{N}_{f}$ \\
\hline
\hline
\endfirsthead
\hline
\multicolumn{4}{ | c | }{(Continuation) \textbf{Table \ref{ExtDivs1}:} Higher Degree Extreme Divisors and Negative Curves on $\overline{M}_{0,7}$ in Characteristic 0}\\
\hline
\textit{(Orbit Size)} Divisor & Polynomial & Class of $f_*[\mathbb{P}^1]$ & $\mathcal{N}_{f}$ \\
\hline
\hline
\endhead
\hline
\endfoot
\hline
\hline
\multicolumn{4}{ | c | }{End of Higher Degree Extreme Divisors and Negative Curves on $\overline{M}_{0,7}$ in Characteristic 0}\\
\hline
\endlastfoot

\hline {$\textit{(2520) } \boldsymbol{D_{32}} = 10H-6E_{0}-5E_{1}-6E_{2}-6E_{3}-7E_{4}-5E_{5}-4E_{01}-2E_{02}-4E_{03}-3E_{04}-3E_{05}-2E_{12}-2E_{13}-2E_{14}-4E_{15}-3E_{23}-5E_{24}-3E_{25}-3E_{34}-3E_{35}-2E_{45}-2E_{012}-E_{014}-2E_{015}-E_{024}-E_{025}-E_{034}-E_{035}-2E_{045}-2E_{125}-2E_{134}-2E_{135}-E_{145}-3E_{234}-3E_{235} $} & {$  -x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3}^{2} + x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3}^{2} - 2 x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{2} + x_{0} x_{1}^{5} x_{2}^{2} x_{3}^{2} + 2 x_{0}^{4} x_{1} x_{2}^{3} x_{3}^{2} - 4 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3}^{2} + x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3}^{2} + 2 x_{0} x_{1}^{4} x_{2}^{3} x_{3}^{2} - x_{1}^{5} x_{2}^{3} x_{3}^{2} - x_{0}^{4} x_{2}^{4} x_{3}^{2} + 3 x_{0}^{3} x_{1} x_{2}^{4} x_{3}^{2} - 3 x_{0}^{2} x_{1}^{2} x_{2}^{4} x_{3}^{2} + x_{0} x_{1}^{3} x_{2}^{4} x_{3}^{2} + 2 x_{0}^{3} x_{1}^{3} x_{2} x_{3}^{3} - x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{3} + 4 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{3} - 3 x_{0} x_{1}^{4} x_{2}^{2} x_{3}^{3} - 2 x_{0}^{3} x_{1} x_{2}^{3} x_{3}^{3} + 7 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3}^{3} - 8 x_{0} x_{1}^{3} x_{2}^{3} x_{3}^{3} + 3 x_{1}^{4} x_{2}^{3} x_{3}^{3} + x_{0}^{3} x_{2}^{4} x_{3}^{3} - 3 x_{0}^{2} x_{1} x_{2}^{4} x_{3}^{3} + 3 x_{0} x_{1}^{2} x_{2}^{4} x_{3}^{3} - x_{1}^{3} x_{2}^{4} x_{3}^{3} - x_{0}^{2} x_{1}^{4} x_{3}^{4} - 2 x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{4} + 2 x_{0} x_{1}^{4} x_{2} x_{3}^{4} - x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{4} + 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{4} - x_{1}^{4} x_{2}^{2} x_{3}^{4} + x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3} x_{4} - 4 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3} x_{4} + 5 x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3} x_{4} - 2 x_{0} x_{1}^{5} x_{2}^{2} x_{3} x_{4} - 2 x_{0}^{4} x_{1} x_{2}^{3} x_{3} x_{4} + 3 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3} x_{4} + 2 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3} x_{4} - 5 x_{0} x_{1}^{4} x_{2}^{3} x_{3} x_{4} + 2 x_{1}^{5} x_{2}^{3} x_{3} x_{4} + x_{0}^{4} x_{2}^{4} x_{3} x_{4} - 3 x_{0}^{3} x_{1} x_{2}^{4} x_{3} x_{4} + 3 x_{0}^{2} x_{1}^{2} x_{2}^{4} x_{3} x_{4} - x_{0} x_{1}^{3} x_{2}^{4} x_{3} x_{4} + 2 x_{0}^{4} x_{1}^{2} x_{2} x_{3}^{2} x_{4} - 3 x_{0}^{3} x_{1}^{3} x_{2} x_{3}^{2} x_{4} + 2 x_{0}^{2} x_{1}^{4} x_{2} x_{3}^{2} x_{4} - x_{0} x_{1}^{5} x_{2} x_{3}^{2} x_{4} - 4 x_{0}^{4} x_{1} x_{2}^{2} x_{3}^{2} x_{4} + 15 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4} - 12 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4} + 3 x_{0} x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4} + x_{1}^{5} x_{2}^{2} x_{3}^{2} x_{4} + 2 x_{0}^{4} x_{2}^{3} x_{3}^{2} x_{4} - 3 x_{0}^{3} x_{1} x_{2}^{3} x_{3}^{2} x_{4} - 5 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4} + 11 x_{0} x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4} - 5 x_{1}^{4} x_{2}^{3} x_{3}^{2} x_{4} - x_{0}^{3} x_{2}^{4} x_{3}^{2} x_{4} + 3 x_{0}^{2} x_{1} x_{2}^{4} x_{3}^{2} x_{4} - 3 x_{0} x_{1}^{2} x_{2}^{4} x_{3}^{2} x_{4} + x_{1}^{3} x_{2}^{4} x_{3}^{2} x_{4} - 2 x_{0}^{3} x_{1}^{3} x_{3}^{3} x_{4} + 2 x_{0}^{2} x_{1}^{4} x_{3}^{3} x_{4} - 3 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{3} x_{4} - 2 x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{3} x_{4} - x_{0} x_{1}^{4} x_{2} x_{3}^{3} x_{4} + 3 x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{3} x_{4} - 11 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4} + 9 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4} - x_{1}^{4} x_{2}^{2} x_{3}^{3} x_{4} - 2 x_{0}^{3} x_{2}^{3} x_{3}^{3} x_{4} + 5 x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{3} x_{4} - 4 x_{0} x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4} + x_{1}^{3} x_{2}^{3} x_{3}^{3} x_{4} + 3 x_{0}^{2} x_{1}^{3} x_{3}^{4} x_{4} + 4 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{4} x_{4} - 4 x_{0} x_{1}^{3} x_{2} x_{3}^{4} x_{4} + x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{4} x_{4} - 2 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{4} x_{4} + x_{1}^{3} x_{2}^{2} x_{3}^{4} x_{4} - x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{4}^{2} + 3 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{4}^{2} - 3 x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{4}^{2} + x_{0} x_{1}^{5} x_{2}^{2} x_{4}^{2} + x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{4}^{2} - 3 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{4}^{2} + 3 x_{0} x_{1}^{4} x_{2}^{3} x_{4}^{2} - x_{1}^{5} x_{2}^{3} x_{4}^{2} - x_{0}^{4} x_{1}^{2} x_{2} x_{3} x_{4}^{2} + 4 x_{0}^{3} x_{1}^{3} x_{2} x_{3} x_{4}^{2} - 5 x_{0}^{2} x_{1}^{4} x_{2} x_{3} x_{4}^{2} + 2 x_{0} x_{1}^{5} x_{2} x_{3} x_{4}^{2} + 5 x_{0}^{4} x_{1} x_{2}^{2} x_{3} x_{4}^{2} - 11 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{2} + 5 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{2} + 3 x_{0} x_{1}^{4} x_{2}^{2} x_{3} x_{4}^{2} - 2 x_{1}^{5} x_{2}^{2} x_{3} x_{4}^{2} - 2 x_{0}^{4} x_{2}^{3} x_{3} x_{4}^{2} + 5 x_{0}^{3} x_{1} x_{2}^{3} x_{3} x_{4}^{2} - 2 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{2} - 3 x_{0} x_{1}^{3} x_{2}^{3} x_{3} x_{4}^{2} + 2 x_{1}^{4} x_{2}^{3} x_{3} x_{4}^{2} - x_{0}^{4} x_{1}^{2} x_{3}^{2} x_{4}^{2} + 2 x_{0}^{3} x_{1}^{3} x_{3}^{2} x_{4}^{2} - x_{0}^{2} x_{1}^{4} x_{3}^{2} x_{4}^{2} + x_{0}^{4} x_{1} x_{2} x_{3}^{2} x_{4}^{2} - 9 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} + 11 x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{2} - 3 x_{0} x_{1}^{4} x_{2} x_{3}^{2} x_{4}^{2} - x_{0}^{4} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 3 x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 12 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 15 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 4 x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 2 x_{0}^{3} x_{2}^{3} x_{3}^{2} x_{4}^{2} - 5 x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 4 x_{0} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{2} - x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 4 x_{0}^{3} x_{1}^{2} x_{3}^{3} x_{4}^{2} - 4 x_{0}^{2} x_{1}^{3} x_{3}^{3} x_{4}^{2} + x_{0}^{3} x_{1} x_{2} x_{3}^{3} x_{4}^{2} + 2 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{2} + 3 x_{0} x_{1}^{3} x_{2} x_{3}^{3} x_{4}^{2} + x_{0}^{3} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 2 x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{2} + 3 x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 2 x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 3 x_{0}^{2} x_{1}^{2} x_{3}^{4} x_{4}^{2} - 2 x_{0}^{2} x_{1} x_{2} x_{3}^{4} x_{4}^{2} + 2 x_{0} x_{1}^{2} x_{2} x_{3}^{4} x_{4}^{2} + x_{0}^{4} x_{1}^{2} x_{2} x_{4}^{3} - 3 x_{0}^{3} x_{1}^{3} x_{2} x_{4}^{3} + 3 x_{0}^{2} x_{1}^{4} x_{2} x_{4}^{3} - x_{0} x_{1}^{5} x_{2} x_{4}^{3} - x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{4}^{3} + 3 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{4}^{3} - 3 x_{0} x_{1}^{4} x_{2}^{2} x_{4}^{3} + x_{1}^{5} x_{2}^{2} x_{4}^{3} - 3 x_{0}^{4} x_{1} x_{2} x_{3} x_{4}^{3} + 8 x_{0}^{3} x_{1}^{2} x_{2} x_{3} x_{4}^{3} - 7 x_{0}^{2} x_{1}^{3} x_{2} x_{3} x_{4}^{3} + 2 x_{0} x_{1}^{4} x_{2} x_{3} x_{4}^{3} + x_{0}^{4} x_{2}^{2} x_{3} x_{4}^{3} - 2 x_{0}^{3} x_{1} x_{2}^{2} x_{3} x_{4}^{3} - x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{3} + 4 x_{0} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{3} - 2 x_{1}^{4} x_{2}^{2} x_{3} x_{4}^{3} + x_{0}^{4} x_{1} x_{3}^{2} x_{4}^{3} - 2 x_{0}^{3} x_{1}^{2} x_{3}^{2} x_{4}^{3} + x_{0}^{2} x_{1}^{3} x_{3}^{2} x_{4}^{3} + 3 x_{0}^{3} x_{1} x_{2} x_{3}^{2} x_{4}^{3} - 4 x_{0}^{2} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{3} + x_{0} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{3} - x_{0}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{3} + 2 x_{0}^{2} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{3} - x_{0} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{3} + x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 2 x_{0}^{3} x_{1} x_{3}^{3} x_{4}^{3} + 2 x_{0}^{2} x_{1}^{2} x_{3}^{3} x_{4}^{3} - 2 x_{0} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{3} + x_{0}^{2} x_{1} x_{3}^{4} x_{4}^{3}   $} & $   3l-e_{01}-e_{03}-e_{24}-e_{012}-2e_{045}-e_{125}-e_{134}-e_{135}-e_{234}-e_{235}     $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline {$\textit{(5040) } \boldsymbol{D_{33}} =11H-5E_{0}-8E_{1}-6E_{2}-7E_{3}-6E_{4}-5E_{5}-4E_{01}-4E_{02}-E_{03}-4E_{04}-2E_{05}-3E_{12}-7E_{13}-5E_{14}-5E_{15}-6E_{23}-2E_{24}-3E_{25}-6E_{34}-E_{35}-E_{45}-3E_{012}-E_{013}-E_{014}-E_{015}-E_{025}-E_{035}-E_{045}-3E_{123}-4E_{134}-E_{135}-2E_{234}  $} & {$ x_{0}^{6} x_{1} x_{2} x_{3}^{3} - x_{0}^{6} x_{2} x_{3}^{4} - 6 x_{0}^{5} x_{1} x_{2}^{2} x_{3}^{2} x_{4} + 3 x_{0}^{4} x_{1} x_{2}^{3} x_{3}^{2} x_{4} - x_{0}^{6} x_{1} x_{3}^{3} x_{4} + 2 x_{0}^{5} x_{1} x_{2} x_{3}^{3} x_{4} + 4 x_{0}^{5} x_{2}^{2} x_{3}^{3} x_{4} - 3 x_{0}^{4} x_{1} x_{2}^{2} x_{3}^{3} x_{4} + x_{0}^{6} x_{3}^{4} x_{4} - 2 x_{0}^{5} x_{1}^{2} x_{2} x_{3} x_{4}^{2} + 2 x_{0}^{5} x_{1} x_{2}^{2} x_{3} x_{4}^{2} + 7 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{2} + 5 x_{0}^{4} x_{1} x_{2}^{3} x_{3} x_{4}^{2} - 8 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{2} - 4 x_{0}^{3} x_{1} x_{2}^{4} x_{3} x_{4}^{2} + 3 x_{0}^{2} x_{1}^{2} x_{2}^{4} x_{3} x_{4}^{2} + 2 x_{0}^{5} x_{1}^{2} x_{3}^{2} x_{4}^{2} + 4 x_{0}^{5} x_{1} x_{2} x_{3}^{2} x_{4}^{2} - 7 x_{0}^{4} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{2} - 2 x_{0}^{4} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 8 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 6 x_{0}^{4} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 4 x_{0}^{3} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{2} - 3 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{2} - 2 x_{0}^{5} x_{1} x_{3}^{3} x_{4}^{2} - 4 x_{0}^{5} x_{2} x_{3}^{3} x_{4}^{2} + 3 x_{0}^{4} x_{1} x_{2} x_{3}^{3} x_{4}^{2} + x_{0}^{4} x_{1}^{3} x_{2} x_{4}^{3} + x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{4}^{3} - 4 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{4}^{3} - 2 x_{0}^{4} x_{1} x_{2}^{3} x_{4}^{3} - 4 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{4}^{3} + 6 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{4}^{3} + 5 x_{0}^{2} x_{1}^{2} x_{2}^{4} x_{4}^{3} - 4 x_{0} x_{1}^{3} x_{2}^{4} x_{4}^{3} + x_{0}^{2} x_{1} x_{2}^{5} x_{4}^{3} - 2 x_{0} x_{1}^{2} x_{2}^{5} x_{4}^{3} + x_{1}^{3} x_{2}^{5} x_{4}^{3} - x_{0}^{4} x_{1}^{3} x_{3} x_{4}^{3} - 2 x_{0}^{4} x_{1}^{2} x_{2} x_{3} x_{4}^{3} + 4 x_{0}^{3} x_{1}^{3} x_{2} x_{3} x_{4}^{3} - 9 x_{0}^{4} x_{1} x_{2}^{2} x_{3} x_{4}^{3} + 6 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{3} - 6 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{3} + 6 x_{0}^{3} x_{1} x_{2}^{3} x_{3} x_{4}^{3} - 6 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{3} + 4 x_{0} x_{1}^{3} x_{2}^{3} x_{3} x_{4}^{3} + 4 x_{0}^{3} x_{2}^{4} x_{3} x_{4}^{3} - 3 x_{0}^{2} x_{1} x_{2}^{4} x_{3} x_{4}^{3} + 2 x_{0} x_{1}^{2} x_{2}^{4} x_{3} x_{4}^{3} - x_{1}^{3} x_{2}^{4} x_{3} x_{4}^{3} + x_{0}^{4} x_{1}^{2} x_{3}^{2} x_{4}^{3} + 5 x_{0}^{4} x_{1} x_{2} x_{3}^{2} x_{4}^{3} - 2 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{3} + 6 x_{0}^{4} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 10 x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{3} + x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{3} + 2 x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{3} + 2 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{4}^{4} + 6 x_{0}^{3} x_{1} x_{2}^{3} x_{4}^{4} - 5 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{4}^{4} - 6 x_{0}^{2} x_{1} x_{2}^{4} x_{4}^{4} + 4 x_{0} x_{1}^{2} x_{2}^{4} x_{4}^{4} - x_{0}^{2} x_{2}^{5} x_{4}^{4} + 2 x_{0} x_{1} x_{2}^{5} x_{4}^{4} - x_{1}^{2} x_{2}^{5} x_{4}^{4} - 2 x_{0}^{3} x_{1}^{2} x_{2} x_{3} x_{4}^{4} - 2 x_{0}^{3} x_{1} x_{2}^{2} x_{3} x_{4}^{4} + 5 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{4} - 4 x_{0}^{3} x_{2}^{3} x_{3} x_{4}^{4} + 7 x_{0}^{2} x_{1} x_{2}^{3} x_{3} x_{4}^{4} - 4 x_{0} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{4} - 2 x_{0} x_{1} x_{2}^{4} x_{3} x_{4}^{4} + x_{1}^{2} x_{2}^{4} x_{3} x_{4}^{4} - x_{0}^{2} x_{1} x_{2}^{3} x_{4}^{5} + x_{0}^{2} x_{2}^{4} x_{4}^{5}    $} & $   4l-e_{02}-e_{04}-e_{13}-e_{14}-e_{15}-e_{23}-e_{25}-e_{34}-e_{012}-e_{035}-e_{045}     $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline {$\textit{(5040) } \boldsymbol{D_{34}} = 13H-7E_{0}-7E_{1}-9E_{2}-8E_{3}-7E_{4}-6E_{5}-5E_{01}-5E_{02}-6E_{03}-E_{04}-3E_{05}-4E_{12}-2E_{13}-6E_{14}-4E_{15}-6E_{23}-7E_{24}-5E_{25}-6E_{34}-2E_{35}-E_{45}-4E_{012}-2E_{015}-2E_{023}-E_{024}-E_{025}-2E_{035}-E_{045}-3E_{124}-2E_{134}-2E_{135}-4E_{234} $} & {$  -x_{0}^{2} x_{1}^{6} x_{2} x_{3}^{4} - 2 x_{0}^{2} x_{1}^{5} x_{2}^{2} x_{3}^{4} + 2 x_{0} x_{1}^{6} x_{2}^{2} x_{3}^{4} - x_{0}^{2} x_{1}^{4} x_{2}^{3} x_{3}^{4} + 2 x_{0} x_{1}^{5} x_{2}^{3} x_{3}^{4} - x_{1}^{6} x_{2}^{3} x_{3}^{4} + x_{0}^{2} x_{1}^{6} x_{3}^{5} + 2 x_{0}^{2} x_{1}^{5} x_{2} x_{3}^{5} - 2 x_{0} x_{1}^{6} x_{2} x_{3}^{5} + x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{5} - 2 x_{0} x_{1}^{5} x_{2}^{2} x_{3}^{5} + x_{1}^{6} x_{2}^{2} x_{3}^{5} + 3 x_{0}^{4} x_{1}^{4} x_{2} x_{3}^{3} x_{4} + x_{0}^{2} x_{1}^{6} x_{2} x_{3}^{3} x_{4} + x_{0}^{4} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4} + x_{0}^{2} x_{1}^{5} x_{2}^{2} x_{3}^{3} x_{4} - 2 x_{0} x_{1}^{6} x_{2}^{2} x_{3}^{3} x_{4} - 3 x_{0}^{4} x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4} + 8 x_{0}^{3} x_{1}^{3} x_{2}^{3} x_{3}^{3} x_{4} - 6 x_{0}^{2} x_{1}^{4} x_{2}^{3} x_{3}^{3} x_{4} + x_{1}^{6} x_{2}^{3} x_{3}^{3} x_{4} - x_{0}^{4} x_{1} x_{2}^{4} x_{3}^{3} x_{4} + 4 x_{0}^{3} x_{1}^{2} x_{2}^{4} x_{3}^{3} x_{4} - 6 x_{0}^{2} x_{1}^{3} x_{2}^{4} x_{3}^{3} x_{4} + 4 x_{0} x_{1}^{4} x_{2}^{4} x_{3}^{3} x_{4} - x_{1}^{5} x_{2}^{4} x_{3}^{3} x_{4} - x_{0}^{2} x_{1}^{6} x_{3}^{4} x_{4} - 6 x_{0}^{3} x_{1}^{4} x_{2} x_{3}^{4} x_{4} + 3 x_{0}^{2} x_{1}^{5} x_{2} x_{3}^{4} x_{4} + 2 x_{0} x_{1}^{6} x_{2} x_{3}^{4} x_{4} - 6 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3}^{4} x_{4} + 13 x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{4} x_{4} - 6 x_{0} x_{1}^{5} x_{2}^{2} x_{3}^{4} x_{4} - x_{1}^{6} x_{2}^{2} x_{3}^{4} x_{4} + 3 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3}^{4} x_{4} - 6 x_{0} x_{1}^{4} x_{2}^{3} x_{3}^{4} x_{4} + 3 x_{1}^{5} x_{2}^{3} x_{3}^{4} x_{4} - 4 x_{0}^{2} x_{1}^{5} x_{3}^{5} x_{4} - 4 x_{0}^{2} x_{1}^{4} x_{2} x_{3}^{5} x_{4} + 6 x_{0} x_{1}^{5} x_{2} x_{3}^{5} x_{4} + 2 x_{0} x_{1}^{4} x_{2}^{2} x_{3}^{5} x_{4} - 2 x_{1}^{5} x_{2}^{2} x_{3}^{5} x_{4} - 2 x_{0}^{5} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{2} - 3 x_{0}^{4} x_{1}^{4} x_{2} x_{3}^{2} x_{4}^{2} - 5 x_{0}^{4} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 4 x_{0}^{3} x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 2 x_{0}^{5} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{2} - 5 x_{0}^{4} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 4 x_{0}^{3} x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4}^{2} - x_{0}^{2} x_{1}^{4} x_{2}^{3} x_{3}^{2} x_{4}^{2} - 3 x_{0}^{4} x_{1}^{4} x_{3}^{3} x_{4}^{2} - x_{0}^{4} x_{1}^{3} x_{2} x_{3}^{3} x_{4}^{2} + 2 x_{0}^{3} x_{1}^{4} x_{2} x_{3}^{3} x_{4}^{2} - 3 x_{0}^{2} x_{1}^{5} x_{2} x_{3}^{3} x_{4}^{2} + 11 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 14 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4}^{2} + 2 x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{3} x_{4}^{2} + 4 x_{0} x_{1}^{5} x_{2}^{2} x_{3}^{3} x_{4}^{2} + 5 x_{0}^{4} x_{1} x_{2}^{3} x_{3}^{3} x_{4}^{2} - 16 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4}^{2} + 16 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3}^{3} x_{4}^{2} - 4 x_{0} x_{1}^{4} x_{2}^{3} x_{3}^{3} x_{4}^{2} - x_{1}^{5} x_{2}^{3} x_{3}^{3} x_{4}^{2} + x_{0}^{4} x_{2}^{4} x_{3}^{3} x_{4}^{2} - 4 x_{0}^{3} x_{1} x_{2}^{4} x_{3}^{3} x_{4}^{2} + 6 x_{0}^{2} x_{1}^{2} x_{2}^{4} x_{3}^{3} x_{4}^{2} - 4 x_{0} x_{1}^{3} x_{2}^{4} x_{3}^{3} x_{4}^{2} + x_{1}^{4} x_{2}^{4} x_{3}^{3} x_{4}^{2} + 6 x_{0}^{3} x_{1}^{4} x_{3}^{4} x_{4}^{2} + 3 x_{0}^{2} x_{1}^{5} x_{3}^{4} x_{4}^{2} + 16 x_{0}^{3} x_{1}^{3} x_{2} x_{3}^{4} x_{4}^{2} - 11 x_{0}^{2} x_{1}^{4} x_{2} x_{3}^{4} x_{4}^{2} - 4 x_{0} x_{1}^{5} x_{2} x_{3}^{4} x_{4}^{2} + 2 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{4} x_{4}^{2} - 14 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{4} x_{4}^{2} + 8 x_{0} x_{1}^{4} x_{2}^{2} x_{3}^{4} x_{4}^{2} + x_{1}^{5} x_{2}^{2} x_{3}^{4} x_{4}^{2} - 2 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3}^{4} x_{4}^{2} + 4 x_{0} x_{1}^{3} x_{2}^{3} x_{3}^{4} x_{4}^{2} - 2 x_{1}^{4} x_{2}^{3} x_{3}^{4} x_{4}^{2} + 4 x_{0}^{2} x_{1}^{4} x_{3}^{5} x_{4}^{2} - 4 x_{0} x_{1}^{4} x_{2} x_{3}^{5} x_{4}^{2} + x_{1}^{4} x_{2}^{2} x_{3}^{5} x_{4}^{2} + 2 x_{0}^{5} x_{1}^{3} x_{2} x_{3} x_{4}^{3} + 4 x_{0}^{5} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{3} - 2 x_{0}^{4} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{3} + 2 x_{0}^{5} x_{1}^{3} x_{3}^{2} x_{4}^{3} + 3 x_{0}^{4} x_{1}^{4} x_{3}^{2} x_{4}^{3} + 2 x_{0}^{5} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{3} + 11 x_{0}^{4} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{3} - 4 x_{0}^{3} x_{1}^{4} x_{2} x_{3}^{2} x_{4}^{3} - 8 x_{0}^{5} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{3} + 9 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 8 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{3} + x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 2 x_{0}^{5} x_{2}^{3} x_{3}^{2} x_{4}^{3} + 5 x_{0}^{4} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{3} - 4 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{3} + x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4}^{3} - 2 x_{0}^{3} x_{1}^{4} x_{3}^{3} x_{4}^{3} - 17 x_{0}^{4} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{3} + 5 x_{0}^{2} x_{1}^{4} x_{2} x_{3}^{3} x_{4}^{3} - 7 x_{0}^{4} x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{3} + 22 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{3} - 7 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4}^{3} - 2 x_{0} x_{1}^{4} x_{2}^{2} x_{3}^{3} x_{4}^{3} - 2 x_{0}^{4} x_{2}^{3} x_{3}^{3} x_{4}^{3} + 8 x_{0}^{3} x_{1} x_{2}^{3} x_{3}^{3} x_{4}^{3} - 10 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4}^{3} + 4 x_{0} x_{1}^{3} x_{2}^{3} x_{3}^{3} x_{4}^{3} - 10 x_{0}^{3} x_{1}^{3} x_{3}^{4} x_{4}^{3} - 3 x_{0}^{2} x_{1}^{4} x_{3}^{4} x_{4}^{3} - 2 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{4} x_{4}^{3} + 11 x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{4} x_{4}^{3} + 2 x_{0} x_{1}^{4} x_{2} x_{3}^{4} x_{4}^{3} + 2 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{4} x_{4}^{3} - 4 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{4} x_{4}^{3} - x_{0}^{6} x_{1} x_{2}^{2} x_{4}^{4} - 2 x_{0}^{5} x_{1}^{3} x_{3} x_{4}^{4} - 10 x_{0}^{5} x_{1}^{2} x_{2} x_{3} x_{4}^{4} + 2 x_{0}^{4} x_{1}^{3} x_{2} x_{3} x_{4}^{4} + x_{0}^{6} x_{2}^{2} x_{3} x_{4}^{4} + 2 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{4} - 2 x_{0}^{5} x_{1}^{2} x_{3}^{2} x_{4}^{4} - 6 x_{0}^{4} x_{1}^{3} x_{3}^{2} x_{4}^{4} + 10 x_{0}^{5} x_{1} x_{2} x_{3}^{2} x_{4}^{4} - x_{0}^{4} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{4} + 4 x_{0}^{3} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{4} + 4 x_{0}^{5} x_{2}^{2} x_{3}^{2} x_{4}^{4} - 10 x_{0}^{4} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{4} + 4 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{4} - x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{4} + 9 x_{0}^{4} x_{1}^{2} x_{3}^{3} x_{4}^{4} + 6 x_{0}^{3} x_{1}^{3} x_{3}^{3} x_{4}^{4} + 3 x_{0}^{4} x_{1} x_{2} x_{3}^{3} x_{4}^{4} - 10 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{4} - 3 x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{3} x_{4}^{4} + x_{0}^{4} x_{2}^{2} x_{3}^{3} x_{4}^{4} - 4 x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{4} + 4 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{4} + 2 x_{0}^{6} x_{1} x_{2} x_{4}^{5} + 6 x_{0}^{5} x_{1}^{2} x_{3} x_{4}^{5} - 2 x_{0}^{6} x_{2} x_{3} x_{4}^{5} - 2 x_{0}^{4} x_{1}^{2} x_{2} x_{3} x_{4}^{5} - 4 x_{0}^{5} x_{1} x_{3}^{2} x_{4}^{5} - 3 x_{0}^{4} x_{1}^{2} x_{3}^{2} x_{4}^{5} - 2 x_{0}^{5} x_{2} x_{3}^{2} x_{4}^{5} + 5 x_{0}^{4} x_{1} x_{2} x_{3}^{2} x_{4}^{5} - x_{0}^{6} x_{1} x_{4}^{6} + x_{0}^{6} x_{3} x_{4}^{6}   $} & $    4l-e_{03}-e_{14}-e_{15}-e_{23}-e_{24}-e_{25}-e_{34}-2e_{012}-e_{035}-e_{045}-e_{135}$ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline {$\textit{(1680) } \boldsymbol{D_{35}} = 13H-7E_{0}-8E_{1}-8E_{2}-7E_{3}-8E_{4}-7E_{5}-2E_{01}-6E_{02}-3E_{03}-3E_{04}-3E_{05}-5E_{12}-3E_{13}-5E_{14}-6E_{15}-2E_{23}-5E_{24}-3E_{25}-6E_{34}-3E_{35}-2E_{45}-2E_{012}-2E_{013}-3E_{024}-E_{025}-E_{034}-2E_{035}-2E_{045}-5E_{124}-3E_{125}-3E_{134}-E_{135}-2E_{145}-2E_{234}-2E_{235}$} & {$  -x_{0}^{5} x_{1}^{4} x_{2}^{2} x_{3}^{2} + x_{0}^{4} x_{1}^{5} x_{2}^{2} x_{3}^{2} - x_{0}^{4} x_{1}^{4} x_{2}^{3} x_{3}^{2} - x_{0}^{3} x_{1}^{5} x_{2}^{3} x_{3}^{2} + x_{0}^{3} x_{1}^{4} x_{2}^{4} x_{3}^{2} + x_{0}^{5} x_{1}^{3} x_{2}^{2} x_{3}^{3} + 4 x_{0}^{4} x_{1}^{4} x_{2}^{2} x_{3}^{3} - 3 x_{0}^{3} x_{1}^{5} x_{2}^{2} x_{3}^{3} - 3 x_{0}^{4} x_{1}^{3} x_{2}^{3} x_{3}^{3} + x_{0}^{3} x_{1}^{4} x_{2}^{3} x_{3}^{3} + 3 x_{0}^{2} x_{1}^{5} x_{2}^{3} x_{3}^{3} + 2 x_{0}^{3} x_{1}^{3} x_{2}^{4} x_{3}^{3} - 3 x_{0}^{2} x_{1}^{4} x_{2}^{4} x_{3}^{3} + x_{0}^{5} x_{1}^{2} x_{2}^{2} x_{3}^{4} - x_{0}^{4} x_{1}^{3} x_{2}^{2} x_{3}^{4} - 5 x_{0}^{3} x_{1}^{4} x_{2}^{2} x_{3}^{4} + 3 x_{0}^{2} x_{1}^{5} x_{2}^{2} x_{3}^{4} - x_{0}^{4} x_{1}^{2} x_{2}^{3} x_{3}^{4} + 6 x_{0}^{3} x_{1}^{3} x_{2}^{3} x_{3}^{4} + x_{0}^{2} x_{1}^{4} x_{2}^{3} x_{3}^{4} - 3 x_{0} x_{1}^{5} x_{2}^{3} x_{3}^{4} - x_{0}^{3} x_{1}^{2} x_{2}^{4} x_{3}^{4} - 5 x_{0}^{2} x_{1}^{3} x_{2}^{4} x_{3}^{4} + 3 x_{0} x_{1}^{4} x_{2}^{4} x_{3}^{4} + x_{0}^{2} x_{1}^{2} x_{2}^{5} x_{3}^{4} - x_{0}^{5} x_{1} x_{2}^{2} x_{3}^{5} - 3 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3}^{5} + x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3}^{5} + 2 x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{5} - x_{0} x_{1}^{5} x_{2}^{2} x_{3}^{5} + 4 x_{0}^{4} x_{1} x_{2}^{3} x_{3}^{5} + 4 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3}^{5} - 5 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3}^{5} - x_{0} x_{1}^{4} x_{2}^{3} x_{3}^{5} + x_{1}^{5} x_{2}^{3} x_{3}^{5} - 5 x_{0}^{3} x_{1} x_{2}^{4} x_{3}^{5} + x_{0}^{2} x_{1}^{2} x_{2}^{4} x_{3}^{5} + 4 x_{0} x_{1}^{3} x_{2}^{4} x_{3}^{5} - x_{1}^{4} x_{2}^{4} x_{3}^{5} + 2 x_{0}^{2} x_{1} x_{2}^{5} x_{3}^{5} - 2 x_{0} x_{1}^{2} x_{2}^{5} x_{3}^{5} - x_{0}^{4} x_{1} x_{2}^{2} x_{3}^{6} + 2 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{6} - x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{6} + x_{0}^{4} x_{2}^{3} x_{3}^{6} - 3 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3}^{6} + 2 x_{0} x_{1}^{3} x_{2}^{3} x_{3}^{6} - 2 x_{0}^{3} x_{2}^{4} x_{3}^{6} + 3 x_{0}^{2} x_{1} x_{2}^{4} x_{3}^{6} - x_{1}^{3} x_{2}^{4} x_{3}^{6} + x_{0}^{2} x_{2}^{5} x_{3}^{6} - 2 x_{0} x_{1} x_{2}^{5} x_{3}^{6} + x_{1}^{2} x_{2}^{5} x_{3}^{6} - 2 x_{0}^{5} x_{1}^{5} x_{2} x_{3} x_{4} + 4 x_{0}^{5} x_{1}^{4} x_{2}^{2} x_{3} x_{4} + 2 x_{0}^{4} x_{1}^{5} x_{2}^{2} x_{3} x_{4} - 2 x_{0}^{4} x_{1}^{4} x_{2}^{3} x_{3} x_{4} + x_{0}^{5} x_{1}^{4} x_{2} x_{3}^{2} x_{4} + 6 x_{0}^{4} x_{1}^{5} x_{2} x_{3}^{2} x_{4} - 13 x_{0}^{4} x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4} - 6 x_{0}^{3} x_{1}^{5} x_{2}^{2} x_{3}^{2} x_{4} + 5 x_{0}^{4} x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4} + 10 x_{0}^{3} x_{1}^{4} x_{2}^{3} x_{3}^{2} x_{4} - 4 x_{0}^{3} x_{1}^{3} x_{2}^{4} x_{3}^{2} x_{4} - 2 x_{0}^{5} x_{1}^{3} x_{2} x_{3}^{3} x_{4} - 5 x_{0}^{4} x_{1}^{4} x_{2} x_{3}^{3} x_{4} - 6 x_{0}^{3} x_{1}^{5} x_{2} x_{3}^{3} x_{4} - 4 x_{0}^{5} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4} - x_{0}^{4} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4} + 19 x_{0}^{3} x_{1}^{4} x_{2}^{2} x_{3}^{3} x_{4} + 6 x_{0}^{2} x_{1}^{5} x_{2}^{2} x_{3}^{3} x_{4} + 8 x_{0}^{4} x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4} - 10 x_{0}^{3} x_{1}^{3} x_{2}^{3} x_{3}^{3} x_{4} - 16 x_{0}^{2} x_{1}^{4} x_{2}^{3} x_{3}^{3} x_{4} - 3 x_{0}^{3} x_{1}^{2} x_{2}^{4} x_{3}^{3} x_{4} + 11 x_{0}^{2} x_{1}^{3} x_{2}^{4} x_{3}^{3} x_{4} - x_{0}^{2} x_{1}^{2} x_{2}^{5} x_{3}^{3} x_{4} + x_{0}^{5} x_{1}^{2} x_{2} x_{3}^{4} x_{4} + x_{0}^{4} x_{1}^{3} x_{2} x_{3}^{4} x_{4} + 7 x_{0}^{3} x_{1}^{4} x_{2} x_{3}^{4} x_{4} + 2 x_{0}^{2} x_{1}^{5} x_{2} x_{3}^{4} x_{4} + 5 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3}^{4} x_{4} - 15 x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{4} x_{4} - 2 x_{0} x_{1}^{5} x_{2}^{2} x_{3}^{4} x_{4} - 4 x_{0}^{4} x_{1} x_{2}^{3} x_{3}^{4} x_{4} - 15 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3}^{4} x_{4} + 10 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3}^{4} x_{4} + 10 x_{0} x_{1}^{4} x_{2}^{3} x_{3}^{4} x_{4} + 8 x_{0}^{3} x_{1} x_{2}^{4} x_{3}^{4} x_{4} + 7 x_{0}^{2} x_{1}^{2} x_{2}^{4} x_{3}^{4} x_{4} - 10 x_{0} x_{1}^{3} x_{2}^{4} x_{3}^{4} x_{4} - 4 x_{0}^{2} x_{1} x_{2}^{5} x_{3}^{4} x_{4} + 2 x_{0} x_{1}^{2} x_{2}^{5} x_{3}^{4} x_{4} + 2 x_{0}^{5} x_{1} x_{2} x_{3}^{5} x_{4} + x_{0}^{4} x_{1}^{2} x_{2} x_{3}^{5} x_{4} - 3 x_{0}^{2} x_{1}^{4} x_{2} x_{3}^{5} x_{4} - 4 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{5} x_{4} + 3 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{5} x_{4} + 5 x_{0} x_{1}^{4} x_{2}^{2} x_{3}^{5} x_{4} - 3 x_{0}^{4} x_{2}^{3} x_{3}^{5} x_{4} - 2 x_{0}^{3} x_{1} x_{2}^{3} x_{3}^{5} x_{4} + 7 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3}^{5} x_{4} - 6 x_{0} x_{1}^{3} x_{2}^{3} x_{3}^{5} x_{4} - 2 x_{1}^{4} x_{2}^{3} x_{3}^{5} x_{4} + 6 x_{0}^{3} x_{2}^{4} x_{3}^{5} x_{4} - 4 x_{0}^{2} x_{1} x_{2}^{4} x_{3}^{5} x_{4} - 3 x_{0} x_{1}^{2} x_{2}^{4} x_{3}^{5} x_{4} + 3 x_{1}^{3} x_{2}^{4} x_{3}^{5} x_{4} - 3 x_{0}^{2} x_{2}^{5} x_{3}^{5} x_{4} + 4 x_{0} x_{1} x_{2}^{5} x_{3}^{5} x_{4} - x_{1}^{2} x_{2}^{5} x_{3}^{5} x_{4} + x_{0}^{4} x_{1} x_{2} x_{3}^{6} x_{4} - 2 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{6} x_{4} + x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{6} x_{4} - x_{0}^{4} x_{2}^{2} x_{3}^{6} x_{4} + 3 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{6} x_{4} - 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{6} x_{4} + 2 x_{0}^{3} x_{2}^{3} x_{3}^{6} x_{4} - 3 x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{6} x_{4} + x_{1}^{3} x_{2}^{3} x_{3}^{6} x_{4} - x_{0}^{2} x_{2}^{4} x_{3}^{6} x_{4} + 2 x_{0} x_{1} x_{2}^{4} x_{3}^{6} x_{4} - x_{1}^{2} x_{2}^{4} x_{3}^{6} x_{4} + x_{0}^{6} x_{1}^{5} x_{4}^{2} - x_{0}^{6} x_{1}^{4} x_{2} x_{4}^{2} - x_{0}^{5} x_{1}^{5} x_{2} x_{4}^{2} - x_{0}^{6} x_{1}^{4} x_{3} x_{4}^{2} - 3 x_{0}^{5} x_{1}^{5} x_{3} x_{4}^{2} + x_{0}^{6} x_{1}^{3} x_{2} x_{3} x_{4}^{2} + 5 x_{0}^{5} x_{1}^{4} x_{2} x_{3} x_{4}^{2} + 3 x_{0}^{4} x_{1}^{5} x_{2} x_{3} x_{4}^{2} - 7 x_{0}^{5} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{2} - 6 x_{0}^{4} x_{1}^{4} x_{2}^{2} x_{3} x_{4}^{2} + 4 x_{0}^{4} x_{1}^{3} x_{2}^{3} x_{3} x_{4}^{2} + 4 x_{0}^{5} x_{1}^{4} x_{3}^{2} x_{4}^{2} + 3 x_{0}^{4} x_{1}^{5} x_{3}^{2} x_{4}^{2} - x_{0}^{5} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{2} - 11 x_{0}^{4} x_{1}^{4} x_{2} x_{3}^{2} x_{4}^{2} - 3 x_{0}^{3} x_{1}^{5} x_{2} x_{3}^{2} x_{4}^{2} + 3 x_{0}^{5} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 18 x_{0}^{4} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 13 x_{0}^{3} x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 8 x_{0}^{4} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{2} - 15 x_{0}^{3} x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 5 x_{0}^{3} x_{1}^{2} x_{2}^{4} x_{3}^{2} x_{4}^{2} + x_{0}^{5} x_{1}^{3} x_{3}^{3} x_{4}^{2} - 5 x_{0}^{4} x_{1}^{4} x_{3}^{3} x_{4}^{2} - x_{0}^{3} x_{1}^{5} x_{3}^{3} x_{4}^{2} + 2 x_{0}^{5} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{2} + 9 x_{0}^{4} x_{1}^{3} x_{2} x_{3}^{3} x_{4}^{2} + 11 x_{0}^{3} x_{1}^{4} x_{2} x_{3}^{3} x_{4}^{2} + x_{0}^{2} x_{1}^{5} x_{2} x_{3}^{3} x_{4}^{2} + 3 x_{0}^{5} x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 6 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 24 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 8 x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 4 x_{0}^{4} x_{1} x_{2}^{3} x_{3}^{3} x_{4}^{2} + 15 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4}^{2} + 16 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3}^{3} x_{4}^{2} - x_{0}^{3} x_{1} x_{2}^{4} x_{3}^{3} x_{4}^{2} - 11 x_{0}^{2} x_{1}^{2} x_{2}^{4} x_{3}^{3} x_{4}^{2} + 2 x_{0}^{2} x_{1} x_{2}^{5} x_{3}^{3} x_{4}^{2} - 2 x_{0}^{5} x_{1}^{2} x_{3}^{4} x_{4}^{2} + 2 x_{0}^{3} x_{1}^{4} x_{3}^{4} x_{4}^{2} - 3 x_{0}^{5} x_{1} x_{2} x_{3}^{4} x_{4}^{2} - 2 x_{0}^{4} x_{1}^{2} x_{2} x_{3}^{4} x_{4}^{2} - 13 x_{0}^{3} x_{1}^{3} x_{2} x_{3}^{4} x_{4}^{2} - 4 x_{0}^{2} x_{1}^{4} x_{2} x_{3}^{4} x_{4}^{2} + x_{0}^{4} x_{1} x_{2}^{2} x_{3}^{4} x_{4}^{2} + 12 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{4} x_{4}^{2} + 16 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{4} x_{4}^{2} + x_{0} x_{1}^{4} x_{2}^{2} x_{3}^{4} x_{4}^{2} + 3 x_{0}^{4} x_{2}^{3} x_{3}^{4} x_{4}^{2} + 5 x_{0}^{3} x_{1} x_{2}^{3} x_{3}^{4} x_{4}^{2} - 14 x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3}^{4} x_{4}^{2} - 5 x_{0} x_{1}^{3} x_{2}^{3} x_{3}^{4} x_{4}^{2} - 6 x_{0}^{3} x_{2}^{4} x_{3}^{4} x_{4}^{2} - x_{0}^{2} x_{1} x_{2}^{4} x_{3}^{4} x_{4}^{2} + 6 x_{0} x_{1}^{2} x_{2}^{4} x_{3}^{4} x_{4}^{2} + 3 x_{0}^{2} x_{2}^{5} x_{3}^{4} x_{4}^{2} - 2 x_{0} x_{1} x_{2}^{5} x_{3}^{4} x_{4}^{2} - x_{0}^{5} x_{1} x_{3}^{5} x_{4}^{2} + 2 x_{0}^{4} x_{1}^{2} x_{3}^{5} x_{4}^{2} - x_{0}^{3} x_{1}^{3} x_{3}^{5} x_{4}^{2} - 4 x_{0}^{4} x_{1} x_{2} x_{3}^{5} x_{4}^{2} + 4 x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{5} x_{4}^{2} + 3 x_{0}^{4} x_{2}^{2} x_{3}^{5} x_{4}^{2} + 7 x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{5} x_{4}^{2} - 9 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{5} x_{4}^{2} - 3 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{5} x_{4}^{2} - 6 x_{0}^{3} x_{2}^{3} x_{3}^{5} x_{4}^{2} + 2 x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{5} x_{4}^{2} + 7 x_{0} x_{1}^{2} x_{2}^{3} x_{3}^{5} x_{4}^{2} + 3 x_{0}^{2} x_{2}^{4} x_{3}^{5} x_{4}^{2} - 4 x_{0} x_{1} x_{2}^{4} x_{3}^{5} x_{4}^{2} - x_{0}^{6} x_{1}^{4} x_{4}^{3} + x_{0}^{6} x_{1}^{3} x_{2} x_{4}^{3} + 3 x_{0}^{5} x_{1}^{4} x_{2} x_{4}^{3} + x_{0}^{6} x_{1}^{3} x_{3} x_{4}^{3} + 3 x_{0}^{5} x_{1}^{4} x_{3} x_{4}^{3} - x_{0}^{6} x_{1}^{2} x_{2} x_{3} x_{4}^{3} - 4 x_{0}^{5} x_{1}^{3} x_{2} x_{3} x_{4}^{3} - 5 x_{0}^{4} x_{1}^{4} x_{2} x_{3} x_{4}^{3} + 3 x_{0}^{5} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{3} + 5 x_{0}^{4} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{3} - 2 x_{0}^{4} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{3} - 7 x_{0}^{5} x_{1}^{3} x_{3}^{2} x_{4}^{3} - 3 x_{0}^{4} x_{1}^{4} x_{3}^{2} x_{4}^{3} - x_{0}^{5} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{3} + 5 x_{0}^{4} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{3} + x_{0}^{3} x_{1}^{4} x_{2} x_{3}^{2} x_{4}^{3} - 2 x_{0}^{5} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 4 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 4 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{3} + 4 x_{0}^{4} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{3} + 5 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{3} - 2 x_{0}^{3} x_{1} x_{2}^{4} x_{3}^{2} x_{4}^{3} + 2 x_{0}^{5} x_{1}^{2} x_{3}^{3} x_{4}^{3} + 7 x_{0}^{4} x_{1}^{3} x_{3}^{3} x_{4}^{3} + x_{0}^{3} x_{1}^{4} x_{3}^{3} x_{4}^{3} - 6 x_{0}^{4} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{3} - 2 x_{0}^{3} x_{1}^{3} x_{2} x_{3}^{3} x_{4}^{3} + x_{0}^{2} x_{1}^{4} x_{2} x_{3}^{3} x_{4}^{3} + 2 x_{0}^{4} x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{3} + 3 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{3} - 3 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4}^{3} - x_{0}^{4} x_{2}^{3} x_{3}^{3} x_{4}^{3} - 4 x_{0}^{3} x_{1} x_{2}^{3} x_{3}^{3} x_{4}^{3} + x_{0}^{2} x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4}^{3} + 2 x_{0}^{3} x_{2}^{4} x_{3}^{3} x_{4}^{3} + 2 x_{0}^{2} x_{1} x_{2}^{4} x_{3}^{3} x_{4}^{3} - x_{0}^{2} x_{2}^{5} x_{3}^{3} x_{4}^{3} + 3 x_{0}^{5} x_{1} x_{3}^{4} x_{4}^{3} - 2 x_{0}^{4} x_{1}^{2} x_{3}^{4} x_{4}^{3} - x_{0}^{3} x_{1}^{3} x_{3}^{4} x_{4}^{3} + 3 x_{0}^{4} x_{1} x_{2} x_{3}^{4} x_{4}^{3} + 8 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{4} x_{4}^{3} - 3 x_{0}^{4} x_{2}^{2} x_{3}^{4} x_{4}^{3} - 13 x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{4} x_{4}^{3} - 2 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{4} x_{4}^{3} + 2 x_{0} x_{1}^{3} x_{2}^{2} x_{3}^{4} x_{4}^{3} + 6 x_{0}^{3} x_{2}^{3} x_{3}^{4} x_{4}^{3} + 5 x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{4} x_{4}^{3} - 4 x_{0} x_{1}^{2} x_{2}^{3} x_{3}^{4} x_{4}^{3} - 3 x_{0}^{2} x_{2}^{4} x_{3}^{4} x_{4}^{3} + 2 x_{0} x_{1} x_{2}^{4} x_{3}^{4} x_{4}^{3} - x_{0}^{5} x_{1}^{4} x_{4}^{4} - 2 x_{0}^{5} x_{1}^{3} x_{2} x_{4}^{4} + 2 x_{0}^{5} x_{1}^{3} x_{3} x_{4}^{4} + 2 x_{0}^{4} x_{1}^{4} x_{3} x_{4}^{4} + x_{0}^{5} x_{1}^{2} x_{2} x_{3} x_{4}^{4} - x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{4} + 2 x_{0}^{5} x_{1}^{2} x_{3}^{2} x_{4}^{4} - 2 x_{0}^{4} x_{1}^{3} x_{3}^{2} x_{4}^{4} - x_{0}^{3} x_{1}^{4} x_{3}^{2} x_{4}^{4} + x_{0}^{5} x_{1} x_{2} x_{3}^{2} x_{4}^{4} + 2 x_{0}^{4} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{4} + 4 x_{0}^{3} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{4} - 2 x_{0}^{4} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{4} - 4 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{4} + x_{0}^{3} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{4} - 3 x_{0}^{5} x_{1} x_{3}^{3} x_{4}^{4} - 2 x_{0}^{4} x_{1}^{2} x_{3}^{3} x_{4}^{4} + 2 x_{0}^{4} x_{1} x_{2} x_{3}^{3} x_{4}^{4} - 3 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{4} - 2 x_{0}^{2} x_{1}^{3} x_{2} x_{3}^{3} x_{4}^{4} + x_{0}^{4} x_{2}^{2} x_{3}^{3} x_{4}^{4} + 5 x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{3} x_{4}^{4} + 5 x_{0}^{2} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{4} - 2 x_{0}^{3} x_{2}^{3} x_{3}^{3} x_{4}^{4} - 4 x_{0}^{2} x_{1} x_{2}^{3} x_{3}^{3} x_{4}^{4} + x_{0}^{2} x_{2}^{4} x_{3}^{3} x_{4}^{4} + x_{0}^{5} x_{1}^{3} x_{4}^{5} - 2 x_{0}^{5} x_{1}^{2} x_{3} x_{4}^{5} - 2 x_{0}^{4} x_{1}^{3} x_{3} x_{4}^{5} + 2 x_{0}^{4} x_{1}^{2} x_{2} x_{3} x_{4}^{5} + x_{0}^{5} x_{1} x_{3}^{2} x_{4}^{5} + 2 x_{0}^{4} x_{1}^{2} x_{3}^{2} x_{4}^{5} + x_{0}^{3} x_{1}^{3} x_{3}^{2} x_{4}^{5} - 2 x_{0}^{4} x_{1} x_{2} x_{3}^{2} x_{4}^{5} - 2 x_{0}^{3} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{5} + x_{0}^{3} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{5}   $} & $   3l-e_{02}-e_{15}-e_{34}-e_{013}-e_{024}-e_{035}-e_{045}-e_{124}-e_{125}-e_{134}-e_{235}     $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline
{$\textit{(5040) } \boldsymbol{D_{36}} = 14H-7E_{0}-8E_{1}-8E_{2}-9E_{3}-8E_{4}-7E_{5}-5E_{01}-2E_{02}-6E_{03}-3E_{04}-5E_{05}-2E_{12}-3E_{13}-6E_{14}-5E_{15}-8E_{23}-6E_{24}-6E_{25}-7E_{34}-3E_{35}-2E_{45}-2E_{012}-E_{014}-3E_{015}-E_{023}-E_{034}-2E_{045}-2E_{123}-E_{134}-3E_{135}-5E_{234}-2E_{235} $} & {\fontsize{7}{7}\selectfont $ -2 x_{0}^{5} x_{1}^{4} x_{2}^{3} x_{3}^{2} + 4 x_{0}^{4} x_{1}^{5} x_{2}^{3} x_{3}^{2} - 3 x_{0}^{3} x_{1}^{6} x_{2}^{3} x_{3}^{2} + 2 x_{0}^{5} x_{1}^{3} x_{2}^{4} x_{3}^{2} - x_{0}^{4} x_{1}^{4} x_{2}^{4} x_{3}^{2} - 4 x_{0}^{3} x_{1}^{5} x_{2}^{4} x_{3}^{2} + 3 x_{0}^{2} x_{1}^{6} x_{2}^{4} x_{3}^{2} + 2 x_{0}^{5} x_{1}^{4} x_{2}^{2} x_{3}^{3} - 8 x_{0}^{4} x_{1}^{5} x_{2}^{2} x_{3}^{3} + 7 x_{0}^{3} x_{1}^{6} x_{2}^{2} x_{3}^{3} - 2 x_{0}^{5} x_{1}^{3} x_{2}^{3} x_{3}^{3} + 2 x_{0}^{4} x_{1}^{4} x_{2}^{3} x_{3}^{3} + 8 x_{0}^{3} x_{1}^{5} x_{2}^{3} x_{3}^{3} - 7 x_{0}^{2} x_{1}^{6} x_{2}^{3} x_{3}^{3} + 4 x_{0}^{4} x_{1}^{5} x_{2} x_{3}^{4} - 5 x_{0}^{3} x_{1}^{6} x_{2} x_{3}^{4} - x_{0}^{4} x_{1}^{4} x_{2}^{2} x_{3}^{4} - 4 x_{0}^{3} x_{1}^{5} x_{2}^{2} x_{3}^{4} + 5 x_{0}^{2} x_{1}^{6} x_{2}^{2} x_{3}^{4} + x_{0}^{3} x_{1}^{6} x_{3}^{5} - x_{0}^{2} x_{1}^{6} x_{2} x_{3}^{5} - x_{0}^{7} x_{1}^{2} x_{2}^{3} x_{3} x_{4} + 4 x_{0}^{6} x_{1}^{3} x_{2}^{3} x_{3} x_{4} - 4 x_{0}^{5} x_{1}^{4} x_{2}^{3} x_{3} x_{4} + 3 x_{0}^{3} x_{1}^{6} x_{2}^{3} x_{3} x_{4} + 2 x_{0}^{7} x_{1} x_{2}^{4} x_{3} x_{4} - 8 x_{0}^{6} x_{1}^{2} x_{2}^{4} x_{3} x_{4} + 10 x_{0}^{5} x_{1}^{3} x_{2}^{4} x_{3} x_{4} - 10 x_{0}^{4} x_{1}^{4} x_{2}^{4} x_{3} x_{4} + 12 x_{0}^{3} x_{1}^{5} x_{2}^{4} x_{3} x_{4} - 6 x_{0}^{2} x_{1}^{6} x_{2}^{4} x_{3} x_{4} - x_{0}^{7} x_{2}^{5} x_{3} x_{4} + 4 x_{0}^{6} x_{1} x_{2}^{5} x_{3} x_{4} - 3 x_{0}^{5} x_{1}^{2} x_{2}^{5} x_{3} x_{4} - 8 x_{0}^{4} x_{1}^{3} x_{2}^{5} x_{3} x_{4} + 17 x_{0}^{3} x_{1}^{4} x_{2}^{5} x_{3} x_{4} - 12 x_{0}^{2} x_{1}^{5} x_{2}^{5} x_{3} x_{4} + 3 x_{0} x_{1}^{6} x_{2}^{5} x_{3} x_{4} - 4 x_{0}^{6} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4} + 12 x_{0}^{5} x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4} - 4 x_{0}^{4} x_{1}^{5} x_{2}^{2} x_{3}^{2} x_{4} - 6 x_{0}^{3} x_{1}^{6} x_{2}^{2} x_{3}^{2} x_{4} + 8 x_{0}^{6} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4} - 22 x_{0}^{5} x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4} + 25 x_{0}^{4} x_{1}^{4} x_{2}^{3} x_{3}^{2} x_{4} - 28 x_{0}^{3} x_{1}^{5} x_{2}^{3} x_{3}^{2} x_{4} + 18 x_{0}^{2} x_{1}^{6} x_{2}^{3} x_{3}^{2} x_{4} - 4 x_{0}^{6} x_{1} x_{2}^{4} x_{3}^{2} x_{4} + 4 x_{0}^{5} x_{1}^{2} x_{2}^{4} x_{3}^{2} x_{4} + 12 x_{0}^{4} x_{1}^{3} x_{2}^{4} x_{3}^{2} x_{4} - 32 x_{0}^{3} x_{1}^{4} x_{2}^{4} x_{3}^{2} x_{4} + 32 x_{0}^{2} x_{1}^{5} x_{2}^{4} x_{3}^{2} x_{4} - 12 x_{0} x_{1}^{6} x_{2}^{4} x_{3}^{2} x_{4} - 8 x_{0}^{5} x_{1}^{4} x_{2} x_{3}^{3} x_{4} + 8 x_{0}^{4} x_{1}^{5} x_{2} x_{3}^{3} x_{4} + 3 x_{0}^{3} x_{1}^{6} x_{2} x_{3}^{3} x_{4} + 12 x_{0}^{5} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4} - 16 x_{0}^{4} x_{1}^{4} x_{2}^{2} x_{3}^{3} x_{4} + 20 x_{0}^{3} x_{1}^{5} x_{2}^{2} x_{3}^{3} x_{4} - 20 x_{0}^{2} x_{1}^{6} x_{2}^{2} x_{3}^{3} x_{4} - x_{0}^{5} x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4} - 4 x_{0}^{4} x_{1}^{3} x_{2}^{3} x_{3}^{3} x_{4} + 13 x_{0}^{3} x_{1}^{4} x_{2}^{3} x_{3}^{3} x_{4} - 28 x_{0}^{2} x_{1}^{5} x_{2}^{3} x_{3}^{3} x_{4} + 17 x_{0} x_{1}^{6} x_{2}^{3} x_{3}^{3} x_{4} - 4 x_{0}^{4} x_{1}^{5} x_{3}^{4} x_{4} + x_{0}^{4} x_{1}^{4} x_{2} x_{3}^{4} x_{4} - 4 x_{0}^{3} x_{1}^{5} x_{2} x_{3}^{4} x_{4} + 10 x_{0}^{2} x_{1}^{6} x_{2} x_{3}^{4} x_{4} + 2 x_{0}^{3} x_{1}^{4} x_{2}^{2} x_{3}^{4} x_{4} + 8 x_{0}^{2} x_{1}^{5} x_{2}^{2} x_{3}^{4} x_{4} - 10 x_{0} x_{1}^{6} x_{2}^{2} x_{3}^{4} x_{4} - 2 x_{0}^{2} x_{1}^{6} x_{3}^{5} x_{4} + 2 x_{0} x_{1}^{6} x_{2} x_{3}^{5} x_{4} - x_{0}^{3} x_{1}^{6} x_{2}^{3} x_{4}^{2} + 3 x_{0}^{4} x_{1}^{4} x_{2}^{4} x_{4}^{2} - 6 x_{0}^{3} x_{1}^{5} x_{2}^{4} x_{4}^{2} + 3 x_{0}^{2} x_{1}^{6} x_{2}^{4} x_{4}^{2} - 3 x_{0}^{5} x_{1}^{2} x_{2}^{5} x_{4}^{2} + 12 x_{0}^{4} x_{1}^{3} x_{2}^{5} x_{4}^{2} - 18 x_{0}^{3} x_{1}^{4} x_{2}^{5} x_{4}^{2} + 12 x_{0}^{2} x_{1}^{5} x_{2}^{5} x_{4}^{2} - 3 x_{0} x_{1}^{6} x_{2}^{5} x_{4}^{2} + x_{0}^{6} x_{2}^{6} x_{4}^{2} - 6 x_{0}^{5} x_{1} x_{2}^{6} x_{4}^{2} + 15 x_{0}^{4} x_{1}^{2} x_{2}^{6} x_{4}^{2} - 20 x_{0}^{3} x_{1}^{3} x_{2}^{6} x_{4}^{2} + 15 x_{0}^{2} x_{1}^{4} x_{2}^{6} x_{4}^{2} - 6 x_{0} x_{1}^{5} x_{2}^{6} x_{4}^{2} + x_{1}^{6} x_{2}^{6} x_{4}^{2} + 3 x_{0}^{7} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{2} - 8 x_{0}^{6} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{2} + 4 x_{0}^{5} x_{1}^{4} x_{2}^{2} x_{3} x_{4}^{2} + 2 x_{0}^{3} x_{1}^{6} x_{2}^{2} x_{3} x_{4}^{2} - 6 x_{0}^{7} x_{1} x_{2}^{3} x_{3} x_{4}^{2} + 18 x_{0}^{6} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{2} - 20 x_{0}^{5} x_{1}^{3} x_{2}^{3} x_{3} x_{4}^{2} + 12 x_{0}^{4} x_{1}^{4} x_{2}^{3} x_{3} x_{4}^{2} - 9 x_{0}^{2} x_{1}^{6} x_{2}^{3} x_{3} x_{4}^{2} + 3 x_{0}^{7} x_{2}^{4} x_{3} x_{4}^{2} - 12 x_{0}^{6} x_{1} x_{2}^{4} x_{3} x_{4}^{2} + 24 x_{0}^{5} x_{1}^{2} x_{2}^{4} x_{3} x_{4}^{2} - 24 x_{0}^{4} x_{1}^{3} x_{2}^{4} x_{3} x_{4}^{2} + 21 x_{0}^{3} x_{1}^{4} x_{2}^{4} x_{3} x_{4}^{2} - 24 x_{0}^{2} x_{1}^{5} x_{2}^{4} x_{3} x_{4}^{2} + 12 x_{0} x_{1}^{6} x_{2}^{4} x_{3} x_{4}^{2} + 4 x_{0}^{5} x_{1} x_{2}^{5} x_{3} x_{4}^{2} - 21 x_{0}^{4} x_{1}^{2} x_{2}^{5} x_{3} x_{4}^{2} + 44 x_{0}^{3} x_{1}^{3} x_{2}^{5} x_{3} x_{4}^{2} - 46 x_{0}^{2} x_{1}^{4} x_{2}^{5} x_{3} x_{4}^{2} + 24 x_{0} x_{1}^{5} x_{2}^{5} x_{3} x_{4}^{2} - 5 x_{1}^{6} x_{2}^{5} x_{3} x_{4}^{2} + 8 x_{0}^{6} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{2} - 10 x_{0}^{5} x_{1}^{4} x_{2} x_{3}^{2} x_{4}^{2} - x_{0}^{3} x_{1}^{6} x_{2} x_{3}^{2} x_{4}^{2} - 16 x_{0}^{6} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 30 x_{0}^{5} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{2} - 41 x_{0}^{4} x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 26 x_{0}^{3} x_{1}^{5} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 9 x_{0}^{2} x_{1}^{6} x_{2}^{2} x_{3}^{2} x_{4}^{2} + 8 x_{0}^{6} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{2} - 19 x_{0}^{5} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 16 x_{0}^{4} x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 8 x_{0}^{3} x_{1}^{4} x_{2}^{3} x_{3}^{2} x_{4}^{2} + 8 x_{0}^{2} x_{1}^{5} x_{2}^{3} x_{3}^{2} x_{4}^{2} - 18 x_{0} x_{1}^{6} x_{2}^{3} x_{3}^{2} x_{4}^{2} + x_{0}^{6} x_{2}^{4} x_{3}^{2} x_{4}^{2} + 2 x_{0}^{5} x_{1} x_{2}^{4} x_{3}^{2} x_{4}^{2} + x_{0}^{4} x_{1}^{2} x_{2}^{4} x_{3}^{2} x_{4}^{2} - 26 x_{0}^{3} x_{1}^{3} x_{2}^{4} x_{3}^{2} x_{4}^{2} + 46 x_{0}^{2} x_{1}^{4} x_{2}^{4} x_{3}^{2} x_{4}^{2} - 34 x_{0} x_{1}^{5} x_{2}^{4} x_{3}^{2} x_{4}^{2} + 10 x_{1}^{6} x_{2}^{4} x_{3}^{2} x_{4}^{2} + 6 x_{0}^{5} x_{1}^{4} x_{3}^{3} x_{4}^{2} - 10 x_{0}^{5} x_{1}^{3} x_{2} x_{3}^{3} x_{4}^{2} + 26 x_{0}^{4} x_{1}^{4} x_{2} x_{3}^{3} x_{4}^{2} - 28 x_{0}^{3} x_{1}^{5} x_{2} x_{3}^{3} x_{4}^{2} - 3 x_{0}^{2} x_{1}^{6} x_{2} x_{3}^{3} x_{4}^{2} - 2 x_{0}^{5} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 4 x_{0}^{4} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4}^{2} - 9 x_{0}^{3} x_{1}^{4} x_{2}^{2} x_{3}^{3} x_{4}^{2} + 8 x_{0}^{2} x_{1}^{5} x_{2}^{2} x_{3}^{3} x_{4}^{2} + 13 x_{0} x_{1}^{6} x_{2}^{2} x_{3}^{3} x_{4}^{2} + 5 x_{0}^{4} x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4}^{2} + 2 x_{0}^{3} x_{1}^{3} x_{2}^{3} x_{3}^{3} x_{4}^{2} - 14 x_{0}^{2} x_{1}^{4} x_{2}^{3} x_{3}^{3} x_{4}^{2} + 20 x_{0} x_{1}^{5} x_{2}^{3} x_{3}^{3} x_{4}^{2} - 10 x_{1}^{6} x_{2}^{3} x_{3}^{3} x_{4}^{2} + 8 x_{0}^{3} x_{1}^{5} x_{3}^{4} x_{4}^{2} - 2 x_{0}^{3} x_{1}^{4} x_{2} x_{3}^{4} x_{4}^{2} - 4 x_{0}^{2} x_{1}^{5} x_{2} x_{3}^{4} x_{4}^{2} - 5 x_{0} x_{1}^{6} x_{2} x_{3}^{4} x_{4}^{2} - x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{4} x_{4}^{2} - 4 x_{0} x_{1}^{5} x_{2}^{2} x_{3}^{4} x_{4}^{2} + 5 x_{1}^{6} x_{2}^{2} x_{3}^{4} x_{4}^{2} + x_{0} x_{1}^{6} x_{3}^{5} x_{4}^{2} - x_{1}^{6} x_{2} x_{3}^{5} x_{4}^{2} - 3 x_{0}^{4} x_{1}^{4} x_{2}^{3} x_{4}^{3} + 6 x_{0}^{3} x_{1}^{5} x_{2}^{3} x_{4}^{3} + 6 x_{0}^{5} x_{1}^{2} x_{2}^{4} x_{4}^{3} - 24 x_{0}^{4} x_{1}^{3} x_{2}^{4} x_{4}^{3} + 30 x_{0}^{3} x_{1}^{4} x_{2}^{4} x_{4}^{3} - 12 x_{0}^{2} x_{1}^{5} x_{2}^{4} x_{4}^{3} - 3 x_{0}^{6} x_{2}^{5} x_{4}^{3} + 18 x_{0}^{5} x_{1} x_{2}^{5} x_{4}^{3} - 42 x_{0}^{4} x_{1}^{2} x_{2}^{5} x_{4}^{3} + 48 x_{0}^{3} x_{1}^{3} x_{2}^{5} x_{4}^{3} - 27 x_{0}^{2} x_{1}^{4} x_{2}^{5} x_{4}^{3} + 6 x_{0} x_{1}^{5} x_{2}^{5} x_{4}^{3} - 3 x_{0}^{7} x_{1}^{2} x_{2} x_{3} x_{4}^{3} + 4 x_{0}^{6} x_{1}^{3} x_{2} x_{3} x_{4}^{3} + 6 x_{0}^{7} x_{1} x_{2}^{2} x_{3} x_{4}^{3} - 14 x_{0}^{6} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{3} + 18 x_{0}^{5} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{3} - 2 x_{0}^{4} x_{1}^{4} x_{2}^{2} x_{3} x_{4}^{3} - 12 x_{0}^{3} x_{1}^{5} x_{2}^{2} x_{3} x_{4}^{3} - 3 x_{0}^{7} x_{2}^{3} x_{3} x_{4}^{3} + 16 x_{0}^{6} x_{1} x_{2}^{3} x_{3} x_{4}^{3} - 44 x_{0}^{5} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{3} + 64 x_{0}^{4} x_{1}^{3} x_{2}^{3} x_{3} x_{4}^{3} - 66 x_{0}^{3} x_{1}^{4} x_{2}^{3} x_{3} x_{4}^{3} + 36 x_{0}^{2} x_{1}^{5} x_{2}^{3} x_{3} x_{4}^{3} - 18 x_{0}^{5} x_{1} x_{2}^{4} x_{3} x_{4}^{3} + 66 x_{0}^{4} x_{1}^{2} x_{2}^{4} x_{3} x_{4}^{3} - 102 x_{0}^{3} x_{1}^{3} x_{2}^{4} x_{3} x_{4}^{3} + 78 x_{0}^{2} x_{1}^{4} x_{2}^{4} x_{3} x_{4}^{3} - 24 x_{0} x_{1}^{5} x_{2}^{4} x_{3} x_{4}^{3} - x_{0}^{5} x_{2}^{5} x_{3} x_{4}^{3} + 4 x_{0}^{4} x_{1} x_{2}^{5} x_{3} x_{4}^{3} - 6 x_{0}^{3} x_{1}^{2} x_{2}^{5} x_{3} x_{4}^{3} + 4 x_{0}^{2} x_{1}^{3} x_{2}^{5} x_{3} x_{4}^{3} - x_{0} x_{1}^{4} x_{2}^{5} x_{3} x_{4}^{3} - 4 x_{0}^{6} x_{1}^{3} x_{3}^{2} x_{4}^{3} + 8 x_{0}^{6} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{3} - 18 x_{0}^{5} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{3} + 17 x_{0}^{4} x_{1}^{4} x_{2} x_{3}^{2} x_{4}^{3} + 6 x_{0}^{3} x_{1}^{5} x_{2} x_{3}^{2} x_{4}^{3} - 4 x_{0}^{6} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{3} + 34 x_{0}^{5} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 48 x_{0}^{4} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{3} + 46 x_{0}^{3} x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 40 x_{0}^{2} x_{1}^{5} x_{2}^{2} x_{3}^{2} x_{4}^{3} - 3 x_{0}^{6} x_{2}^{3} x_{3}^{2} x_{4}^{3} + 2 x_{0}^{5} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{3} - 22 x_{0}^{4} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{3} + 58 x_{0}^{3} x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4}^{3} - 74 x_{0}^{2} x_{1}^{4} x_{2}^{3} x_{3}^{2} x_{4}^{3} + 34 x_{0} x_{1}^{5} x_{2}^{3} x_{3}^{2} x_{4}^{3} - 4 x_{0}^{4} x_{1} x_{2}^{4} x_{3}^{2} x_{4}^{3} + 10 x_{0}^{3} x_{1}^{2} x_{2}^{4} x_{3}^{2} x_{4}^{3} - 8 x_{0}^{2} x_{1}^{3} x_{2}^{4} x_{3}^{2} x_{4}^{3} + 2 x_{0} x_{1}^{4} x_{2}^{4} x_{3}^{2} x_{4}^{3} - 12 x_{0}^{4} x_{1}^{4} x_{3}^{3} x_{4}^{3} + 3 x_{0}^{5} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{3} + 8 x_{0}^{4} x_{1}^{3} x_{2} x_{3}^{3} x_{4}^{3} - 10 x_{0}^{3} x_{1}^{4} x_{2} x_{3}^{3} x_{4}^{3} + 20 x_{0}^{2} x_{1}^{5} x_{2} x_{3}^{3} x_{4}^{3} - 2 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{3} - 4 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4}^{3} + 22 x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{3} x_{4}^{3} - 20 x_{0} x_{1}^{5} x_{2}^{2} x_{3}^{3} x_{4}^{3} - 4 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3}^{3} x_{4}^{3} + 4 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3}^{3} x_{4}^{3} - x_{0} x_{1}^{4} x_{2}^{3} x_{3}^{3} x_{4}^{3} - 4 x_{0}^{2} x_{1}^{5} x_{3}^{4} x_{4}^{3} + x_{0}^{2} x_{1}^{4} x_{2} x_{3}^{4} x_{4}^{3} + 4 x_{0} x_{1}^{5} x_{2} x_{3}^{4} x_{4}^{3} - 3 x_{0}^{5} x_{1}^{2} x_{2}^{3} x_{4}^{4} + 12 x_{0}^{4} x_{1}^{3} x_{2}^{3} x_{4}^{4} - 12 x_{0}^{3} x_{1}^{4} x_{2}^{3} x_{4}^{4} + 3 x_{0}^{6} x_{2}^{4} x_{4}^{4} - 18 x_{0}^{5} x_{1} x_{2}^{4} x_{4}^{4} + 39 x_{0}^{4} x_{1}^{2} x_{2}^{4} x_{4}^{4} - 36 x_{0}^{3} x_{1}^{3} x_{2}^{4} x_{4}^{4} + 12 x_{0}^{2} x_{1}^{4} x_{2}^{4} x_{4}^{4} + x_{0}^{7} x_{1}^{2} x_{3} x_{4}^{4} - 2 x_{0}^{7} x_{1} x_{2} x_{3} x_{4}^{4} + 6 x_{0}^{6} x_{1}^{2} x_{2} x_{3} x_{4}^{4} - 8 x_{0}^{5} x_{1}^{3} x_{2} x_{3} x_{4}^{4} + x_{0}^{7} x_{2}^{2} x_{3} x_{4}^{4} - 12 x_{0}^{6} x_{1} x_{2}^{2} x_{3} x_{4}^{4} + 25 x_{0}^{5} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{4} - 36 x_{0}^{4} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{4} + 28 x_{0}^{3} x_{1}^{4} x_{2}^{2} x_{3} x_{4}^{4} + 22 x_{0}^{5} x_{1} x_{2}^{3} x_{3} x_{4}^{4} - 61 x_{0}^{4} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{4} + 72 x_{0}^{3} x_{1}^{3} x_{2}^{3} x_{3} x_{4}^{4} - 32 x_{0}^{2} x_{1}^{4} x_{2}^{3} x_{3} x_{4}^{4} + 3 x_{0}^{5} x_{2}^{4} x_{3} x_{4}^{4} - 8 x_{0}^{4} x_{1} x_{2}^{4} x_{3} x_{4}^{4} + 8 x_{0}^{3} x_{1}^{2} x_{2}^{4} x_{3} x_{4}^{4} - 4 x_{0}^{2} x_{1}^{3} x_{2}^{4} x_{3} x_{4}^{4} + x_{0} x_{1}^{4} x_{2}^{4} x_{3} x_{4}^{4} + 8 x_{0}^{5} x_{1}^{3} x_{3}^{2} x_{4}^{4} - 19 x_{0}^{5} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{4} + 24 x_{0}^{4} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{4} - 22 x_{0}^{3} x_{1}^{4} x_{2} x_{3}^{2} x_{4}^{4} + 3 x_{0}^{6} x_{2}^{2} x_{3}^{2} x_{4}^{4} - 10 x_{0}^{5} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{4} + 25 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{4} - 38 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3}^{2} x_{4}^{4} + 28 x_{0}^{2} x_{1}^{4} x_{2}^{2} x_{3}^{2} x_{4}^{4} + 8 x_{0}^{4} x_{1} x_{2}^{3} x_{3}^{2} x_{4}^{4} - 12 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3}^{2} x_{4}^{4} + 8 x_{0}^{2} x_{1}^{3} x_{2}^{3} x_{3}^{2} x_{4}^{4} - 2 x_{0} x_{1}^{4} x_{2}^{3} x_{3}^{2} x_{4}^{4} + 6 x_{0}^{3} x_{1}^{4} x_{3}^{3} x_{4}^{4} - 3 x_{0}^{4} x_{1}^{2} x_{2} x_{3}^{3} x_{4}^{4} + 2 x_{0}^{3} x_{1}^{3} x_{2} x_{3}^{3} x_{4}^{4} - 8 x_{0}^{2} x_{1}^{4} x_{2} x_{3}^{3} x_{4}^{4} + 4 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{3} x_{4}^{4} - 4 x_{0}^{2} x_{1}^{3} x_{2}^{2} x_{3}^{3} x_{4}^{4} + x_{0} x_{1}^{4} x_{2}^{2} x_{3}^{3} x_{4}^{4} - x_{0}^{6} x_{2}^{3} x_{4}^{5} + 6 x_{0}^{5} x_{1} x_{2}^{3} x_{4}^{5} - 12 x_{0}^{4} x_{1}^{2} x_{2}^{3} x_{4}^{5} + 8 x_{0}^{3} x_{1}^{3} x_{2}^{3} x_{4}^{5} - 2 x_{0}^{6} x_{1}^{2} x_{3} x_{4}^{5} + 4 x_{0}^{6} x_{1} x_{2} x_{3} x_{4}^{5} - 3 x_{0}^{5} x_{1}^{2} x_{2} x_{3} x_{4}^{5} + 4 x_{0}^{4} x_{1}^{3} x_{2} x_{3} x_{4}^{5} - 6 x_{0}^{5} x_{1} x_{2}^{2} x_{3} x_{4}^{5} + 16 x_{0}^{4} x_{1}^{2} x_{2}^{2} x_{3} x_{4}^{5} - 14 x_{0}^{3} x_{1}^{3} x_{2}^{2} x_{3} x_{4}^{5} - 3 x_{0}^{5} x_{2}^{3} x_{3} x_{4}^{5} + 4 x_{0}^{4} x_{1} x_{2}^{3} x_{3} x_{4}^{5} - 2 x_{0}^{3} x_{1}^{2} x_{2}^{3} x_{3} x_{4}^{5} - 4 x_{0}^{4} x_{1}^{3} x_{3}^{2} x_{4}^{5} - x_{0}^{6} x_{2} x_{3}^{2} x_{4}^{5} + 6 x_{0}^{5} x_{1} x_{2} x_{3}^{2} x_{4}^{5} - 4 x_{0}^{4} x_{1}^{2} x_{2} x_{3}^{2} x_{4}^{5} + 6 x_{0}^{3} x_{1}^{3} x_{2} x_{3}^{2} x_{4}^{5} - 4 x_{0}^{4} x_{1} x_{2}^{2} x_{3}^{2} x_{4}^{5} + 2 x_{0}^{3} x_{1}^{2} x_{2}^{2} x_{3}^{2} x_{4}^{5} + x_{0}^{5} x_{1}^{2} x_{3} x_{4}^{6} - 2 x_{0}^{5} x_{1} x_{2} x_{3} x_{4}^{6} + x_{0}^{5} x_{2}^{2} x_{3} x_{4}^{6}    $\fontsize{10}{12}\selectfont } & $    7l-e_{01}-e_{03}-e_{04}-2e_{05}-2e_{14}-2e_{23}-e_{24}-2e_{25}-2e_{34}-2e_{012}-e_{045}-3e_{135}     $ &  $\mathcal{O}^2\oplus\mathcal{O}(-1)$   \\

\hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}  { || p{38em} | p{7em} || }
\hline
\multicolumn{2} { | c | }{\textbf{Table \ref{nefCurves}:} Extreme Nef Curves on $\overline{M}_{0,7}$ in Characteristic 0}\label{nefCurves}\\
\hline
Curve Class & Normal Bundle \\
\hline
\hline
\endfirsthead
\hline
\multicolumn{2}{ | c | }{(Continuation) \textbf{Table \ref{nefCurves}:} Extreme Nef Curves on $\overline{M}_{0,7}$ in Characteristic 0}\\
\hline
Curve Class & Normal Bundle \\
\hline
\hline
\endhead
\hline
\endfoot
\hline
\hline
\multicolumn{2}{ | c | }{End of Extreme Nef Curves on $\overline{M}_{0,7}$ in Characteristic 0}\\
\hline
\endlastfoot

\hline  $2l-e_{013}-e_{014}-e_{023}-e_{025}-e_{045}-e_{124}-e_{125}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(-1)$  \\ 
\hline  $3l-e_{12}-e_{13}-e_{34}-e_{45}-e_{014}-e_{015}-e_{023}-e_{024}-e_{035}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(-1)$  \\ 
\hline  $2l-e_{01}-e_{024}-e_{035}-e_{045}-e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $2l-e_{01}-e_{23}-e_{024}-e_{035}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{013}-e_{014}-2e_{023}-e_{035}-2e_{045}-e_{124}-2e_{125}-e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{012}-2e_{024}-2e_{035}-e_{045}-2e_{125}-2e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $3l-e_{012}-2e_{023}-e_{024}-e_{035}-2e_{045}-e_{124}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{35}-e_{013}-e_{023}-2e_{024}-e_{035}-e_{045}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{34}-e_{012}-e_{014}-2e_{023}-e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{25}-e_{35}-e_{014}-2e_{015}-e_{023}-2e_{034}-e_{123}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{14}-e_{013}-2e_{023}-e_{024}-2e_{045}-e_{124}-e_{125}-e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{14}-e_{45}-e_{013}-e_{015}-2e_{024}-e_{034}-e_{035}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{14}-e_{23}-e_{013}-2e_{024}-2e_{035}-e_{045}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-2e_{14}-e_{25}-e_{35}-e_{013}-e_{015}-e_{023}-e_{024}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{13}-e_{012}-e_{023}-2e_{024}-2e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{13}-e_{14}-e_{023}-2e_{024}-2e_{035}-e_{045}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{13}-e_{14}-e_{24}-e_{014}-2e_{023}-e_{025}-e_{045}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{05}-e_{15}-e_{014}-e_{023}-2e_{024}-e_{035}-e_{123}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{05}-e_{13}-e_{14}-e_{023}-2e_{024}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{04}-e_{13}-e_{45}-e_{012}-e_{023}-e_{024}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{04}-e_{13}-e_{25}-e_{35}-e_{015}-e_{023}-e_{034}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{03}-e_{24}-e_{013}-e_{014}-e_{023}-2e_{045}-e_{124}-e_{125}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{03}-e_{24}-e_{012}-e_{024}-e_{035}-e_{045}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{03}-e_{24}-e_{25}-2e_{014}-e_{015}-e_{035}-e_{123}-e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{03}-e_{23}-e_{45}-e_{012}-e_{014}-e_{015}-e_{035}-e_{124}-e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{03}-e_{15}-e_{012}-2e_{024}-e_{035}-e_{045}-e_{123}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{03}-e_{14}-e_{24}-e_{014}-e_{023}-e_{025}-e_{045}-e_{123}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{03}-e_{13}-e_{45}-e_{012}-2e_{024}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{03}-e_{12}-e_{25}-e_{35}-e_{014}-e_{015}-e_{034}-e_{124}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{02}-e_{34}-2e_{013}-2e_{045}-2e_{124}-e_{125}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{02}-e_{14}-e_{34}-e_{014}-e_{023}-e_{035}-e_{045}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{02}-e_{14}-e_{34}-e_{014}-e_{023}-e_{025}-e_{045}-e_{123}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{02}-e_{04}-e_{023}-e_{035}-e_{045}-e_{124}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{02}-e_{04}-e_{14}-e_{023}-e_{035}-e_{045}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{01}-2e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $3l-e_{01}-e_{45}-e_{015}-2e_{024}-e_{034}-e_{035}-2e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{01}-e_{25}-e_{34}-e_{35}-e_{015}-e_{023}-e_{034}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{01}-e_{23}-e_{25}-e_{35}-e_{015}-2e_{034}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{01}-e_{14}-e_{34}-2e_{023}-e_{025}-e_{045}-e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{01}-e_{13}-e_{45}-e_{023}-2e_{024}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{01}-e_{04}-e_{05}-e_{23}-e_{024}-e_{035}-e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{5}-e_{34}-e_{012}-e_{013}-2e_{024}-e_{035}-e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{5}-e_{24}-e_{34}-e_{012}-e_{013}-e_{024}-e_{035}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{5}-e_{23}-e_{34}-e_{012}-e_{014}-e_{024}-e_{035}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{5}-e_{05}-e_{24}-e_{013}-e_{014}-e_{023}-e_{034}-e_{123}-e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{5}-e_{04}-e_{12}-e_{34}-e_{013}-e_{015}-e_{024}-e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{5}-e_{02}-e_{34}-e_{013}-e_{024}-e_{035}-e_{124}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{3}-e_{45}-e_{012}-e_{015}-2e_{024}-e_{035}-e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $3l-e_{3}-e_{05}-e_{14}-e_{15}-e_{24}-e_{012}-e_{023}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{013}-3e_{014}-e_{023}-e_{025}-2e_{035}-e_{045}-e_{124}-3e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{012}-e_{014}-3e_{023}-e_{024}-e_{035}-3e_{045}-e_{124}-3e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{012}-e_{014}-2e_{023}-e_{024}-e_{035}-3e_{045}-2e_{125}-3e_{134}-e_{135}-e_{234}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{45}-e_{012}-e_{014}-2e_{023}-2e_{024}-2e_{035}-e_{045}-e_{123}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{35}-e_{012}-e_{013}-3e_{024}-2e_{035}-e_{045}-3e_{125}-3e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{25}-e_{013}-3e_{014}-e_{023}-2e_{035}-e_{045}-e_{124}-2e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{25}-e_{012}-2e_{013}-2e_{014}-e_{023}-e_{035}-2e_{045}-e_{124}-2e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{24}-e_{35}-e_{012}-e_{013}-e_{023}-2e_{024}-2e_{035}-e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{24}-e_{34}-e_{45}-3e_{014}-2e_{023}-2e_{035}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-2e_{24}-2e_{012}-2e_{013}-e_{034}-e_{035}-2e_{045}-2e_{125}-e_{134}-e_{135}-e_{234}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{24}-e_{34}-e_{013}-2e_{014}-e_{023}-2e_{025}-e_{035}-e_{123}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{23}-e_{45}-e_{012}-e_{013}-e_{023}-2e_{024}-2e_{035}-e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{23}-e_{34}-e_{45}-e_{013}-2e_{014}-e_{015}-e_{024}-2e_{035}-e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{23}-e_{34}-e_{45}-e_{012}-2e_{014}-e_{015}-e_{024}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{15}-e_{012}-e_{014}-2e_{023}-2e_{024}-2e_{035}-2e_{045}-e_{123}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{14}-e_{013}-e_{023}-3e_{024}-3e_{035}-e_{045}-e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{14}-e_{34}-e_{45}-2e_{012}-2e_{013}-e_{024}-e_{035}-e_{045}-2e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{14}-e_{15}-e_{24}-2e_{012}-2e_{023}-e_{034}-2e_{035}-e_{045}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-2e_{14}-2e_{012}-2e_{023}-e_{034}-2e_{035}-e_{045}-2e_{125}-e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-2e_{14}-e_{35}-e_{012}-e_{015}-2e_{023}-e_{024}-e_{034}-e_{035}-e_{045}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{14}-2e_{25}-e_{35}-2e_{013}-e_{015}-e_{023}-2e_{024}-e_{123}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-e_{45}-e_{012}-e_{013}-e_{023}-2e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-2e_{45}-2e_{014}-2e_{023}-e_{024}-2e_{035}-e_{123}-2e_{125}-e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-e_{34}-e_{45}-2e_{012}-2e_{014}-e_{023}-e_{035}-e_{045}-2e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-e_{24}-e_{014}-e_{023}-2e_{024}-3e_{035}-e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{13}-e_{24}-e_{012}-e_{014}-2e_{023}-e_{024}-2e_{035}-2e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-e_{24}-e_{012}-2e_{014}-2e_{023}-2e_{035}-2e_{045}-3e_{125}-e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-2e_{24}-e_{35}-e_{45}-e_{012}-e_{013}-e_{015}-e_{025}-2e_{034}-e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-e_{23}-e_{34}-e_{45}-e_{012}-2e_{014}-e_{015}-e_{024}-2e_{035}-2e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-e_{15}-e_{34}-e_{012}-2e_{014}-2e_{023}-2e_{035}-e_{045}-e_{124}-2e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-e_{15}-e_{25}-e_{012}-e_{023}-2e_{024}-e_{034}-2e_{035}-e_{045}-e_{124}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-e_{15}-e_{24}-e_{012}-2e_{014}-2e_{023}-2e_{035}-e_{045}-2e_{125}-e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-e_{14}-2e_{45}-2e_{012}-e_{013}-e_{015}-e_{024}-e_{034}-e_{035}-e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{13}-e_{14}-e_{23}-e_{45}-e_{012}-e_{015}-2e_{024}-e_{034}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{13}-e_{45}-e_{014}-2e_{023}-2e_{024}-2e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{13}-e_{24}-e_{45}-2e_{014}-2e_{023}-e_{025}-e_{035}-e_{045}-e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{13}-2e_{24}-2e_{014}-2e_{023}-e_{025}-e_{035}-e_{045}-e_{125}-e_{135}-e_{145}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{12}-2e_{34}-2e_{013}-2e_{024}-e_{025}-e_{035}-e_{045}-e_{124}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{12}-e_{23}-e_{34}-e_{45}-e_{013}-2e_{014}-e_{015}-e_{024}-2e_{035}-2e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{12}-e_{14}-e_{013}-e_{015}-2e_{023}-2e_{024}-e_{035}-2e_{045}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{12}-e_{13}-e_{14}-e_{45}-e_{015}-e_{023}-2e_{024}-e_{025}-e_{034}-2e_{035}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{12}-2e_{34}-2e_{014}-2e_{023}-e_{035}-e_{045}-e_{125}-e_{145}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-2e_{12}-2e_{34}-e_{45}-2e_{013}-2e_{024}-e_{025}-e_{035}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{05}-e_{23}-e_{24}-2e_{013}-e_{014}-e_{023}-e_{034}-2e_{045}-2e_{124}-e_{125}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{05}-2e_{23}-e_{34}-e_{45}-e_{012}-2e_{014}-e_{024}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{05}-e_{14}-e_{34}-e_{013}-3e_{024}-2e_{035}-e_{123}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{05}-e_{13}-e_{24}-e_{35}-e_{012}-2e_{024}-e_{034}-e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{05}-2e_{13}-e_{45}-e_{014}-2e_{023}-2e_{024}-e_{035}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{05}-2e_{13}-e_{45}-e_{012}-e_{023}-2e_{024}-e_{034}-e_{035}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{05}-e_{12}-2e_{23}-e_{24}-e_{45}-e_{013}-2e_{014}-e_{034}-e_{035}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{04}-2e_{35}-e_{012}-2e_{015}-2e_{024}-e_{025}-e_{034}-2e_{123}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{04}-e_{24}-2e_{012}-2e_{023}-e_{035}-2e_{045}-2e_{125}-3e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{04}-e_{14}-2e_{012}-2e_{013}-2e_{035}-e_{045}-2e_{125}-e_{145}-3e_{234}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{04}-e_{14}-2e_{35}-2e_{015}-e_{023}-2e_{024}-e_{025}-2e_{123}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{04}-e_{14}-e_{15}-e_{012}-2e_{023}-e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{04}-e_{13}-2e_{012}-e_{013}-e_{014}-2e_{035}-e_{045}-2e_{125}-e_{145}-3e_{234}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{04}-e_{13}-e_{45}-2e_{012}-e_{013}-e_{014}-e_{035}-e_{045}-2e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{04}-e_{13}-e_{23}-e_{45}-e_{012}-e_{015}-2e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{04}-e_{13}-e_{15}-e_{012}-2e_{023}-e_{024}-2e_{035}-e_{045}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{04}-e_{12}-e_{45}-e_{012}-2e_{013}-e_{014}-e_{035}-e_{045}-2e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{04}-e_{12}-e_{13}-e_{45}-e_{015}-e_{023}-2e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{04}-e_{05}-e_{12}-e_{13}-e_{45}-2e_{023}-e_{024}-e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{04}-e_{15}-e_{24}-e_{34}-e_{35}-e_{012}-e_{013}-e_{015}-e_{025}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{04}-e_{14}-e_{24}-2e_{35}-e_{013}-e_{015}-e_{023}-e_{025}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{04}-e_{13}-e_{25}-e_{35}-2e_{015}-e_{023}-e_{025}-e_{034}-e_{123}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{04}-e_{12}-e_{25}-e_{45}-e_{015}-2e_{023}-e_{035}-e_{123}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{04}-e_{12}-e_{25}-e_{45}-2e_{013}-e_{015}-e_{035}-e_{123}-e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{24}-2e_{012}-e_{023}-e_{024}-e_{035}-2e_{045}-2e_{125}-3e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{23}-e_{35}-2e_{012}-2e_{024}-e_{035}-e_{045}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{03}-2e_{23}-2e_{45}-e_{012}-2e_{014}-e_{024}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{15}-e_{012}-3e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{03}-e_{15}-e_{012}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{03}-e_{14}-2e_{012}-e_{013}-e_{014}-2e_{035}-e_{045}-2e_{125}-e_{145}-3e_{234}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{14}-e_{45}-2e_{012}-e_{013}-e_{014}-e_{035}-e_{045}-2e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{14}-2e_{45}-2e_{012}-e_{013}-e_{015}-e_{024}-e_{035}-e_{125}-e_{134}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{14}-e_{25}-e_{012}-2e_{024}-2e_{035}-e_{045}-2e_{125}-2e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{14}-e_{24}-e_{012}-2e_{023}-3e_{045}-2e_{125}-2e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{14}-e_{15}-e_{012}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-2e_{14}-2e_{25}-e_{35}-e_{013}-e_{015}-2e_{024}-e_{123}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-2e_{14}-e_{15}-e_{023}-2e_{024}-2e_{035}-e_{045}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{03}-e_{13}-e_{45}-2e_{012}-2e_{014}-e_{035}-e_{045}-2e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{13}-e_{24}-e_{012}-2e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{03}-e_{13}-2e_{23}-2e_{45}-2e_{014}-e_{024}-e_{035}-e_{124}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{12}-e_{45}-e_{012}-e_{013}-2e_{014}-e_{035}-e_{045}-2e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{04}-e_{25}-e_{015}-2e_{024}-2e_{035}-e_{123}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{03}-e_{04}-e_{15}-e_{012}-2e_{023}-2e_{045}-2e_{124}-e_{125}-2e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{04}-e_{12}-e_{14}-e_{25}-e_{35}-e_{014}-e_{015}-e_{035}-e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{04}-e_{12}-e_{14}-e_{23}-e_{25}-e_{35}-2e_{015}-e_{034}-e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{03}-e_{04}-e_{05}-e_{012}-2e_{023}-e_{045}-2e_{124}-2e_{125}-2e_{134}-2e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{03}-e_{24}-e_{25}-e_{45}-2e_{014}-e_{015}-e_{035}-2e_{123}-e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{03}-2e_{24}-e_{25}-2e_{014}-e_{015}-e_{035}-e_{045}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{03}-e_{05}-2e_{024}-e_{045}-2e_{124}-2e_{125}-2e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{02}-e_{34}-2e_{013}-2e_{024}-2e_{035}-e_{045}-e_{123}-e_{124}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{02}-e_{34}-e_{012}-e_{014}-2e_{023}-3e_{045}-e_{124}-2e_{125}-2e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-2e_{25}-e_{34}-e_{35}-2e_{013}-e_{015}-e_{024}-e_{034}-e_{123}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{24}-e_{45}-2e_{013}-2e_{014}-e_{035}-e_{045}-e_{123}-2e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{23}-e_{34}-2e_{45}-e_{012}-2e_{014}-e_{023}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{15}-e_{013}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{02}-e_{14}-e_{013}-e_{014}-e_{023}-e_{024}-2e_{035}-2e_{045}-e_{123}-3e_{125}-e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{14}-e_{012}-2e_{023}-e_{034}-3e_{045}-e_{124}-2e_{125}-2e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{14}-e_{35}-e_{013}-2e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{13}-e_{34}-e_{013}-2e_{024}-2e_{035}-e_{045}-e_{124}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{02}-e_{13}-e_{34}-e_{012}-2e_{014}-2e_{035}-e_{045}-2e_{125}-e_{145}-2e_{234}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{13}-e_{24}-e_{012}-e_{024}-e_{034}-2e_{035}-e_{045}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{02}-e_{13}-e_{14}-e_{24}-e_{014}-2e_{023}-e_{035}-2e_{045}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-2e_{13}-e_{45}-e_{014}-e_{023}-e_{024}-2e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-2e_{13}-e_{45}-e_{012}-e_{014}-e_{024}-2e_{035}-e_{045}-2e_{125}-e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-2e_{13}-e_{24}-e_{45}-e_{014}-e_{023}-e_{024}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{12}-e_{45}-2e_{014}-2e_{023}-e_{035}-e_{045}-2e_{125}-2e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{12}-e_{34}-e_{45}-2e_{014}-2e_{023}-e_{035}-e_{045}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{12}-e_{24}-e_{34}-e_{35}-2e_{013}-e_{024}-e_{035}-e_{045}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{12}-e_{14}-e_{34}-e_{014}-2e_{023}-e_{035}-2e_{045}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{12}-e_{13}-e_{34}-e_{45}-e_{013}-2e_{024}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{04}-e_{15}-e_{013}-e_{023}-e_{024}-2e_{035}-e_{045}-e_{123}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{04}-e_{13}-e_{15}-e_{023}-e_{025}-e_{034}-e_{035}-e_{045}-2e_{124}-e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{04}-e_{13}-e_{15}-e_{023}-e_{024}-2e_{035}-e_{045}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{04}-e_{13}-e_{14}-e_{23}-e_{45}-e_{024}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{03}-e_{013}-2e_{024}-2e_{035}-e_{045}-e_{123}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{02}-e_{03}-e_{013}-2e_{014}-e_{025}-e_{035}-2e_{045}-e_{123}-e_{124}-2e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{03}-e_{23}-2e_{45}-e_{014}-e_{024}-e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{03}-e_{23}-2e_{45}-2e_{014}-e_{024}-e_{035}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{03}-e_{14}-e_{15}-2e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{03}-2e_{14}-e_{023}-e_{024}-e_{035}-2e_{045}-e_{123}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{03}-2e_{14}-e_{25}-e_{015}-e_{024}-e_{034}-e_{035}-e_{045}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{02}-e_{03}-e_{12}-e_{35}-2e_{024}-e_{035}-e_{045}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-2e_{02}-e_{45}-2e_{014}-e_{023}-e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{02}-2e_{34}-e_{35}-2e_{013}-e_{025}-e_{045}-2e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{02}-e_{24}-e_{34}-e_{35}-2e_{013}-e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{02}-2e_{14}-e_{023}-e_{034}-e_{035}-2e_{045}-e_{123}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{02}-2e_{14}-e_{35}-e_{034}-e_{035}-e_{045}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-2e_{02}-e_{13}-e_{34}-e_{35}-e_{013}-e_{024}-e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{02}-e_{04}-e_{14}-e_{35}-e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{01}-e_{45}-e_{015}-3e_{024}-e_{034}-2e_{035}-2e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{01}-e_{34}-2e_{45}-e_{013}-e_{015}-2e_{023}-e_{024}-e_{025}-e_{035}-2e_{124}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{34}-2e_{45}-e_{012}-e_{013}-e_{015}-2e_{024}-e_{035}-e_{123}-e_{125}-e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-2e_{34}-e_{45}-e_{013}-e_{023}-e_{024}-2e_{025}-e_{035}-2e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{25}-2e_{34}-e_{45}-e_{013}-e_{015}-2e_{024}-e_{035}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{24}-e_{013}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{01}-e_{24}-e_{012}-2e_{023}-e_{034}-3e_{045}-e_{124}-2e_{125}-2e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{24}-e_{34}-e_{012}-2e_{023}-3e_{045}-2e_{125}-2e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-2e_{24}-e_{35}-e_{014}-e_{015}-2e_{023}-e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-2e_{24}-e_{34}-e_{35}-e_{012}-e_{013}-e_{023}-e_{035}-e_{045}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{23}-e_{45}-e_{013}-2e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{23}-e_{24}-e_{34}-e_{45}-2e_{014}-e_{023}-2e_{035}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-2e_{23}-e_{45}-e_{013}-e_{014}-e_{024}-2e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-2e_{23}-e_{34}-e_{45}-e_{013}-e_{014}-e_{024}-2e_{035}-e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{14}-e_{45}-e_{015}-e_{023}-2e_{024}-e_{034}-2e_{035}-2e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{14}-e_{45}-e_{015}-2e_{023}-2e_{024}-2e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{14}-e_{24}-e_{34}-e_{012}-2e_{023}-2e_{035}-e_{045}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{14}-e_{23}-e_{45}-e_{015}-e_{023}-2e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{14}-2e_{23}-e_{34}-e_{45}-e_{014}-e_{024}-2e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{14}-e_{15}-2e_{023}-2e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{14}-e_{15}-e_{23}-e_{023}-2e_{024}-2e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{13}-2e_{24}-e_{014}-2e_{023}-e_{035}-2e_{045}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{13}-e_{14}-e_{34}-2e_{023}-e_{024}-e_{035}-2e_{045}-e_{124}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{13}-e_{14}-e_{24}-2e_{023}-e_{024}-e_{035}-2e_{045}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{05}-e_{13}-e_{45}-2e_{023}-2e_{024}-e_{035}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{05}-e_{13}-2e_{24}-e_{014}-2e_{023}-e_{035}-e_{045}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{04}-2e_{23}-e_{45}-e_{013}-e_{015}-e_{025}-e_{034}-e_{035}-2e_{124}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{04}-e_{15}-2e_{023}-e_{024}-2e_{035}-e_{045}-e_{123}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{04}-e_{14}-2e_{23}-e_{45}-e_{024}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{04}-e_{13}-2e_{24}-e_{35}-e_{023}-e_{035}-e_{045}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{04}-e_{12}-e_{23}-e_{34}-2e_{35}-e_{015}-e_{024}-e_{025}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{04}-e_{05}-2e_{023}-e_{024}-e_{035}-e_{045}-e_{123}-e_{124}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{04}-e_{05}-e_{23}-e_{34}-e_{013}-e_{023}-e_{025}-e_{045}-2e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-2e_{04}-e_{24}-2e_{35}-e_{015}-e_{023}-e_{025}-2e_{123}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{03}-2e_{45}-e_{015}-e_{023}-2e_{024}-e_{035}-e_{123}-e_{124}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{03}-2e_{25}-e_{34}-e_{35}-e_{015}-e_{024}-e_{034}-e_{123}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{03}-e_{24}-2e_{024}-2e_{035}-e_{045}-e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{01}-e_{03}-2e_{24}-e_{25}-e_{014}-e_{015}-e_{034}-e_{035}-e_{045}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{02}-e_{34}-2e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{01}-e_{02}-e_{14}-e_{34}-2e_{023}-e_{035}-2e_{045}-e_{124}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{01}-e_{02}-e_{04}-e_{15}-e_{24}-e_{023}-2e_{035}-e_{045}-e_{123}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{01}-e_{45}-e_{023}-2e_{024}-e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{01}-2e_{24}-e_{023}-e_{034}-e_{035}-2e_{045}-e_{123}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{01}-e_{23}-2e_{24}-e_{35}-e_{034}-e_{035}-e_{045}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-2e_{01}-e_{05}-e_{23}-e_{24}-e_{45}-e_{023}-e_{034}-e_{035}-e_{124}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{25}-2e_{34}-e_{013}-e_{014}-2e_{015}-2e_{024}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{5}-e_{23}-e_{34}-e_{012}-e_{014}-2e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{5}-2e_{23}-e_{45}-2e_{013}-e_{014}-2e_{024}-e_{035}-e_{124}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{13}-e_{24}-e_{012}-e_{014}-2e_{023}-e_{024}-e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{05}-2e_{24}-e_{013}-2e_{014}-e_{023}-e_{034}-e_{035}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{05}-e_{13}-2e_{24}-2e_{014}-e_{023}-e_{034}-e_{035}-e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{03}-e_{23}-e_{45}-e_{012}-e_{013}-2e_{024}-e_{035}-e_{124}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{03}-e_{14}-e_{012}-e_{023}-2e_{024}-e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{03}-e_{14}-e_{23}-e_{24}-e_{25}-e_{013}-e_{014}-e_{015}-e_{024}-e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{03}-e_{13}-2e_{24}-2e_{014}-e_{023}-e_{035}-e_{045}-e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{01}-e_{014}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{01}-2e_{24}-e_{34}-e_{012}-e_{013}-e_{023}-e_{035}-e_{045}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{01}-e_{23}-2e_{24}-e_{013}-e_{014}-e_{034}-e_{035}-e_{045}-e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{01}-e_{13}-2e_{24}-e_{014}-2e_{023}-e_{035}-e_{045}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-e_{01}-e_{03}-e_{24}-e_{25}-e_{34}-e_{014}-e_{015}-e_{024}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{5}-2e_{01}-e_{23}-e_{34}-2e_{024}-e_{035}-e_{045}-e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{4}-2e_{25}-e_{34}-2e_{013}-2e_{015}-e_{023}-e_{024}-e_{123}-e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{4}-e_{15}-e_{012}-e_{014}-2e_{023}-e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{4}-e_{15}-e_{012}-e_{013}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{4}-e_{13}-e_{24}-e_{014}-e_{023}-e_{024}-e_{025}-2e_{035}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{4}-e_{13}-e_{24}-e_{45}-2e_{014}-2e_{023}-e_{025}-e_{035}-e_{123}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{4}-e_{05}-e_{35}-e_{012}-e_{013}-e_{023}-2e_{024}-e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{4}-e_{05}-e_{23}-e_{35}-e_{012}-e_{013}-2e_{024}-e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{4}-e_{05}-e_{13}-e_{45}-e_{014}-2e_{023}-e_{024}-e_{035}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{4}-e_{05}-e_{12}-e_{35}-e_{013}-e_{023}-2e_{024}-e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{4}-e_{04}-e_{45}-2e_{013}-e_{015}-e_{024}-e_{035}-2e_{123}-2e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{4}-e_{01}-e_{02}-e_{35}-e_{023}-e_{024}-e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{4}-e_{5}-e_{012}-e_{013}-e_{023}-2e_{024}-2e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{3}-e_{13}-e_{25}-e_{45}-e_{012}-e_{015}-2e_{024}-e_{034}-e_{035}-e_{124}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{3}-e_{05}-e_{23}-e_{45}-e_{012}-e_{014}-2e_{024}-e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{3}-e_{05}-e_{12}-e_{45}-e_{014}-e_{023}-2e_{024}-e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{3}-e_{03}-e_{25}-e_{45}-e_{012}-e_{015}-2e_{024}-e_{035}-e_{124}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{2}-e_{04}-e_{012}-e_{023}-e_{024}-2e_{035}-e_{045}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{2}-e_{03}-e_{35}-e_{012}-2e_{024}-e_{035}-e_{045}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $4l-e_{2}-e_{02}-e_{14}-e_{35}-e_{45}-e_{014}-e_{015}-e_{025}-2e_{034}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $4l-e_{0}-e_{35}-e_{013}-2e_{024}-e_{035}-e_{045}-e_{124}-3e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{24}-e_{34}-2e_{35}-2e_{012}-e_{013}-e_{014}-e_{015}-2e_{023}-e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{23}-2e_{35}-2e_{012}-2e_{013}-e_{014}-2e_{024}-2e_{025}-e_{045}-e_{125}-2e_{134}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{23}-2e_{45}-2e_{012}-e_{014}-e_{023}-e_{024}-e_{034}-2e_{035}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{23}-e_{24}-e_{25}-e_{45}-e_{012}-2e_{013}-e_{014}-e_{015}-2e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{15}-2e_{35}-e_{012}-e_{014}-e_{015}-2e_{023}-e_{025}-3e_{034}-e_{123}-3e_{124}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{14}-e_{23}-e_{34}-2e_{45}-2e_{013}-e_{014}-e_{015}-3e_{024}-2e_{035}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{14}-3e_{23}-2e_{45}-2e_{012}-e_{014}-e_{015}-2e_{034}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{14}-2e_{25}-e_{35}-e_{45}-2e_{013}-2e_{015}-e_{023}-2e_{024}-e_{034}-2e_{123}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{14}-e_{23}-e_{012}-3e_{013}-2e_{024}-e_{035}-3e_{045}-3e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{14}-2e_{23}-e_{35}-e_{45}-2e_{013}-e_{015}-3e_{024}-e_{025}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-3e_{14}-e_{23}-2e_{013}-2e_{023}-2e_{024}-e_{025}-e_{035}-2e_{045}-2e_{125}-2e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-3e_{14}-e_{23}-2e_{35}-2e_{012}-e_{015}-e_{023}-2e_{034}-e_{035}-2e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{13}-2e_{25}-2e_{35}-e_{012}-e_{014}-2e_{015}-e_{023}-3e_{034}-3e_{124}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{13}-e_{23}-e_{24}-e_{34}-2e_{45}-3e_{014}-2e_{023}-2e_{035}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{13}-e_{23}-2e_{24}-e_{34}-3e_{014}-e_{015}-e_{023}-3e_{035}-e_{045}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{13}-e_{15}-e_{23}-e_{25}-2e_{012}-3e_{024}-e_{034}-3e_{035}-e_{045}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{13}-e_{14}-e_{34}-2e_{45}-e_{012}-e_{013}-2e_{015}-3e_{024}-e_{034}-e_{035}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{13}-e_{14}-e_{34}-2e_{35}-2e_{012}-2e_{014}-e_{015}-2e_{023}-e_{035}-e_{045}-2e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{13}-2e_{14}-2e_{35}-2e_{012}-e_{015}-2e_{023}-2e_{034}-e_{035}-e_{124}-2e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{13}-e_{25}-e_{34}-e_{45}-e_{012}-e_{015}-3e_{024}-e_{034}-2e_{035}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{13}-e_{24}-e_{25}-e_{45}-e_{012}-3e_{014}-e_{015}-2e_{023}-2e_{035}-2e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{13}-e_{23}-2e_{45}-e_{012}-e_{013}-3e_{024}-e_{034}-2e_{035}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{13}-e_{14}-2e_{25}-e_{35}-2e_{014}-2e_{015}-e_{023}-2e_{024}-e_{025}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-3e_{13}-e_{25}-2e_{45}-2e_{014}-e_{015}-2e_{023}-2e_{024}-e_{035}-e_{124}-e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-3e_{13}-e_{25}-2e_{45}-2e_{012}-e_{015}-2e_{024}-2e_{034}-e_{035}-e_{124}-e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{12}-e_{14}-e_{35}-e_{013}-3e_{014}-e_{015}-2e_{023}-2e_{035}-3e_{125}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}(1)\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{12}-e_{14}-2e_{24}-2e_{35}-e_{45}-2e_{013}-e_{015}-2e_{023}-e_{024}-e_{025}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{12}-e_{13}-e_{23}-2e_{45}-e_{012}-e_{013}-e_{015}-3e_{024}-e_{034}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{12}-2e_{13}-e_{45}-e_{014}-2e_{023}-3e_{024}-3e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{12}-2e_{34}-e_{45}-2e_{013}-3e_{024}-e_{025}-2e_{035}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{12}-e_{23}-2e_{34}-e_{45}-3e_{014}-e_{015}-2e_{023}-2e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{12}-e_{14}-2e_{34}-2e_{014}-3e_{023}-e_{025}-e_{035}-2e_{045}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{12}-e_{14}-2e_{34}-2e_{014}-e_{015}-3e_{023}-2e_{035}-e_{045}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{12}-e_{14}-2e_{34}-e_{35}-2e_{014}-e_{015}-3e_{023}-e_{035}-e_{045}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{05}-e_{24}-2e_{25}-2e_{013}-3e_{014}-e_{015}-e_{023}-e_{024}-e_{035}-2e_{123}-e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{05}-3e_{23}-2e_{45}-2e_{012}-2e_{014}-e_{024}-e_{034}-e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{05}-3e_{14}-e_{23}-2e_{013}-e_{023}-2e_{024}-e_{025}-e_{045}-2e_{125}-2e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{05}-e_{13}-e_{14}-e_{23}-e_{45}-e_{012}-e_{013}-e_{023}-3e_{024}-2e_{035}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{05}-2e_{13}-e_{45}-e_{014}-2e_{023}-3e_{024}-2e_{035}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{05}-2e_{13}-e_{23}-e_{45}-2e_{012}-3e_{024}-e_{034}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{05}-e_{12}-e_{14}-e_{34}-e_{35}-e_{013}-e_{023}-3e_{024}-2e_{035}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{05}-e_{12}-2e_{13}-e_{45}-e_{012}-e_{023}-3e_{024}-e_{034}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{05}-2e_{12}-e_{34}-e_{45}-2e_{014}-3e_{023}-e_{024}-e_{035}-e_{045}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{05}-2e_{12}-e_{23}-e_{45}-2e_{013}-3e_{024}-e_{034}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{05}-2e_{12}-e_{13}-e_{45}-e_{013}-e_{023}-3e_{024}-e_{034}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{05}-e_{14}-e_{15}-e_{013}-e_{014}-2e_{023}-3e_{024}-e_{035}-2e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{05}-2e_{13}-2e_{23}-e_{34}-e_{45}-e_{012}-2e_{014}-2e_{024}-e_{035}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{04}-2e_{25}-e_{35}-2e_{013}-2e_{015}-e_{023}-e_{024}-e_{025}-2e_{034}-2e_{123}-3e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{04}-2e_{24}-2e_{35}-2e_{012}-2e_{013}-e_{023}-e_{035}-e_{045}-3e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{04}-e_{14}-e_{24}-2e_{012}-3e_{013}-e_{035}-3e_{045}-3e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{04}-2e_{14}-e_{23}-2e_{012}-2e_{023}-2e_{035}-2e_{045}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{04}-2e_{13}-2e_{25}-e_{35}-2e_{015}-e_{023}-e_{024}-e_{025}-2e_{034}-3e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{04}-2e_{13}-e_{24}-e_{45}-e_{012}-e_{023}-2e_{024}-3e_{035}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{04}-2e_{13}-2e_{24}-2e_{35}-e_{45}-2e_{014}-e_{015}-2e_{023}-e_{025}-e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{04}-e_{12}-e_{24}-e_{012}-3e_{013}-e_{014}-e_{035}-3e_{045}-3e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{04}-e_{12}-e_{14}-e_{012}-3e_{023}-e_{024}-e_{035}-3e_{045}-3e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{04}-e_{12}-e_{14}-e_{012}-3e_{013}-e_{024}-e_{035}-3e_{045}-3e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{04}-e_{12}-e_{14}-e_{25}-e_{35}-e_{013}-2e_{014}-e_{015}-e_{023}-2e_{035}-2e_{125}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{04}-e_{05}-2e_{13}-e_{23}-2e_{24}-e_{45}-2e_{014}-e_{023}-2e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{04}-e_{05}-e_{12}-e_{23}-2e_{45}-e_{012}-e_{014}-2e_{023}-e_{024}-e_{035}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{04}-e_{05}-2e_{12}-e_{45}-e_{014}-3e_{023}-e_{024}-e_{035}-e_{045}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{04}-2e_{15}-2e_{24}-e_{34}-e_{012}-2e_{013}-e_{035}-e_{045}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{04}-e_{13}-2e_{45}-2e_{012}-2e_{013}-e_{015}-e_{035}-e_{124}-2e_{125}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{04}-e_{13}-e_{23}-2e_{35}-e_{45}-2e_{012}-2e_{015}-e_{024}-e_{025}-e_{123}-e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{04}-e_{13}-e_{15}-e_{012}-e_{015}-3e_{023}-2e_{035}-e_{045}-2e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{04}-2e_{13}-2e_{24}-e_{45}-e_{014}-e_{015}-e_{023}-2e_{035}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{04}-2e_{13}-e_{15}-3e_{023}-e_{025}-e_{035}-2e_{045}-3e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{04}-e_{12}-2e_{45}-e_{015}-3e_{023}-e_{025}-e_{035}-e_{123}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{04}-2e_{12}-e_{45}-3e_{023}-e_{025}-e_{035}-e_{045}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{04}-2e_{12}-2e_{45}-e_{015}-3e_{023}-e_{025}-e_{035}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{04}-2e_{12}-e_{35}-e_{45}-2e_{013}-e_{014}-e_{015}-e_{035}-2e_{125}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{04}-e_{05}-e_{13}-e_{15}-e_{012}-3e_{023}-e_{035}-e_{045}-2e_{124}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{04}-e_{05}-2e_{13}-2e_{25}-e_{35}-e_{012}-e_{014}-e_{015}-e_{023}-e_{124}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{04}-e_{05}-e_{12}-e_{13}-2e_{25}-e_{35}-e_{013}-e_{015}-e_{023}-e_{034}-2e_{124}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{03}-e_{23}-2e_{35}-e_{45}-2e_{014}-2e_{015}-3e_{024}-e_{025}-2e_{123}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-2e_{14}-e_{23}-e_{25}-2e_{34}-2e_{012}-e_{023}-e_{035}-e_{045}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-2e_{14}-e_{15}-e_{013}-e_{023}-3e_{024}-2e_{035}-2e_{045}-2e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-3e_{14}-e_{013}-e_{023}-2e_{024}-e_{025}-2e_{035}-2e_{045}-2e_{123}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{13}-e_{23}-e_{45}-2e_{012}-3e_{024}-2e_{035}-e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{13}-e_{14}-e_{23}-e_{25}-e_{45}-e_{012}-e_{015}-3e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{03}-2e_{13}-e_{45}-e_{012}-e_{023}-3e_{024}-2e_{035}-e_{045}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-2e_{13}-e_{45}-2e_{012}-3e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-2e_{13}-e_{24}-e_{45}-2e_{012}-2e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-2e_{13}-e_{23}-2e_{45}-e_{012}-3e_{024}-2e_{035}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{12}-e_{15}-e_{23}-e_{45}-e_{012}-e_{013}-3e_{024}-2e_{035}-e_{045}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{03}-e_{12}-e_{13}-e_{45}-e_{012}-e_{023}-3e_{024}-2e_{035}-e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{12}-e_{13}-e_{23}-2e_{45}-e_{014}-3e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{12}-e_{13}-e_{23}-2e_{45}-e_{013}-3e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-2e_{12}-e_{45}-e_{013}-e_{023}-3e_{024}-2e_{035}-e_{045}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-2e_{12}-e_{25}-e_{35}-e_{45}-e_{013}-e_{015}-e_{023}-3e_{024}-e_{035}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{03}-2e_{12}-e_{13}-e_{45}-e_{015}-e_{023}-3e_{024}-2e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{05}-e_{13}-e_{14}-e_{45}-e_{012}-e_{023}-3e_{024}-2e_{035}-e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{03}-e_{05}-e_{12}-e_{14}-e_{35}-e_{023}-3e_{024}-e_{035}-e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{05}-e_{12}-e_{14}-e_{23}-e_{013}-3e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{05}-e_{12}-e_{13}-e_{14}-e_{023}-3e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{05}-2e_{12}-e_{35}-e_{45}-e_{013}-3e_{024}-e_{035}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{04}-e_{23}-2e_{25}-e_{35}-e_{014}-3e_{015}-2e_{034}-e_{123}-3e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{03}-e_{04}-2e_{12}-e_{35}-e_{45}-e_{013}-2e_{014}-e_{015}-e_{035}-2e_{125}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-2e_{45}-e_{014}-2e_{015}-3e_{024}-e_{035}-3e_{123}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-e_{24}-e_{012}-3e_{014}-2e_{025}-e_{035}-2e_{045}-2e_{123}-2e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-e_{24}-e_{25}-e_{45}-e_{012}-3e_{014}-e_{015}-2e_{035}-2e_{123}-2e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{03}-e_{15}-2e_{24}-e_{25}-e_{35}-2e_{012}-e_{024}-e_{035}-e_{045}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{03}-e_{14}-2e_{24}-2e_{014}-e_{023}-e_{025}-e_{035}-2e_{045}-2e_{123}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-2e_{14}-e_{23}-e_{45}-e_{014}-e_{015}-2e_{024}-2e_{035}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-2e_{14}-e_{23}-2e_{45}-e_{014}-2e_{024}-e_{025}-e_{035}-2e_{123}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{03}-2e_{14}-e_{15}-e_{25}-3e_{024}-2e_{035}-e_{045}-2e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-3e_{14}-e_{023}-2e_{024}-e_{025}-e_{035}-2e_{045}-2e_{123}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-e_{12}-e_{25}-e_{35}-e_{015}-3e_{024}-e_{035}-e_{045}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-e_{12}-e_{24}-e_{25}-3e_{014}-e_{015}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-e_{12}-e_{23}-e_{24}-e_{35}-e_{45}-3e_{014}-e_{015}-e_{035}-2e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-e_{12}-e_{14}-e_{35}-e_{45}-e_{015}-3e_{024}-e_{025}-e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{03}-2e_{12}-e_{25}-e_{35}-3e_{014}-e_{015}-e_{035}-e_{045}-e_{125}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-2e_{12}-e_{15}-e_{25}-3e_{024}-2e_{035}-e_{045}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{03}-e_{05}-e_{14}-e_{15}-e_{45}-e_{012}-3e_{024}-e_{035}-2e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{03}-e_{05}-e_{12}-e_{15}-e_{45}-3e_{024}-e_{035}-e_{123}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-2e_{25}-2e_{013}-3e_{014}-e_{015}-e_{024}-2e_{035}-e_{045}-2e_{123}-e_{125}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{24}-e_{25}-2e_{34}-e_{45}-3e_{014}-e_{015}-e_{023}-2e_{035}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-2e_{14}-2e_{34}-e_{012}-e_{014}-2e_{023}-2e_{035}-e_{045}-e_{123}-3e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-2e_{14}-e_{25}-2e_{34}-e_{012}-e_{014}-2e_{023}-e_{035}-2e_{045}-e_{123}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-2e_{14}-e_{23}-3e_{013}-e_{024}-e_{035}-3e_{045}-3e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-2e_{14}-e_{23}-2e_{25}-e_{34}-e_{35}-2e_{013}-2e_{015}-2e_{024}-e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-3e_{14}-2e_{23}-e_{012}-e_{015}-2e_{034}-2e_{035}-e_{045}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{13}-2e_{25}-2e_{35}-e_{012}-e_{013}-e_{015}-3e_{034}-3e_{124}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{13}-e_{24}-e_{34}-e_{45}-e_{012}-e_{013}-2e_{024}-3e_{035}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{13}-e_{14}-e_{24}-e_{014}-3e_{023}-e_{035}-3e_{045}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{13}-e_{14}-e_{23}-e_{34}-2e_{45}-2e_{014}-e_{023}-e_{024}-2e_{035}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-2e_{13}-e_{45}-e_{012}-e_{023}-2e_{024}-e_{034}-2e_{035}-e_{045}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-2e_{13}-2e_{24}-e_{45}-2e_{014}-2e_{023}-2e_{035}-e_{045}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-2e_{13}-e_{15}-2e_{24}-2e_{014}-2e_{023}-2e_{035}-2e_{045}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-2e_{13}-e_{15}-2e_{24}-e_{45}-2e_{014}-2e_{023}-2e_{035}-e_{045}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-e_{12}-e_{34}-e_{45}-2e_{013}-3e_{024}-3e_{035}-e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{12}-e_{14}-3e_{013}-e_{014}-e_{024}-e_{035}-3e_{045}-3e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{12}-e_{14}-e_{34}-e_{014}-3e_{023}-e_{035}-3e_{045}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{12}-e_{13}-e_{45}-e_{014}-2e_{023}-2e_{024}-2e_{035}-e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{12}-e_{13}-e_{34}-e_{45}-e_{014}-e_{023}-2e_{024}-3e_{035}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{12}-e_{13}-2e_{34}-2e_{45}-e_{013}-e_{014}-e_{015}-2e_{024}-e_{035}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-e_{05}-2e_{34}-e_{45}-3e_{014}-2e_{023}-e_{035}-2e_{123}-e_{124}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{05}-e_{13}-2e_{24}-2e_{34}-e_{45}-e_{012}-2e_{013}-e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{05}-2e_{13}-e_{14}-e_{023}-2e_{024}-e_{034}-2e_{035}-e_{045}-e_{124}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-2e_{05}-e_{15}-2e_{24}-e_{013}-2e_{014}-2e_{034}-e_{035}-3e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-2e_{05}-e_{13}-2e_{14}-e_{15}-2e_{024}-2e_{034}-e_{035}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{04}-3e_{35}-e_{012}-2e_{014}-2e_{015}-e_{025}-e_{034}-2e_{123}-e_{134}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{04}-2e_{25}-e_{35}-e_{45}-2e_{013}-2e_{015}-2e_{034}-2e_{123}-2e_{124}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-e_{04}-2e_{24}-2e_{35}-e_{012}-e_{013}-e_{023}-e_{035}-e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-e_{04}-2e_{14}-e_{012}-2e_{013}-2e_{035}-2e_{045}-3e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{04}-e_{13}-e_{14}-3e_{023}-e_{035}-3e_{045}-e_{124}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{04}-e_{13}-e_{14}-e_{012}-2e_{013}-e_{035}-3e_{045}-3e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{04}-2e_{13}-e_{14}-e_{15}-2e_{023}-e_{025}-e_{034}-e_{035}-2e_{045}-2e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-e_{03}-e_{45}-e_{013}-e_{023}-2e_{024}-2e_{035}-e_{045}-2e_{124}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}(1)\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-e_{24}-2e_{35}-e_{013}-2e_{024}-e_{035}-e_{045}-e_{124}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-2e_{24}-2e_{35}-e_{012}-e_{013}-e_{024}-e_{035}-e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-e_{03}-2e_{23}-e_{34}-2e_{45}-3e_{014}-e_{035}-e_{123}-e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-e_{14}-2e_{15}-e_{35}-e_{014}-e_{015}-e_{023}-e_{025}-2e_{034}-2e_{123}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-2e_{14}-2e_{023}-e_{024}-e_{035}-3e_{045}-e_{123}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-2e_{14}-2e_{013}-e_{024}-e_{035}-3e_{045}-e_{123}-3e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-2e_{14}-2e_{35}-e_{45}-2e_{015}-2e_{024}-e_{025}-e_{034}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-e_{03}-2e_{14}-e_{24}-2e_{25}-e_{35}-e_{013}-2e_{015}-e_{024}-e_{034}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-e_{03}-e_{13}-e_{24}-e_{35}-e_{012}-2e_{024}-2e_{035}-e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-e_{13}-e_{14}-e_{24}-e_{35}-2e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-2e_{13}-e_{45}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-2e_{13}-e_{45}-e_{012}-2e_{024}-2e_{035}-e_{045}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-2e_{13}-e_{23}-e_{24}-2e_{45}-e_{014}-e_{024}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{02}-e_{03}-e_{12}-e_{14}-e_{023}-2e_{024}-2e_{035}-2e_{045}-3e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-e_{05}-e_{13}-e_{14}-e_{24}-e_{35}-2e_{024}-e_{035}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-e_{03}-e_{04}-2e_{24}-e_{012}-2e_{035}-e_{045}-3e_{125}-3e_{134}-2e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{02}-2e_{03}-e_{05}-2e_{14}-e_{45}-e_{015}-2e_{024}-e_{035}-2e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-2e_{35}-e_{45}-e_{013}-2e_{014}-2e_{015}-e_{024}-e_{025}-e_{123}-2e_{134}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{34}-e_{013}-3e_{014}-e_{025}-2e_{035}-2e_{045}-2e_{123}-2e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{34}-2e_{35}-e_{45}-2e_{014}-2e_{015}-e_{024}-e_{025}-e_{034}-3e_{123}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-2e_{34}-e_{45}-2e_{013}-e_{024}-e_{025}-2e_{035}-2e_{124}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{24}-e_{34}-2e_{35}-2e_{013}-e_{024}-e_{035}-e_{045}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-e_{15}-e_{34}-e_{013}-3e_{014}-3e_{035}-e_{045}-2e_{123}-2e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{15}-2e_{34}-2e_{013}-e_{023}-e_{025}-e_{035}-2e_{045}-3e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-2e_{15}-e_{24}-2e_{34}-e_{013}-2e_{014}-2e_{035}-e_{045}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-2e_{15}-2e_{24}-e_{013}-e_{014}-e_{023}-2e_{035}-e_{045}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{14}-e_{34}-e_{014}-2e_{023}-e_{035}-3e_{045}-e_{123}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{14}-2e_{34}-e_{45}-2e_{014}-e_{023}-e_{025}-e_{035}-e_{045}-2e_{123}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-2e_{14}-e_{34}-e_{35}-e_{45}-e_{014}-e_{015}-e_{023}-e_{034}-e_{035}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-2e_{14}-e_{15}-e_{35}-e_{45}-e_{012}-2e_{013}-e_{035}-e_{045}-e_{125}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-3e_{14}-e_{023}-e_{025}-2e_{034}-e_{035}-2e_{045}-2e_{123}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-3e_{14}-e_{015}-e_{023}-2e_{034}-2e_{035}-e_{045}-2e_{123}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{13}-2e_{35}-e_{45}-e_{014}-2e_{015}-e_{024}-e_{025}-2e_{034}-2e_{123}-e_{124}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-e_{13}-e_{34}-e_{35}-3e_{014}-e_{015}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{13}-e_{24}-e_{34}-e_{45}-2e_{014}-e_{023}-2e_{035}-e_{045}-e_{123}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-e_{13}-e_{15}-e_{34}-3e_{014}-3e_{035}-e_{045}-e_{123}-2e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{13}-e_{14}-e_{023}-e_{025}-2e_{034}-e_{035}-2e_{045}-2e_{124}-2e_{125}-e_{134}-2e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{13}-e_{14}-e_{023}-e_{024}-e_{034}-2e_{035}-2e_{045}-e_{124}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{13}-e_{14}-e_{15}-2e_{35}-e_{015}-e_{025}-3e_{034}-e_{123}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{13}-2e_{14}-e_{15}-e_{023}-e_{024}-e_{034}-2e_{035}-2e_{045}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-2e_{13}-e_{15}-e_{25}-e_{024}-2e_{034}-2e_{035}-e_{045}-2e_{124}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{12}-2e_{14}-2e_{023}-e_{034}-3e_{045}-2e_{125}-2e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{05}-3e_{14}-e_{023}-2e_{034}-e_{035}-e_{045}-2e_{123}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{05}-2e_{13}-e_{14}-e_{15}-e_{45}-e_{024}-2e_{034}-e_{035}-e_{123}-e_{124}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-e_{04}-e_{35}-e_{013}-2e_{014}-e_{015}-2e_{035}-e_{045}-2e_{123}-2e_{125}-e_{134}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{04}-2e_{35}-e_{45}-e_{012}-2e_{013}-e_{015}-e_{025}-e_{124}-2e_{134}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{04}-e_{15}-e_{013}-2e_{014}-3e_{035}-e_{045}-2e_{123}-2e_{125}-e_{134}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{04}-2e_{14}-e_{34}-e_{35}-e_{023}-e_{035}-e_{045}-e_{123}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{04}-e_{13}-e_{15}-e_{023}-e_{034}-2e_{035}-e_{045}-2e_{124}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{04}-2e_{13}-e_{35}-e_{45}-e_{015}-e_{023}-e_{034}-e_{035}-2e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{02}-e_{04}-2e_{13}-e_{34}-e_{45}-e_{024}-2e_{035}-e_{124}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{02}-e_{03}-e_{15}-2e_{014}-e_{024}-2e_{035}-2e_{045}-2e_{123}-2e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-3e_{02}-e_{34}-e_{35}-e_{45}-2e_{013}-e_{035}-e_{045}-2e_{124}-2e_{125}-e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-3e_{02}-2e_{34}-2e_{013}-e_{035}-2e_{045}-2e_{124}-2e_{125}-e_{134}-e_{135}-e_{145}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-3e_{02}-2e_{14}-e_{45}-2e_{034}-e_{035}-e_{045}-2e_{123}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-3e_{02}-2e_{13}-e_{14}-e_{45}-e_{034}-2e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{25}-2e_{34}-e_{35}-e_{45}-e_{013}-e_{014}-2e_{015}-3e_{024}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{24}-2e_{45}-e_{013}-2e_{015}-3e_{023}-e_{025}-e_{035}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{23}-2e_{34}-e_{45}-2e_{014}-e_{015}-e_{024}-2e_{035}-e_{124}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{23}-e_{24}-e_{34}-e_{45}-e_{012}-2e_{014}-e_{023}-2e_{035}-e_{045}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-3e_{23}-2e_{45}-2e_{014}-e_{024}-e_{034}-2e_{035}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-3e_{23}-2e_{45}-e_{013}-2e_{014}-e_{024}-e_{034}-2e_{035}-e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-3e_{23}-e_{24}-e_{45}-e_{013}-2e_{014}-e_{034}-2e_{035}-e_{045}-e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{15}-2e_{34}-e_{012}-e_{014}-3e_{023}-2e_{035}-e_{045}-2e_{124}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{15}-2e_{23}-e_{012}-e_{014}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{14}-e_{35}-e_{015}-3e_{023}-2e_{024}-e_{035}-e_{045}-e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{14}-e_{23}-e_{34}-e_{012}-2e_{023}-e_{024}-2e_{035}-2e_{045}-3e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-2e_{14}-e_{23}-e_{25}-2e_{34}-e_{45}-e_{012}-e_{015}-2e_{023}-e_{035}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{13}-e_{14}-2e_{45}-e_{015}-e_{023}-3e_{024}-e_{034}-2e_{035}-2e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{13}-e_{14}-e_{25}-e_{45}-e_{015}-2e_{023}-3e_{024}-2e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-2e_{13}-e_{45}-2e_{023}-3e_{024}-2e_{035}-e_{045}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{13}-e_{35}-e_{45}-2e_{023}-e_{024}-2e_{025}-2e_{034}-e_{045}-3e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-2e_{13}-e_{24}-e_{34}-2e_{45}-e_{012}-e_{015}-2e_{024}-e_{034}-e_{035}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{12}-e_{23}-2e_{45}-e_{013}-e_{015}-3e_{024}-e_{034}-2e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{12}-e_{23}-2e_{34}-e_{35}-e_{45}-2e_{014}-e_{015}-2e_{023}-e_{035}-e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{12}-2e_{23}-e_{34}-2e_{45}-2e_{014}-e_{023}-e_{024}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{12}-e_{15}-e_{34}-e_{45}-e_{013}-e_{023}-3e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{12}-e_{15}-e_{23}-e_{45}-e_{013}-e_{023}-3e_{024}-2e_{035}-e_{045}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{12}-e_{14}-3e_{023}-2e_{024}-e_{035}-3e_{045}-3e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{12}-e_{14}-2e_{34}-e_{014}-3e_{023}-e_{025}-e_{035}-2e_{045}-e_{124}-2e_{125}-2e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{12}-e_{13}-2e_{45}-e_{015}-e_{023}-3e_{024}-e_{034}-2e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{12}-e_{13}-2e_{34}-2e_{45}-e_{013}-e_{015}-3e_{024}-e_{035}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{12}-e_{13}-e_{23}-e_{34}-2e_{45}-e_{013}-3e_{024}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-2e_{12}-2e_{34}-2e_{014}-2e_{023}-2e_{035}-e_{045}-2e_{125}-e_{145}-e_{234}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{05}-2e_{23}-2e_{24}-e_{45}-e_{013}-2e_{014}-e_{034}-2e_{035}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{05}-e_{15}-e_{014}-2e_{023}-3e_{024}-2e_{035}-e_{045}-2e_{123}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{05}-e_{14}-e_{34}-e_{35}-e_{023}-3e_{024}-2e_{035}-e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{05}-e_{13}-2e_{23}-2e_{24}-e_{45}-2e_{014}-e_{034}-2e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{05}-e_{13}-e_{14}-e_{45}-2e_{023}-3e_{024}-2e_{035}-e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{04}-3e_{23}-e_{45}-e_{013}-e_{014}-e_{015}-e_{034}-2e_{035}-2e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{04}-e_{14}-2e_{25}-2e_{35}-2e_{015}-e_{023}-2e_{034}-e_{123}-2e_{124}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{04}-e_{13}-e_{14}-e_{24}-3e_{023}-e_{025}-e_{035}-2e_{045}-e_{124}-2e_{125}-e_{134}-2e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{04}-e_{12}-e_{25}-2e_{34}-e_{35}-e_{45}-e_{013}-2e_{015}-2e_{024}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{04}-e_{12}-e_{15}-e_{45}-2e_{023}-2e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{04}-e_{12}-e_{13}-e_{34}-2e_{45}-e_{015}-e_{023}-2e_{024}-e_{035}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{04}-e_{05}-e_{24}-e_{45}-e_{014}-2e_{023}-e_{024}-2e_{035}-2e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{04}-e_{05}-e_{24}-e_{45}-e_{012}-3e_{023}-e_{035}-e_{045}-e_{124}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{04}-e_{05}-e_{23}-2e_{45}-e_{012}-2e_{023}-e_{024}-e_{035}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{04}-e_{05}-e_{23}-e_{24}-2e_{45}-e_{012}-2e_{023}-e_{035}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{04}-e_{05}-e_{12}-e_{23}-2e_{45}-2e_{023}-e_{024}-e_{035}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-2e_{04}-e_{015}-3e_{023}-2e_{035}-e_{045}-e_{123}-2e_{124}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{04}-2e_{35}-2e_{015}-e_{023}-e_{024}-2e_{025}-e_{034}-3e_{123}-e_{124}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{04}-2e_{25}-e_{015}-2e_{023}-e_{034}-e_{035}-e_{045}-2e_{123}-2e_{124}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-2e_{04}-e_{05}-e_{13}-2e_{24}-e_{023}-2e_{035}-e_{123}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{34}-2e_{45}-e_{012}-2e_{015}-3e_{024}-e_{035}-2e_{123}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{25}-2e_{34}-e_{35}-e_{45}-e_{014}-2e_{015}-2e_{024}-e_{025}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{03}-2e_{23}-2e_{24}-e_{45}-2e_{014}-2e_{035}-e_{045}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{14}-e_{015}-e_{023}-3e_{024}-2e_{035}-2e_{045}-2e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{14}-2e_{45}-e_{015}-e_{023}-3e_{024}-2e_{035}-2e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{14}-2e_{23}-2e_{45}-e_{014}-2e_{024}-2e_{035}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{12}-e_{24}-e_{023}-2e_{024}-2e_{035}-2e_{045}-3e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{12}-e_{15}-e_{45}-e_{023}-3e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{12}-e_{13}-e_{23}-2e_{45}-e_{015}-3e_{024}-e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{05}-e_{35}-e_{023}-3e_{024}-e_{035}-e_{045}-e_{123}-e_{124}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{05}-2e_{25}-e_{35}-2e_{014}-e_{015}-2e_{024}-2e_{123}-e_{134}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{05}-e_{24}-2e_{45}-e_{012}-e_{015}-2e_{023}-e_{024}-e_{035}-e_{124}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{05}-e_{12}-e_{24}-e_{45}-e_{023}-2e_{024}-2e_{035}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{05}-e_{12}-e_{23}-e_{35}-3e_{024}-e_{035}-e_{045}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{03}-e_{04}-e_{12}-e_{23}-2e_{45}-e_{015}-2e_{024}-e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-2e_{03}-e_{04}-e_{14}-2e_{25}-e_{015}-e_{024}-e_{035}-e_{045}-2e_{123}-e_{124}-e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{02}-2e_{34}-2e_{35}-e_{45}-e_{014}-2e_{015}-2e_{024}-e_{025}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{14}-2e_{35}-e_{45}-2e_{015}-2e_{024}-e_{025}-2e_{034}-3e_{123}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{14}-e_{34}-3e_{023}-e_{035}-3e_{045}-e_{124}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{13}-2e_{24}-e_{35}-e_{024}-e_{034}-2e_{035}-e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{13}-e_{14}-e_{34}-2e_{45}-e_{015}-2e_{024}-e_{034}-e_{035}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{02}-2e_{13}-e_{34}-e_{45}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{124}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{02}-2e_{13}-e_{14}-2e_{45}-e_{015}-2e_{024}-e_{034}-e_{035}-e_{123}-2e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{04}-2e_{24}-e_{023}-3e_{035}-e_{045}-3e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{04}-2e_{23}-e_{45}-e_{013}-e_{024}-2e_{035}-e_{045}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{04}-e_{15}-e_{45}-2e_{023}-e_{024}-2e_{035}-e_{045}-e_{123}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{02}-2e_{04}-3e_{35}-e_{012}-e_{015}-e_{025}-e_{123}-2e_{134}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{03}-2e_{24}-e_{024}-3e_{035}-e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(2)$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{03}-2e_{24}-e_{45}-e_{012}-e_{023}-2e_{035}-e_{045}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{03}-e_{15}-2e_{24}-e_{45}-e_{012}-e_{023}-2e_{035}-e_{045}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-e_{02}-e_{03}-e_{14}-e_{15}-e_{23}-2e_{024}-2e_{035}-2e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{01}-2e_{02}-2e_{35}-e_{015}-2e_{024}-e_{034}-e_{035}-e_{045}-2e_{123}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{25}-2e_{34}-e_{35}-e_{45}-e_{015}-3e_{024}-e_{035}-2e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{23}-2e_{34}-e_{35}-e_{45}-e_{014}-e_{015}-2e_{023}-e_{035}-2e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-2e_{23}-e_{34}-e_{35}-e_{45}-e_{014}-e_{015}-e_{023}-e_{034}-e_{035}-2e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-3e_{23}-e_{24}-e_{45}-e_{014}-e_{034}-2e_{035}-e_{045}-e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{15}-e_{34}-e_{023}-3e_{024}-2e_{035}-2e_{045}-2e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{15}-e_{25}-2e_{34}-3e_{024}-2e_{035}-e_{045}-2e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{15}-e_{24}-e_{45}-e_{023}-2e_{024}-e_{034}-2e_{035}-e_{045}-2e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{14}-e_{34}-3e_{023}-2e_{035}-2e_{045}-e_{124}-3e_{125}-e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{14}-e_{23}-e_{24}-e_{25}-2e_{023}-e_{024}-e_{035}-2e_{045}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{14}-2e_{23}-e_{35}-e_{015}-e_{023}-2e_{034}-e_{035}-e_{045}-2e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{14}-e_{15}-e_{23}-e_{34}-e_{35}-2e_{023}-e_{024}-e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{14}-e_{15}-e_{23}-e_{24}-e_{35}-2e_{023}-e_{024}-e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{13}-2e_{023}-2e_{024}-e_{035}-3e_{045}-e_{124}-3e_{125}-2e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{13}-e_{24}-e_{34}-e_{45}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{123}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{13}-e_{24}-e_{34}-2e_{45}-e_{015}-2e_{024}-e_{034}-e_{035}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{13}-e_{24}-e_{25}-2e_{45}-e_{015}-e_{024}-2e_{034}-e_{035}-2e_{123}-e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{13}-2e_{24}-e_{45}-e_{014}-2e_{023}-e_{025}-e_{045}-2e_{125}-e_{134}-2e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{05}-2e_{24}-e_{34}-e_{45}-e_{014}-2e_{023}-2e_{035}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{05}-e_{23}-e_{45}-3e_{024}-e_{034}-2e_{035}-2e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{05}-e_{15}-e_{23}-e_{45}-e_{023}-3e_{024}-e_{035}-e_{123}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{04}-2e_{23}-2e_{35}-e_{45}-e_{015}-2e_{024}-e_{025}-e_{123}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{04}-2e_{23}-e_{34}-e_{45}-e_{024}-2e_{035}-e_{124}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{04}-e_{15}-e_{23}-e_{34}-e_{35}-2e_{023}-e_{035}-e_{045}-2e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-2e_{01}-e_{04}-e_{15}-2e_{23}-e_{023}-e_{034}-2e_{035}-e_{045}-2e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{04}-e_{05}-e_{35}-e_{023}-2e_{024}-e_{035}-e_{045}-2e_{123}-2e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{03}-2e_{24}-e_{35}-2e_{025}-2e_{034}-e_{045}-2e_{123}-e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{01}-e_{02}-e_{04}-e_{23}-e_{024}-2e_{035}-2e_{045}-e_{123}-2e_{125}-2e_{134}-e_{135}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-3e_{01}-e_{34}-e_{023}-e_{034}-2e_{035}-e_{045}-2e_{124}-2e_{125}-e_{145}-2e_{234}-2e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-3e_{01}-2e_{34}-e_{35}-2e_{023}-e_{035}-e_{045}-2e_{124}-2e_{125}-e_{145}-e_{234}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-2e_{24}-e_{34}-e_{35}-2e_{012}-2e_{013}-e_{023}-e_{024}-e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-3e_{24}-e_{35}-2e_{013}-2e_{014}-e_{023}-e_{034}-e_{035}-e_{045}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{23}-e_{34}-e_{45}-2e_{012}-e_{013}-e_{014}-2e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{15}-2e_{23}-e_{24}-e_{35}-e_{013}-2e_{014}-e_{015}-2e_{024}-e_{025}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{14}-e_{15}-e_{013}-2e_{023}-3e_{024}-2e_{035}-e_{045}-2e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{13}-e_{23}-2e_{24}-e_{34}-3e_{014}-e_{015}-e_{023}-2e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{12}-2e_{34}-3e_{014}-3e_{023}-e_{035}-e_{045}-e_{123}-e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}(1)\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{12}-2e_{34}-e_{012}-2e_{014}-3e_{023}-e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{12}-e_{23}-e_{34}-e_{45}-e_{012}-2e_{013}-3e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{12}-e_{23}-e_{25}-e_{34}-e_{35}-2e_{014}-2e_{015}-e_{023}-2e_{034}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{05}-2e_{24}-e_{25}-e_{34}-2e_{013}-2e_{014}-e_{015}-2e_{023}-e_{123}-e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{05}-e_{13}-e_{23}-e_{34}-e_{012}-e_{014}-3e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{05}-2e_{13}-2e_{24}-e_{45}-2e_{014}-2e_{023}-e_{034}-e_{035}-e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{05}-e_{12}-e_{24}-2e_{34}-3e_{014}-2e_{023}-e_{035}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{05}-e_{12}-e_{14}-e_{34}-e_{013}-e_{023}-3e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{04}-2e_{24}-2e_{012}-e_{013}-2e_{023}-2e_{035}-e_{045}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{04}-2e_{24}-e_{35}-2e_{012}-2e_{013}-e_{023}-e_{035}-e_{045}-2e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{04}-2e_{23}-e_{45}-e_{012}-2e_{013}-2e_{024}-2e_{035}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{04}-3e_{23}-e_{45}-2e_{013}-e_{014}-e_{015}-e_{034}-e_{035}-2e_{124}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{04}-2e_{14}-e_{35}-e_{013}-2e_{023}-2e_{024}-e_{035}-e_{045}-2e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{04}-e_{13}-e_{012}-2e_{023}-2e_{024}-2e_{035}-e_{045}-e_{124}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{04}-e_{13}-e_{23}-e_{25}-e_{35}-e_{014}-2e_{015}-e_{023}-2e_{034}-3e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{04}-e_{15}-e_{012}-3e_{023}-e_{035}-e_{045}-e_{123}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{04}-e_{12}-e_{012}-3e_{023}-e_{035}-e_{045}-e_{124}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{04}-e_{12}-e_{15}-e_{012}-2e_{023}-e_{024}-e_{035}-e_{045}-e_{123}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{04}-e_{12}-e_{14}-e_{012}-3e_{023}-e_{035}-e_{045}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-3e_{04}-e_{25}-e_{012}-e_{015}-2e_{023}-e_{035}-2e_{123}-e_{124}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{03}-2e_{24}-e_{35}-e_{012}-2e_{014}-2e_{015}-e_{025}-2e_{034}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{03}-2e_{24}-e_{35}-2e_{012}-e_{013}-e_{023}-e_{024}-e_{035}-e_{045}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{03}-e_{14}-e_{012}-e_{023}-3e_{024}-2e_{035}-e_{045}-e_{123}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{03}-2e_{14}-e_{013}-e_{023}-3e_{024}-2e_{035}-e_{045}-2e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{03}-2e_{14}-e_{45}-e_{013}-e_{015}-3e_{024}-e_{034}-e_{035}-3e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{03}-e_{12}-e_{45}-e_{012}-e_{013}-e_{023}-3e_{024}-2e_{035}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{03}-e_{12}-e_{35}-e_{013}-e_{023}-3e_{024}-e_{035}-e_{045}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{03}-e_{12}-e_{13}-e_{14}-e_{023}-3e_{024}-2e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{03}-e_{23}-e_{45}-e_{012}-e_{015}-2e_{024}-e_{035}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{03}-e_{12}-e_{24}-e_{012}-2e_{024}-e_{035}-e_{045}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{03}-e_{12}-e_{24}-e_{25}-3e_{014}-e_{015}-e_{035}-e_{123}-e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{03}-e_{04}-e_{14}-e_{24}-e_{35}-e_{014}-e_{015}-e_{024}-e_{025}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-3e_{03}-e_{14}-2e_{24}-e_{014}-e_{025}-e_{045}-2e_{123}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{02}-e_{23}-e_{34}-e_{45}-e_{012}-2e_{013}-2e_{024}-2e_{035}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{02}-e_{14}-e_{25}-2e_{34}-e_{35}-e_{013}-e_{014}-2e_{015}-2e_{024}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{02}-e_{13}-e_{23}-e_{34}-e_{35}-2e_{014}-2e_{015}-2e_{024}-e_{025}-e_{123}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{02}-2e_{13}-e_{14}-e_{023}-2e_{024}-e_{034}-2e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{02}-e_{12}-e_{13}-e_{14}-e_{023}-2e_{024}-e_{034}-2e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{02}-e_{05}-2e_{13}-e_{14}-e_{023}-2e_{024}-e_{034}-e_{035}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{02}-e_{05}-e_{12}-2e_{13}-2e_{24}-e_{014}-2e_{034}-e_{035}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{02}-e_{04}-2e_{14}-e_{34}-e_{012}-2e_{023}-e_{035}-e_{045}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{02}-e_{04}-e_{13}-2e_{14}-2e_{023}-e_{024}-e_{035}-e_{045}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{02}-2e_{04}-e_{12}-2e_{023}-e_{035}-e_{045}-e_{124}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{02}-e_{03}-e_{04}-e_{35}-e_{015}-2e_{024}-e_{035}-e_{123}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{02}-e_{03}-e_{04}-2e_{14}-e_{023}-e_{024}-e_{035}-e_{045}-2e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{02}-e_{34}-2e_{013}-2e_{014}-e_{035}-2e_{045}-e_{123}-e_{124}-2e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-2e_{02}-e_{14}-2e_{34}-2e_{014}-e_{023}-e_{025}-e_{045}-2e_{123}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{02}-e_{14}-2e_{34}-e_{45}-2e_{014}-e_{023}-e_{035}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-2e_{02}-2e_{14}-e_{34}-e_{014}-e_{023}-e_{034}-e_{035}-e_{045}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{02}-2e_{13}-e_{34}-e_{45}-e_{014}-e_{015}-e_{023}-e_{034}-e_{035}-2e_{124}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-2e_{02}-e_{04}-e_{13}-e_{023}-e_{034}-e_{035}-e_{045}-2e_{124}-2e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{01}-e_{23}-e_{25}-e_{34}-e_{35}-e_{014}-2e_{015}-e_{023}-2e_{034}-3e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{01}-e_{14}-e_{15}-2e_{023}-3e_{024}-2e_{035}-e_{045}-2e_{123}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{01}-e_{13}-2e_{24}-e_{35}-e_{45}-e_{012}-e_{014}-e_{015}-e_{025}-2e_{034}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{01}-e_{13}-e_{23}-e_{34}-e_{012}-3e_{024}-2e_{035}-e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{01}-e_{05}-e_{23}-e_{25}-2e_{34}-e_{013}-e_{014}-e_{015}-2e_{024}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{01}-e_{05}-e_{12}-2e_{23}-e_{24}-e_{34}-2e_{014}-e_{034}-e_{035}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-e_{01}-e_{03}-e_{23}-e_{24}-e_{35}-e_{012}-2e_{024}-e_{035}-e_{045}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-e_{01}-e_{03}-e_{05}-e_{25}-2e_{34}-e_{014}-e_{015}-2e_{024}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{01}-e_{34}-e_{023}-3e_{024}-2e_{035}-e_{045}-2e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{01}-e_{34}-e_{45}-e_{015}-3e_{024}-e_{034}-e_{035}-3e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{5}-2e_{01}-e_{24}-2e_{34}-e_{013}-2e_{024}-e_{035}-e_{045}-2e_{123}-e_{125}-e_{145}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{5}-2e_{01}-e_{23}-e_{34}-3e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{5}-2e_{34}-e_{012}-2e_{013}-3e_{024}-e_{035}-e_{123}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{5}-e_{12}-e_{14}-e_{23}-2e_{013}-e_{023}-3e_{024}-e_{035}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{5}-2e_{04}-e_{25}-2e_{013}-e_{015}-e_{023}-e_{034}-2e_{123}-2e_{124}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{5}-e_{03}-e_{34}-e_{012}-e_{013}-3e_{024}-e_{035}-e_{123}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{5}-e_{03}-2e_{14}-e_{23}-e_{013}-3e_{024}-e_{035}-e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{5}-e_{03}-e_{12}-e_{24}-e_{34}-e_{012}-e_{013}-2e_{024}-e_{035}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{5}-e_{02}-e_{14}-e_{24}-2e_{34}-e_{012}-2e_{013}-e_{015}-e_{024}-e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{5}-e_{02}-e_{12}-e_{34}-2e_{013}-2e_{024}-e_{034}-e_{035}-e_{123}-e_{124}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{5}-e_{01}-2e_{34}-e_{012}-e_{013}-2e_{023}-e_{024}-e_{035}-2e_{124}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{5}-e_{01}-e_{25}-2e_{34}-e_{013}-e_{014}-e_{015}-e_{023}-2e_{024}-2e_{123}-e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{4}-e_{12}-e_{25}-e_{35}-e_{013}-e_{015}-e_{023}-3e_{024}-2e_{035}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{05}-e_{35}-e_{012}-e_{013}-e_{023}-3e_{024}-2e_{035}-e_{123}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{05}-2e_{13}-e_{014}-3e_{023}-e_{024}-e_{035}-2e_{045}-2e_{124}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{04}-e_{13}-e_{012}-3e_{023}-e_{025}-e_{035}-2e_{045}-e_{124}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{02}-e_{13}-e_{014}-3e_{023}-e_{035}-3e_{045}-e_{124}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{02}-e_{13}-e_{012}-2e_{013}-e_{014}-e_{035}-3e_{045}-3e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{02}-2e_{13}-e_{14}-e_{023}-2e_{024}-3e_{035}-e_{045}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{02}-e_{12}-e_{25}-3e_{013}-e_{014}-e_{035}-2e_{045}-2e_{125}-e_{135}-3e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{02}-e_{04}-2e_{13}-e_{45}-e_{012}-e_{023}-e_{024}-2e_{035}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{02}-e_{04}-2e_{13}-2e_{25}-e_{35}-2e_{015}-e_{023}-e_{034}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{4}-2e_{02}-e_{05}-2e_{13}-e_{35}-e_{024}-e_{034}-e_{035}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-2e_{02}-e_{03}-e_{14}-e_{024}-2e_{035}-e_{045}-e_{123}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{01}-2e_{35}-e_{45}-e_{012}-2e_{015}-2e_{024}-e_{025}-e_{034}-3e_{123}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{01}-2e_{23}-2e_{35}-e_{014}-2e_{015}-e_{025}-2e_{034}-2e_{124}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{01}-2e_{23}-e_{34}-e_{45}-e_{012}-2e_{014}-e_{023}-2e_{035}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{01}-e_{12}-e_{15}-2e_{023}-2e_{024}-3e_{035}-e_{045}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-e_{01}-e_{02}-e_{13}-e_{24}-e_{023}-e_{024}-3e_{035}-e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-2e_{01}-e_{23}-e_{24}-e_{45}-e_{015}-e_{024}-e_{034}-2e_{035}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{4}-2e_{01}-2e_{23}-e_{25}-e_{35}-e_{015}-2e_{034}-e_{035}-2e_{124}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{4}-e_{05}-e_{012}-e_{014}-3e_{023}-e_{035}-e_{045}-e_{123}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{12}-e_{24}-e_{25}-e_{013}-3e_{014}-e_{015}-e_{023}-2e_{035}-e_{045}-2e_{125}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{05}-e_{14}-e_{35}-e_{013}-e_{023}-3e_{024}-e_{035}-e_{045}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{05}-e_{12}-e_{14}-e_{013}-e_{023}-3e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{03}-e_{14}-e_{25}-e_{45}-e_{012}-e_{015}-3e_{024}-2e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{3}-e_{03}-e_{05}-3e_{014}-e_{023}-e_{035}-e_{045}-2e_{124}-3e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}(1)\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{03}-e_{05}-2e_{12}-e_{15}-e_{45}-3e_{024}-e_{035}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{02}-e_{05}-e_{24}-e_{34}-e_{35}-3e_{014}-e_{015}-e_{035}-e_{123}-2e_{125}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{02}-e_{05}-e_{14}-e_{24}-e_{35}-e_{013}-2e_{024}-e_{035}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-2e_{02}-2e_{14}-e_{012}-e_{023}-e_{034}-3e_{045}-2e_{125}-e_{134}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{01}-e_{24}-e_{012}-e_{023}-2e_{024}-2e_{035}-2e_{045}-3e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{01}-e_{14}-e_{25}-e_{45}-e_{015}-e_{023}-3e_{024}-2e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{3}-e_{01}-e_{12}-e_{45}-e_{013}-3e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{01}-e_{12}-2e_{45}-e_{015}-e_{023}-3e_{024}-2e_{035}-e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{3}-e_{01}-e_{03}-2e_{23}-2e_{45}-e_{014}-e_{015}-e_{024}-e_{035}-2e_{124}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{01}-e_{03}-2e_{23}-2e_{45}-2e_{014}-e_{024}-e_{035}-e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{01}-e_{03}-e_{12}-e_{13}-2e_{45}-3e_{024}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-2e_{01}-e_{24}-2e_{45}-e_{015}-2e_{024}-e_{034}-e_{035}-2e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{3}-e_{5}-e_{12}-e_{34}-e_{45}-e_{012}-2e_{013}-3e_{024}-e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{3}-e_{5}-2e_{02}-2e_{14}-e_{024}-e_{034}-e_{035}-e_{045}-e_{123}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{2}-e_{15}-2e_{34}-3e_{013}-e_{023}-e_{024}-3e_{045}-2e_{124}-e_{125}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{2}-e_{12}-2e_{34}-e_{45}-3e_{014}-e_{015}-2e_{023}-2e_{035}-e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{2}-e_{12}-e_{23}-2e_{34}-e_{45}-3e_{014}-e_{015}-e_{023}-2e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{2}-e_{03}-e_{23}-e_{45}-e_{013}-3e_{014}-2e_{035}-e_{045}-e_{124}-2e_{125}-e_{135}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{2}-e_{03}-e_{14}-e_{012}-e_{023}-2e_{024}-2e_{035}-2e_{045}-3e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{2}-2e_{03}-2e_{45}-e_{014}-2e_{015}-2e_{024}-e_{035}-2e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $5l-e_{2}-e_{02}-e_{03}-e_{35}-e_{45}-e_{013}-e_{015}-2e_{024}-e_{035}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{2}-e_{01}-e_{34}-e_{014}-3e_{023}-e_{035}-3e_{045}-e_{124}-3e_{125}-2e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{1}-e_{12}-2e_{34}-2e_{014}-3e_{023}-e_{025}-e_{035}-2e_{045}-e_{124}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{1}-e_{03}-e_{45}-e_{012}-e_{023}-3e_{024}-2e_{035}-e_{045}-e_{123}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{1}-e_{02}-e_{03}-e_{45}-e_{015}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{0}-e_{13}-e_{14}-e_{24}-e_{35}-e_{023}-2e_{024}-2e_{035}-e_{045}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{0}-2e_{13}-e_{45}-2e_{023}-2e_{024}-2e_{035}-e_{045}-e_{124}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{0}-e_{04}-e_{24}-2e_{25}-e_{35}-e_{013}-2e_{015}-2e_{034}-2e_{123}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{0}-e_{03}-e_{14}-e_{45}-e_{015}-3e_{024}-2e_{035}-2e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-e_{0}-e_{02}-2e_{35}-e_{013}-2e_{024}-e_{035}-e_{045}-e_{124}-3e_{125}-3e_{134}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $5l-2e_{0}-e_{45}-2e_{023}-e_{024}-e_{035}-e_{045}-e_{123}-e_{124}-3e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{05}-e_{13}-3e_{23}-2e_{34}-e_{45}-2e_{012}-3e_{014}-e_{024}-e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{03}-2e_{14}-2e_{15}-2e_{23}-2e_{35}-2e_{012}-e_{015}-e_{025}-3e_{034}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{03}-2e_{12}-2e_{15}-2e_{34}-2e_{35}-2e_{014}-e_{015}-2e_{023}-e_{025}-e_{034}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{03}-2e_{12}-2e_{13}-2e_{34}-2e_{45}-e_{014}-2e_{015}-3e_{024}-e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{03}-e_{04}-2e_{12}-e_{14}-e_{15}-3e_{023}-e_{024}-e_{025}-e_{035}-3e_{045}-2e_{125}-3e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{03}-e_{14}-e_{23}-2e_{35}-2e_{45}-2e_{014}-e_{015}-3e_{024}-e_{025}-3e_{123}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{03}-e_{04}-e_{05}-2e_{14}-2e_{25}-e_{34}-e_{35}-e_{012}-2e_{015}-2e_{024}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $6l-3e_{03}-e_{14}-e_{15}-3e_{24}-e_{35}-2e_{014}-2e_{025}-e_{045}-2e_{123}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{02}-e_{05}-3e_{14}-3e_{23}-e_{45}-2e_{012}-2e_{034}-e_{035}-e_{045}-2e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{02}-e_{05}-2e_{12}-2e_{23}-2e_{34}-2e_{45}-3e_{014}-e_{023}-e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{02}-2e_{04}-2e_{13}-3e_{25}-e_{35}-e_{013}-2e_{015}-e_{023}-e_{034}-3e_{124}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{02}-2e_{04}-e_{05}-2e_{13}-e_{23}-2e_{25}-e_{35}-2e_{015}-2e_{034}-3e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{02}-e_{03}-3e_{14}-3e_{25}-e_{35}-2e_{013}-2e_{015}-2e_{024}-e_{123}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{02}-e_{03}-e_{05}-2e_{13}-2e_{14}-e_{23}-e_{45}-3e_{024}-2e_{035}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{02}-e_{03}-e_{05}-e_{12}-2e_{13}-e_{14}-e_{34}-e_{45}-3e_{024}-2e_{035}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{02}-e_{03}-2e_{04}-2e_{13}-3e_{25}-e_{35}-2e_{015}-e_{034}-3e_{124}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{02}-2e_{03}-3e_{14}-e_{35}-e_{45}-2e_{015}-2e_{024}-e_{034}-e_{035}-3e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{02}-2e_{14}-2e_{34}-e_{35}-e_{45}-2e_{014}-2e_{023}-e_{035}-e_{045}-2e_{123}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{02}-e_{05}-3e_{13}-e_{14}-e_{45}-e_{023}-2e_{024}-e_{034}-2e_{035}-e_{124}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{02}-2e_{04}-2e_{13}-e_{15}-e_{35}-e_{45}-2e_{015}-e_{025}-2e_{034}-2e_{123}-2e_{124}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-3e_{02}-2e_{13}-2e_{34}-2e_{45}-2e_{014}-e_{023}-2e_{035}-e_{124}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-3e_{02}-3e_{13}-e_{15}-e_{24}-e_{45}-2e_{034}-2e_{035}-e_{045}-e_{124}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-3e_{02}-e_{03}-e_{04}-2e_{14}-e_{35}-e_{45}-e_{035}-e_{045}-2e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-3e_{02}-e_{03}-e_{04}-2e_{13}-e_{15}-e_{45}-2e_{035}-e_{045}-2e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{01}-3e_{14}-3e_{25}-e_{35}-2e_{013}-2e_{015}-2e_{023}-2e_{024}-e_{123}-2e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{01}-e_{05}-3e_{14}-3e_{23}-e_{35}-e_{45}-2e_{012}-2e_{034}-e_{035}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{01}-e_{05}-2e_{12}-3e_{34}-e_{45}-2e_{014}-3e_{023}-e_{045}-e_{124}-2e_{125}-2e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{01}-2e_{04}-2e_{12}-e_{34}-2e_{35}-e_{45}-2e_{015}-3e_{023}-e_{025}-e_{124}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{01}-e_{03}-2e_{04}-2e_{15}-2e_{23}-e_{012}-e_{023}-2e_{035}-e_{045}-2e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{01}-2e_{03}-e_{05}-2e_{12}-e_{15}-e_{23}-2e_{45}-3e_{024}-e_{035}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $6l-2e_{01}-e_{23}-3e_{24}-e_{25}-e_{013}-e_{014}-e_{015}-2e_{034}-2e_{035}-2e_{045}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{01}-e_{14}-3e_{23}-e_{34}-2e_{45}-e_{012}-e_{014}-e_{024}-e_{034}-2e_{035}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{01}-e_{12}-2e_{23}-2e_{34}-2e_{45}-2e_{014}-e_{023}-e_{024}-2e_{035}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{01}-e_{05}-3e_{24}-2e_{35}-e_{45}-e_{012}-e_{015}-2e_{023}-e_{025}-e_{034}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{01}-e_{05}-3e_{23}-2e_{34}-e_{45}-2e_{014}-e_{024}-2e_{035}-e_{124}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{01}-e_{05}-3e_{23}-e_{24}-e_{34}-e_{45}-2e_{014}-e_{034}-2e_{035}-e_{124}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{01}-e_{04}-e_{15}-3e_{24}-e_{25}-2e_{35}-e_{015}-2e_{023}-e_{025}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{01}-2e_{04}-e_{05}-2e_{23}-e_{24}-e_{45}-e_{024}-2e_{035}-e_{123}-3e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{01}-e_{03}-e_{14}-2e_{25}-2e_{34}-e_{35}-e_{45}-2e_{015}-3e_{024}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}$  \\ 
\hline  $6l-2e_{01}-2e_{02}-e_{24}-e_{34}-2e_{45}-2e_{023}-2e_{035}-e_{045}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-3e_{01}-e_{23}-3e_{24}-e_{35}-e_{45}-e_{015}-2e_{034}-e_{035}-e_{045}-2e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-3e_{01}-3e_{23}-e_{24}-e_{25}-e_{45}-e_{015}-2e_{034}-2e_{035}-e_{045}-2e_{124}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-2e_{03}-2e_{13}-2e_{24}-2e_{014}-2e_{023}-3e_{045}-2e_{124}-e_{125}-e_{135}-e_{235}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-3e_{03}-e_{14}-2e_{24}-e_{25}-2e_{014}-e_{015}-e_{024}-e_{035}-e_{045}-3e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-e_{02}-2e_{12}-e_{14}-2e_{34}-2e_{014}-3e_{023}-e_{035}-2e_{045}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-e_{02}-2e_{12}-e_{13}-2e_{34}-e_{45}-2e_{013}-3e_{024}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-e_{02}-e_{03}-3e_{14}-e_{25}-e_{35}-2e_{015}-2e_{024}-e_{025}-2e_{034}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-e_{02}-e_{03}-e_{04}-e_{12}-e_{13}-e_{15}-e_{023}-2e_{024}-2e_{035}-e_{045}-e_{124}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-e_{02}-2e_{03}-3e_{14}-e_{023}-2e_{024}-e_{035}-2e_{045}-2e_{123}-2e_{125}-e_{134}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-e_{02}-2e_{03}-e_{12}-e_{14}-e_{15}-3e_{024}-2e_{035}-e_{045}-e_{123}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-2e_{02}-e_{04}-2e_{13}-e_{15}-e_{023}-e_{024}-e_{034}-2e_{035}-e_{045}-2e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-2e_{02}-e_{03}-e_{13}-e_{14}-e_{15}-2e_{024}-e_{034}-2e_{035}-e_{045}-e_{123}-e_{124}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-2e_{02}-e_{03}-2e_{13}-e_{14}-e_{34}-2e_{024}-2e_{035}-e_{045}-e_{124}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-3e_{02}-e_{13}-2e_{34}-e_{45}-2e_{013}-e_{025}-e_{034}-e_{035}-3e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-3e_{02}-e_{13}-2e_{14}-e_{15}-e_{024}-2e_{034}-2e_{035}-e_{045}-2e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-2e_{01}-3e_{24}-e_{34}-e_{012}-e_{013}-2e_{023}-2e_{035}-2e_{045}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{5}-3e_{01}-e_{25}-e_{34}-e_{35}-e_{45}-e_{015}-2e_{024}-2e_{034}-3e_{123}-e_{124}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{5}-e_{13}-3e_{24}-e_{013}-3e_{014}-2e_{023}-e_{034}-2e_{035}-e_{045}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{5}-2e_{12}-e_{13}-e_{14}-e_{013}-2e_{023}-3e_{024}-e_{034}-2e_{035}-e_{045}-e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{5}-2e_{04}-e_{14}-e_{23}-2e_{012}-2e_{023}-e_{024}-e_{035}-e_{045}-e_{123}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{5}-2e_{04}-e_{12}-e_{13}-e_{24}-e_{012}-3e_{023}-e_{035}-e_{045}-2e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{5}-e_{03}-2e_{12}-e_{24}-2e_{34}-3e_{014}-e_{015}-2e_{023}-e_{035}-e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{5}-e_{03}-e_{04}-2e_{14}-e_{012}-2e_{023}-2e_{024}-e_{035}-e_{045}-2e_{123}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{5}-2e_{03}-e_{13}-e_{14}-2e_{24}-2e_{014}-e_{023}-e_{024}-e_{035}-e_{045}-2e_{123}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{5}-e_{02}-e_{03}-e_{12}-e_{13}-2e_{14}-e_{023}-2e_{024}-e_{034}-e_{035}-e_{045}-e_{123}-e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{5}-e_{01}-3e_{24}-2e_{012}-e_{013}-2e_{023}-e_{034}-2e_{035}-e_{045}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{5}-2e_{01}-e_{04}-e_{23}-2e_{34}-e_{014}-2e_{023}-e_{035}-e_{123}-2e_{124}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-3e_{5}-e_{02}-e_{12}-2e_{34}-2e_{013}-2e_{014}-e_{015}-2e_{024}-2e_{123}-e_{234}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{4}-2e_{03}-e_{05}-2e_{12}-e_{15}-e_{25}-e_{35}-3e_{024}-e_{035}-e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{4}-2e_{02}-e_{25}-2e_{34}-e_{45}-3e_{014}-e_{015}-e_{023}-2e_{035}-3e_{123}-2e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{4}-e_{01}-2e_{05}-2e_{24}-e_{34}-e_{013}-2e_{014}-2e_{023}-2e_{035}-2e_{123}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{4}-2e_{01}-e_{12}-2e_{24}-2e_{35}-e_{45}-2e_{015}-3e_{023}-e_{025}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{4}-2e_{01}-e_{05}-3e_{23}-e_{25}-e_{45}-e_{013}-e_{015}-2e_{034}-e_{035}-2e_{124}-e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{4}-e_{5}-e_{02}-2e_{14}-2e_{35}-e_{013}-2e_{015}-e_{023}-2e_{024}-e_{025}-e_{034}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-2e_{4}-e_{01}-e_{04}-e_{24}-e_{25}-2e_{35}-e_{012}-e_{013}-2e_{015}-e_{025}-e_{034}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{3}-2e_{03}-e_{15}-3e_{24}-e_{45}-3e_{014}-2e_{025}-e_{035}-2e_{123}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{3}-3e_{02}-e_{15}-2e_{34}-e_{45}-2e_{013}-e_{025}-e_{035}-e_{045}-3e_{124}-e_{125}-e_{135}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{3}-2e_{01}-e_{25}-2e_{34}-e_{35}-e_{45}-e_{014}-2e_{015}-3e_{024}-e_{025}-3e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{3}-2e_{01}-2e_{23}-e_{34}-2e_{45}-e_{013}-e_{014}-e_{015}-2e_{024}-e_{035}-e_{124}-3e_{125}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{3}-2e_{01}-e_{12}-e_{13}-e_{34}-2e_{45}-e_{023}-3e_{024}-2e_{035}-3e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{2}-e_{01}-e_{12}-2e_{13}-e_{34}-2e_{45}-e_{015}-3e_{024}-e_{034}-2e_{035}-2e_{125}-e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{2}-e_{01}-e_{03}-e_{12}-e_{13}-e_{34}-2e_{45}-e_{015}-3e_{024}-2e_{035}-2e_{125}-2e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{2}-2e_{01}-e_{14}-2e_{24}-2e_{35}-e_{45}-2e_{015}-e_{025}-3e_{034}-2e_{123}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 
\hline  $6l-e_{0}-e_{12}-e_{13}-e_{14}-e_{15}-2e_{023}-3e_{024}-3e_{035}-2e_{045}-3e_{125}-3e_{134}$  &  $\mathcal{O}\oplus\mathcal{O}\oplus\mathcal{O}(1)$  \\ 

\end{longtable}
